No-Regret Learning in Dynamic Stackelberg Games

In a Stackelberg game, a leader commits to a randomized strategy, and a follower chooses their best strategy in response. We consider an extension of a standard Stackelberg game, called a discrete-time dynamic Stackelberg game, that has an underlying state space that affects the leader's rewards and available strategies and evolves in a Markovian manner depending on both the leader and follower's selected strategies. Although standard Stackelberg games have been utilized to improve scheduling in security domains, their deployment is often limited by requiring complete information of the follower's utility function. In contrast, we consider scenarios where the follower's utility function is unknown to the leader; however, it can be linearly parameterized. Our objective then is to provide an algorithm that prescribes a randomized strategy to the leader at each step of the game based on observations of how the follower responded in previous steps. We design a no-regret learning algorithm that, with high probability, achieves a regret bound (when compared to the best policy in hindsight) which is sublinear in the number of time steps; the degree of sublinearity depends on the number of features representing the follower's utility function. The regret of the proposed learning algorithm is independent of the size of the state space and polynomial in the rest of the parameters of the game. We show that the proposed learning algorithm outperforms existing model-free reinforcement learning approaches.

==> avg_regret_ps.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={0,2,4,6,8,10,12,14,16,18,20},
y grid style={white!69.0196078431373!black},
ylabel={Average Regret},
ymin=-0.0134784545854085, ymax=0.50172005431115,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.0300484876743264
1 0.178928925605369
2 0.0360849178604308
3 0.114996871181031
4 0.150711140050256
5 0.125592616708547
6 0.107515332561054
7 0.0788786372284012
8 0.067944654940441
9 0.0544952520352525
10 0.049541138213866
11 0.0483893196297202
12 0.0358752198852155
13 0.0466487037265341
14 0.0406505046629668
15 0.0381098481215313
16 0.0336726290486999
17 0.0265913878795597
18 0.0250301498207243
19 0.0196678691028139
20 0.0187313039074415
21 0.0173263244119587
22 0.0229881603435399
23 0.0201848865633463
24 0.0221676729548768
25 0.0213150701489201
26 0.0273656853611173
27 0.0241726981849569
28 0.0187695202866899
29 0.0141509446609457
30 0.0136944625751089
31 0.0110403436975096
32 0.0127683292369117
33 0.0110917755178985
34 0.0122581067858768
35 0.0119176038196026
36 0.0154663148771562
37 0.0166085424780819
38 0.0226234099182782
39 0.0194732174724547
40 0.0189982609487364
41 0.0166156036211417
42 0.0147703205296968
43 0.0167323984962394
44 0.0155152525119918
45 0.0151779644139054
46 0.0149455783609638
47 0.0156310798690754
48 0.0148780437411654
49 0.0165197817490681
50 0.0161958644598709
51 0.017848486169923
52 0.0153378828357512
53 0.0156398458757827
54 0.015994498154555
55 0.015708882116081
56 0.0141611571070283
57 0.0140384858909844
58 0.0155835717057442
59 0.0165677258425301
60 0.0162961237795377
61 0.0181929518604725
62 0.0162488216836325
63 0.016974760344495
64 0.0171823692990793
65 0.0169220303703052
66 0.016157170012741
67 0.0139672720044265
68 0.0147044182551029
69 0.0135020042411733
70 0.0133118351673538
71 0.0128946390539075
72 0.0113184156269425
73 0.0135548487551291
74 0.0148879803927092
75 0.0146920859138575
76 0.0133694715260231
77 0.0131614759426231
78 0.0149946131560079
79 0.0140185246783029
80 0.0138454564723977
81 0.0144343109662834
82 0.0128702505631502
83 0.0123963923542484
84 0.0120762761787566
85 0.0119358543627246
86 0.0126804984878333
87 0.00993965945534414
88 0.0102816508445319
89 0.0101785618136674
90 0.0100667094860445
91 0.0104409278658114
92 0.0100050917813268
93 0.0103036737554206
94 0.0110944079084648
95 0.0109788411594185
96 0.0122098413997345
97 0.0119784714788859
98 0.0115733347792426
99 0.0118889304160709
};
\addlegendentry{p = 1}
\addplot [semithick, color1]
table {%
0 0.475535816624656
1 0.478301940270397
2 0.430616338026514
3 0.377605480496437
4 0.331975344998506
5 0.304109323787583
6 0.295439355743228
7 0.273294932975272
8 0.256280999970759
9 0.21822194566308
10 0.198318312515321
11 0.181856764888414
12 0.171074996019915
13 0.152842838147824
14 0.135464188153603
15 0.127042552579145
16 0.113831325024622
17 0.105104603937729
18 0.0994922922265979
19 0.0922716575451334
20 0.0877030825665108
21 0.0833995764160501
22 0.0778949784781089
23 0.0722566332070878
24 0.0654365462903284
25 0.062947372162326
26 0.0611037052116781
27 0.0593992679743462
28 0.0570265705007997
29 0.0579070354813855
30 0.0571336103128078
31 0.0553481849905326
32 0.0576929926558712
33 0.0548475640276962
34 0.0543397694602575
35 0.0528303314196947
36 0.0516545392955752
37 0.0522071417733848
38 0.0505929713927303
39 0.053086056862349
40 0.0526013441655405
41 0.0516624636971899
42 0.0523925403083261
43 0.0507501725715747
44 0.050300901361277
45 0.0492715425935032
46 0.0483045108925361
47 0.0480391573517466
48 0.0454636448538148
49 0.0471008270738981
50 0.0461772814449981
51 0.0449545720480722
52 0.0452979490014516
53 0.0455260258625324
54 0.0418104318192558
55 0.0404707306029619
56 0.0401747163633723
57 0.0370486691850158
58 0.0357692373129159
59 0.0361428269805039
60 0.0350659868777536
61 0.0347127994199645
62 0.0344042868301195
63 0.0317945804549148
64 0.0306108038959866
65 0.0301578829121423
66 0.0304465969898937
67 0.0304197514711945
68 0.0300373274875262
69 0.0278093505228707
70 0.027417669529591
71 0.0270368685639022
72 0.0265341796144795
73 0.0257300193799563
74 0.0249840304453816
75 0.0242571032257116
76 0.0231329260451673
77 0.0228599578531455
78 0.0233283500969804
79 0.0248788927827749
80 0.0245717459582959
81 0.0240516913267739
82 0.0240554872189639
83 0.0247602449486712
84 0.0239234812097278
85 0.0232591054248099
86 0.0231389181619349
87 0.022855448427881
88 0.0244599149393046
89 0.0233394487094485
90 0.023082971251103
91 0.0230885685086599
92 0.0214492630262858
93 0.0208681757528034
94 0.0202781258738473
95 0.0200743747601849
96 0.0200801429266091
97 0.020148198866008
98 0.020555206560842
99 0.0201959687103036
};
\addlegendentry{p = 2}
\addplot [semithick, color2]
table {%
0 0.284858590445672
1 0.304078649004795
2 0.249465002764603
3 0.250012531997896
4 0.214553608497336
5 0.226882966709974
6 0.242205216153119
7 0.205049505679217
8 0.167091438925128
9 0.170298115931115
10 0.176323117037647
11 0.164765361235078
12 0.164890768283656
13 0.153294264545474
14 0.155890397414337
15 0.164135481251621
16 0.165491234384418
17 0.161923702986482
18 0.163467597859232
19 0.159056900983029
20 0.154518080765537
21 0.155668529129466
22 0.15286392442043
23 0.157302413061263
24 0.159237441671536
25 0.15171122202771
26 0.150544907213783
27 0.144330041228869
28 0.145500738756918
29 0.144116312457524
30 0.138245453765589
31 0.135639988960141
32 0.129202396036354
33 0.13034199798145
34 0.127843284696926
35 0.125204311872274
36 0.126504532134546
37 0.124320221898207
38 0.124206186078312
39 0.123045287376037
40 0.119192233807139
41 0.113205115243898
42 0.111252935845595
43 0.10894668016773
44 0.105323828115552
45 0.102226303851513
46 0.103298710022165
47 0.101835795047429
48 0.10111546262121
49 0.0998934721270933
50 0.0971341745356571
51 0.0954842109000869
52 0.0915918771727824
53 0.0902962908637345
54 0.0876424271895015
55 0.0857488419236454
56 0.0813530214129112
57 0.077459870516895
58 0.0780788751549015
59 0.0767010198460603
60 0.0750936466396969
61 0.0735610429648027
62 0.0702309722707688
63 0.0677539906994379
64 0.0673734512147471
65 0.0658451584535501
66 0.0640652757881157
67 0.0643372342189347
68 0.0633285340265912
69 0.0619221475763557
70 0.0607908729950207
71 0.0590021960001279
72 0.0581262186753961
73 0.0590117972080015
74 0.0560785484233951
75 0.0550985892638969
76 0.0546418255228561
77 0.053542454006217
78 0.0529001854750119
79 0.0526413338788871
80 0.0517643007729943
81 0.0501517311133791
82 0.0496400894126349
83 0.0482756220433628
84 0.0481320336689989
85 0.0473584245833308
86 0.0456165792921788
87 0.0464161129019665
88 0.0464926253557312
89 0.0445889337173263
90 0.043904656107947
91 0.0432108252676027
92 0.04202787367547
93 0.0408504380106177
94 0.0408110291469224
95 0.0399680737800392
96 0.0396446061711495
97 0.0394183401073659
98 0.0390926243340499
99 0.0387364616729834
};
\addlegendentry{p = 3}
\addplot [semithick, color3]
table {%
0 0.189433602738995
1 0.218060815165972
2 0.183796099042717
3 0.151563736323969
4 0.142376303056079
5 0.173329269973963
6 0.184198949094798
7 0.164935918023767
8 0.160437366409424
9 0.149261344296583
10 0.132859846181669
11 0.132550439769429
12 0.158759857466791
13 0.149400524392213
14 0.170686421668633
15 0.170562233053822
16 0.170875998490512
17 0.170573612841415
18 0.164917957806116
19 0.154582744329566
20 0.152249386344926
21 0.1458316175489
22 0.147016864994364
23 0.144353265643163
24 0.135554797801757
25 0.135202288168422
26 0.130943837769867
27 0.132307040523674
28 0.129444615871238
29 0.128790012250208
30 0.122898069826547
31 0.124555590874862
32 0.122258576505063
33 0.119587627596785
34 0.116592259129137
35 0.113353585264439
36 0.111776080691285
37 0.107644982630623
38 0.108816944613738
39 0.101289570599679
40 0.100132756752937
41 0.0973597878131954
42 0.0949373123241048
43 0.090074813042169
44 0.089983439484261
45 0.0873412214826521
46 0.0924210533357415
47 0.0903320507820702
48 0.0892363854064643
49 0.0891677194290988
50 0.0917460359007246
51 0.0951625292940035
52 0.0942317958496014
53 0.0939878654171238
54 0.0897731351732183
55 0.0896953790357151
56 0.0868662648548
57 0.0864165901333123
58 0.0849804986033255
59 0.0842447474810102
60 0.0837221435759552
61 0.0810932499054526
62 0.0823632499819013
63 0.0798342922991289
64 0.0786862975726735
65 0.0797287571477311
66 0.079307151281495
67 0.0780061074008478
68 0.0758236103878643
69 0.0751807104699798
70 0.0738287663692351
71 0.0711161372232496
72 0.0709667806565241
73 0.0703475995091822
74 0.0701525931750883
75 0.06937099678998
76 0.0664052477616983
77 0.0633120223670793
78 0.0617116947685905
79 0.0603041189030878
80 0.0595596236079881
81 0.0611648177451355
82 0.0619557976455452
83 0.0609251465000133
84 0.0604229650656681
85 0.0600873327810644
86 0.057928933085031
87 0.0576885936291478
88 0.05746734190442
89 0.0566796099147961
90 0.0560567570585896
91 0.0566067147155876
92 0.056463278831255
93 0.055040248042158
94 0.0538717851901978
95 0.0549517112017842
96 0.0553329589011267
97 0.0559922910445944
98 0.0560523833799067
99 0.0556714535076378
};
\addlegendentry{p = 4}
\end{axis}

\end{tikzpicture}


==> avg_regret_ps_error.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={0,2,4,6,8,10,12,14,16,18,20},
y grid style={white!69.0196078431373!black},
ylabel={Average Regret},
ymin=-0.0291288382169883, ymax=0.401187341946905,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.0465863543005446)
--(axis cs:0,0.0135106210481085)
--(axis cs:1,0.109489113549858)
--(axis cs:2,-0.00502355730044766)
--(axis cs:3,0.0674328584800052)
--(axis cs:4,0.0536572601986685)
--(axis cs:5,0.0447143834988904)
--(axis cs:6,0.0375269883726301)
--(axis cs:7,0.0297736351080319)
--(axis cs:8,0.0244969308744626)
--(axis cs:9,0.0168680096796691)
--(axis cs:10,0.0153345542542447)
--(axis cs:11,0.0134854032487755)
--(axis cs:12,0.00764893275379543)
--(axis cs:13,0.0117613867074614)
--(axis cs:14,0.00987718647216097)
--(axis cs:15,0.00925986231765092)
--(axis cs:16,0.00485457161382915)
--(axis cs:17,0.00101590647640121)
--(axis cs:18,0.00225893461436119)
--(axis cs:19,0.00455389933283675)
--(axis cs:20,0.00433704698365404)
--(axis cs:21,0.00367308289098653)
--(axis cs:22,6.48831039339118e-05)
--(axis cs:23,-0.00227815197413748)
--(axis cs:24,-0.00144627343836824)
--(axis cs:25,-0.00139064753689254)
--(axis cs:26,6.86093691984746e-05)
--(axis cs:27,0.0023493698771486)
--(axis cs:28,0.00195510867711626)
--(axis cs:29,0.0016353602404487)
--(axis cs:30,0.00158260668430518)
--(axis cs:31,0.00513850537954941)
--(axis cs:32,0.00284193601531759)
--(axis cs:33,0.00349282654310761)
--(axis cs:34,0.00467913342462723)
--(axis cs:35,0.00454915749616535)
--(axis cs:36,0.00611274753475525)
--(axis cs:37,0.00357165258428708)
--(axis cs:38,0.00529234778655207)
--(axis cs:39,0.00409863238684575)
--(axis cs:40,0.00399866574326415)
--(axis cs:41,0.00483097770240027)
--(axis cs:42,0.00362645368495266)
--(axis cs:43,0.00498960636431942)
--(axis cs:44,0.00471947329216687)
--(axis cs:45,0.00461687604668499)
--(axis cs:46,0.00445774340825576)
--(axis cs:47,0.00486579519989771)
--(axis cs:48,0.0040993283764251)
--(axis cs:49,0.0052350372285076)
--(axis cs:50,0.00513238943971333)
--(axis cs:51,0.00335751871698999)
--(axis cs:52,0.00365126032823924)
--(axis cs:53,0.00523090334091826)
--(axis cs:54,0.00473043977835022)
--(axis cs:55,0.00464596763945111)
--(axis cs:56,0.0053420937121688)
--(axis cs:57,0.00521514937528066)
--(axis cs:58,0.00636878121145973)
--(axis cs:59,0.00758267507379124)
--(axis cs:60,0.00745836892504056)
--(axis cs:61,0.00706509426653367)
--(axis cs:62,0.00648203713405045)
--(axis cs:63,0.00661572509510782)
--(axis cs:64,0.00650142415136333)
--(axis cs:65,0.00640291772482752)
--(axis cs:66,0.00563830295769643)
--(axis cs:67,0.00507657283531777)
--(axis cs:68,0.00654494137728513)
--(axis cs:69,0.00566342735004137)
--(axis cs:70,0.00558366076764642)
--(axis cs:71,0.0060140516628633)
--(axis cs:72,0.00527563303941839)
--(axis cs:73,0.0052971059617532)
--(axis cs:74,0.00512017679808628)
--(axis cs:75,0.00505280605074302)
--(axis cs:76,0.00387517506937161)
--(axis cs:77,0.00389536170170848)
--(axis cs:78,0.00440315698952483)
--(axis cs:79,0.00398907533210382)
--(axis cs:80,0.00393982748849759)
--(axis cs:81,0.00411394215282219)
--(axis cs:82,0.0032597772981297)
--(axis cs:83,0.00331692488985083)
--(axis cs:84,0.00189043512472079)
--(axis cs:85,0.00186845332094496)
--(axis cs:86,0.00181564622384924)
--(axis cs:87,0.000358705876608262)
--(axis cs:88,-0.000723380807399795)
--(axis cs:89,-0.000967350486580395)
--(axis cs:90,-0.000956720261453139)
--(axis cs:91,-0.00100298942839196)
--(axis cs:92,-0.000752309612292321)
--(axis cs:93,-0.000281318682565281)
--(axis cs:94,0.000203247553819547)
--(axis cs:95,0.000201130391800594)
--(axis cs:96,0.00100376337127068)
--(axis cs:97,0.0018942523878412)
--(axis cs:98,0.00268030289104435)
--(axis cs:99,0.00271849991318786)
--(axis cs:99,0.0153860336032124)
--(axis cs:99,0.0153860336032124)
--(axis cs:98,0.0161590314882708)
--(axis cs:97,0.0159860681240359)
--(axis cs:96,0.0155280705675506)
--(axis cs:95,0.0145681927117376)
--(axis cs:94,0.0147215421087033)
--(axis cs:93,0.0140373559336229)
--(axis cs:92,0.0136994551041454)
--(axis cs:91,0.0136303412101866)
--(axis cs:90,0.014213986423141)
--(axis cs:89,0.0143719196056204)
--(axis cs:88,0.0145999151013931)
--(axis cs:87,0.0154110368909843)
--(axis cs:86,0.0166494343708994)
--(axis cs:85,0.0167629952981528)
--(axis cs:84,0.0169602070075429)
--(axis cs:83,0.0188039245943909)
--(axis cs:82,0.0193160812671686)
--(axis cs:81,0.0205053080950389)
--(axis cs:80,0.0206482612935703)
--(axis cs:79,0.02090636455974)
--(axis cs:78,0.0213043255854707)
--(axis cs:77,0.0213660194890899)
--(axis cs:76,0.0215545966046894)
--(axis cs:75,0.023228609243326)
--(axis cs:74,0.023538324033237)
--(axis cs:73,0.023853284255579)
--(axis cs:72,0.0236989853549716)
--(axis cs:71,0.0243231665326176)
--(axis cs:70,0.0237988296506155)
--(axis cs:69,0.0241388129313386)
--(axis cs:68,0.0252903709854331)
--(axis cs:67,0.0244427254824314)
--(axis cs:66,0.0244598208369062)
--(axis cs:65,0.0253727294698692)
--(axis cs:64,0.0257630791540211)
--(axis cs:63,0.0261056843828787)
--(axis cs:62,0.0260698970724668)
--(axis cs:61,0.026729208823386)
--(axis cs:60,0.0272750038015958)
--(axis cs:59,0.027729587198289)
--(axis cs:58,0.0273946299955283)
--(axis cs:57,0.0260994023314987)
--(axis cs:56,0.0267215000876241)
--(axis cs:55,0.0262424667134281)
--(axis cs:54,0.0267196024718541)
--(axis cs:53,0.0276902053458446)
--(axis cs:52,0.0248124999234512)
--(axis cs:51,0.0244378035110525)
--(axis cs:50,0.0258490536672973)
--(axis cs:49,0.0263660347406433)
--(axis cs:48,0.0257620035843966)
--(axis cs:47,0.0270739133500715)
--(axis cs:46,0.0274297858285863)
--(axis cs:45,0.0286496848499623)
--(axis cs:44,0.0292863445132947)
--(axis cs:43,0.0296056462737772)
--(axis cs:42,0.0286570036357867)
--(axis cs:41,0.028779750134738)
--(axis cs:40,0.0269533760058814)
--(axis cs:39,0.0276272104060284)
--(axis cs:38,0.0289960646155382)
--(axis cs:37,0.0277646817752874)
--(axis cs:36,0.0318422527897887)
--(axis cs:35,0.0297865887894499)
--(axis cs:34,0.0306376341834342)
--(axis cs:33,0.0293928703659718)
--(axis cs:32,0.0287039897197144)
--(axis cs:31,0.0325108334552082)
--(axis cs:30,0.029242913360356)
--(axis cs:29,0.0302176771390346)
--(axis cs:28,0.0321570747486639)
--(axis cs:27,0.0333298465206761)
--(axis cs:26,0.0314963472665773)
--(axis cs:25,0.0299698087004119)
--(axis cs:24,0.0311686010484284)
--(axis cs:23,0.0303300725964232)
--(axis cs:22,0.031505443168554)
--(axis cs:21,0.038224705438824)
--(axis cs:20,0.0418019477877266)
--(axis cs:19,0.0438920451771129)
--(axis cs:18,0.0419251821642931)
--(axis cs:17,0.0415497386975989)
--(axis cs:16,0.0477472515419649)
--(axis cs:15,0.0535204008030684)
--(axis cs:14,0.057088427523273)
--(axis cs:13,0.0599258286526922)
--(axis cs:12,0.0577110508772232)
--(axis cs:11,0.0644903935348443)
--(axis cs:10,0.0700259604941129)
--(axis cs:9,0.0770285565435241)
--(axis cs:8,0.089140880077187)
--(axis cs:7,0.107235574575553)
--(axis cs:6,0.128310393092415)
--(axis cs:5,0.151385734013478)
--(axis cs:4,0.181662880816173)
--(axis cs:3,0.207571967638077)
--(axis cs:2,0.147238160287012)
--(axis cs:1,0.205815857089827)
--(axis cs:0,0.0465863543005446)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.477082061030364)
--(axis cs:0,0.28069875126689)
--(axis cs:1,0.194816013336662)
--(axis cs:2,0.234730655317451)
--(axis cs:3,0.203399332206198)
--(axis cs:4,0.226017558518939)
--(axis cs:5,0.18754746535843)
--(axis cs:6,0.180881813879676)
--(axis cs:7,0.174724141366062)
--(axis cs:8,0.161441931628846)
--(axis cs:9,0.146534637068616)
--(axis cs:10,0.133188629530907)
--(axis cs:11,0.124076102771918)
--(axis cs:12,0.115138057405035)
--(axis cs:13,0.0964616511942302)
--(axis cs:14,0.0847161682177444)
--(axis cs:15,0.0795145310351269)
--(axis cs:16,0.0768286939527947)
--(axis cs:17,0.0735238641218892)
--(axis cs:18,0.0654947429147431)
--(axis cs:19,0.0662322078590701)
--(axis cs:20,0.0639632617127656)
--(axis cs:21,0.0664325590980717)
--(axis cs:22,0.0649356820126964)
--(axis cs:23,0.0615817625231519)
--(axis cs:24,0.0573412762140834)
--(axis cs:25,0.0551523730575152)
--(axis cs:26,0.0556390852080904)
--(axis cs:27,0.052661444104553)
--(axis cs:28,0.0483645808687417)
--(axis cs:29,0.0455839645562322)
--(axis cs:30,0.044816512237831)
--(axis cs:31,0.04401612518734)
--(axis cs:32,0.042718211198508)
--(axis cs:33,0.0410304364152454)
--(axis cs:34,0.0395663965003763)
--(axis cs:35,0.0384673299309214)
--(axis cs:36,0.0368582993818574)
--(axis cs:37,0.0393244817910662)
--(axis cs:38,0.0382971284734444)
--(axis cs:39,0.0374609601047955)
--(axis cs:40,0.0365918022945698)
--(axis cs:41,0.0371581791831951)
--(axis cs:42,0.0363853442009916)
--(axis cs:43,0.0325827692741067)
--(axis cs:44,0.0297753807621752)
--(axis cs:45,0.0291598808323956)
--(axis cs:46,0.0272647485280542)
--(axis cs:47,0.0283013796717259)
--(axis cs:48,0.0276830916288344)
--(axis cs:49,0.0294897018816167)
--(axis cs:50,0.0287138240718445)
--(axis cs:51,0.0280437740803227)
--(axis cs:52,0.0275108384023275)
--(axis cs:53,0.0274787018597451)
--(axis cs:54,0.0254334896424812)
--(axis cs:55,0.0246847386091875)
--(axis cs:56,0.0233212920371842)
--(axis cs:57,0.0234569606645335)
--(axis cs:58,0.0226878200420912)
--(axis cs:59,0.0238655598595671)
--(axis cs:60,0.0231916236555275)
--(axis cs:61,0.0224471443797941)
--(axis cs:62,0.0219887989415834)
--(axis cs:63,0.0201117929166071)
--(axis cs:64,0.0188347969472382)
--(axis cs:65,0.0185545077965639)
--(axis cs:66,0.0184014335647416)
--(axis cs:67,0.0181553495650464)
--(axis cs:68,0.0155335592488179)
--(axis cs:69,0.0152706140108343)
--(axis cs:70,0.0150555349402592)
--(axis cs:71,0.0146229039201597)
--(axis cs:72,0.0160213943089002)
--(axis cs:73,0.0162775485315721)
--(axis cs:74,0.0156985479741012)
--(axis cs:75,0.0152793871536135)
--(axis cs:76,0.0150317254205207)
--(axis cs:77,0.0142850684324029)
--(axis cs:78,0.0146395814430895)
--(axis cs:79,0.0156157571519478)
--(axis cs:80,0.0155429942773763)
--(axis cs:81,0.0147397120319007)
--(axis cs:82,0.0144431161583147)
--(axis cs:83,0.0146519780244113)
--(axis cs:84,0.0146037198823299)
--(axis cs:85,0.0143713021901674)
--(axis cs:86,0.0128798426572085)
--(axis cs:87,0.0132658609987697)
--(axis cs:88,0.0142270407208918)
--(axis cs:89,0.0141167872509611)
--(axis cs:90,0.0139616577207307)
--(axis cs:91,0.0141620631243597)
--(axis cs:92,0.0128950160632781)
--(axis cs:93,0.0112686341080353)
--(axis cs:94,0.0103241244259105)
--(axis cs:95,0.0101466299363229)
--(axis cs:96,0.00969071505307217)
--(axis cs:97,0.0106089768895316)
--(axis cs:98,0.0111266699468285)
--(axis cs:99,0.0118982339357338)
--(axis cs:99,0.0200229798813874)
--(axis cs:99,0.0200229798813874)
--(axis cs:98,0.0194033507008021)
--(axis cs:97,0.0195671093139824)
--(axis cs:96,0.0188474865502763)
--(axis cs:95,0.0192175593939223)
--(axis cs:94,0.019660155521361)
--(axis cs:93,0.0200243595743784)
--(axis cs:92,0.0211253183097045)
--(axis cs:91,0.0222579676192565)
--(axis cs:90,0.0221122913826342)
--(axis cs:89,0.022357983509108)
--(axis cs:88,0.0230560396195899)
--(axis cs:87,0.0223228343946128)
--(axis cs:86,0.021278317699999)
--(axis cs:85,0.0219211515239988)
--(axis cs:84,0.0220809933103127)
--(axis cs:83,0.0219135501892405)
--(axis cs:82,0.0218905667562039)
--(axis cs:81,0.0222513724690434)
--(axis cs:80,0.0229904134108906)
--(axis cs:79,0.0230210376543033)
--(axis cs:78,0.0224435984094271)
--(axis cs:77,0.0224088403383963)
--(axis cs:76,0.0236079953629796)
--(axis cs:75,0.0237657105698192)
--(axis cs:74,0.0242313115883888)
--(axis cs:73,0.0243150099636304)
--(axis cs:72,0.0238732663617188)
--(axis cs:71,0.0226478534130792)
--(axis cs:70,0.0228930497595711)
--(axis cs:69,0.023220093327565)
--(axis cs:68,0.0236216304903139)
--(axis cs:67,0.0254532074097221)
--(axis cs:66,0.0258984682041889)
--(axis cs:65,0.0261427753048275)
--(axis cs:64,0.026539090217832)
--(axis cs:63,0.0278187858009062)
--(axis cs:62,0.0303809902343191)
--(axis cs:61,0.0310365023235002)
--(axis cs:60,0.0313674050498189)
--(axis cs:59,0.0321443662797173)
--(axis cs:58,0.0320281159766988)
--(axis cs:57,0.0327498111460208)
--(axis cs:56,0.033218957764269)
--(axis cs:55,0.0345518584397067)
--(axis cs:54,0.035484006194451)
--(axis cs:53,0.0377347914845301)
--(axis cs:52,0.0372886418207055)
--(axis cs:51,0.0381629055749506)
--(axis cs:50,0.0391747058375545)
--(axis cs:49,0.0403618473909609)
--(axis cs:48,0.0383948639624049)
--(axis cs:47,0.0396867297183662)
--(axis cs:46,0.0379101192691999)
--(axis cs:45,0.0396773168403409)
--(axis cs:44,0.0405259680134294)
--(axis cs:43,0.0432219078350177)
--(axis cs:42,0.0468347036067632)
--(axis cs:41,0.0482255372278565)
--(axis cs:40,0.0486280236393952)
--(axis cs:39,0.0498893614775187)
--(axis cs:38,0.0508848535992577)
--(axis cs:37,0.0511623521201869)
--(axis cs:36,0.0511867233065854)
--(axis cs:35,0.0524219760469691)
--(axis cs:34,0.0539197467911682)
--(axis cs:33,0.0554332331048372)
--(axis cs:32,0.0585718875536054)
--(axis cs:31,0.0597131971009666)
--(axis cs:30,0.0610668469818776)
--(axis cs:29,0.0625994648608285)
--(axis cs:28,0.0655796674815041)
--(axis cs:27,0.0696613762970931)
--(axis cs:26,0.0728205756785432)
--(axis cs:25,0.0741502439738455)
--(axis cs:24,0.077104724740041)
--(axis cs:23,0.0813717460778327)
--(axis cs:22,0.083343867955029)
--(axis cs:21,0.0858029055992316)
--(axis cs:20,0.0855309318493988)
--(axis cs:19,0.0892594744168396)
--(axis cs:18,0.0879352813470968)
--(axis cs:17,0.0965679925743849)
--(axis cs:16,0.0957863638229162)
--(axis cs:15,0.101870421720302)
--(axis cs:14,0.10851655358765)
--(axis cs:13,0.120306351208739)
--(axis cs:12,0.137494470870836)
--(axis cs:11,0.147689222306937)
--(axis cs:10,0.16267395495122)
--(axis cs:9,0.178986007757951)
--(axis cs:8,0.192568059326242)
--(axis cs:7,0.211838205680572)
--(axis cs:6,0.227698199006857)
--(axis cs:5,0.245740897707682)
--(axis cs:4,0.293338397551661)
--(axis cs:3,0.294653996728314)
--(axis cs:2,0.32678997479442)
--(axis cs:1,0.327452158469283)
--(axis cs:0,0.477082061030364)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.185557250536331)
--(axis cs:0,0.0720943065686868)
--(axis cs:1,0.153265535474425)
--(axis cs:2,0.16463342581603)
--(axis cs:3,0.250974243813687)
--(axis cs:4,0.225130696485204)
--(axis cs:5,0.20109126646188)
--(axis cs:6,0.231992616844438)
--(axis cs:7,0.213878667488926)
--(axis cs:8,0.214025576584099)
--(axis cs:9,0.203662254771302)
--(axis cs:10,0.190495209236166)
--(axis cs:11,0.177764289015172)
--(axis cs:12,0.175294505741888)
--(axis cs:13,0.163075454537152)
--(axis cs:14,0.161812238872957)
--(axis cs:15,0.151771188308526)
--(axis cs:16,0.148311305244606)
--(axis cs:17,0.144224307278989)
--(axis cs:18,0.146641699372946)
--(axis cs:19,0.14198302369256)
--(axis cs:20,0.134735726621612)
--(axis cs:21,0.134552621378684)
--(axis cs:22,0.128796727302434)
--(axis cs:23,0.127199072236696)
--(axis cs:24,0.123635789077443)
--(axis cs:25,0.118880566420618)
--(axis cs:26,0.118801508415335)
--(axis cs:27,0.114472972367579)
--(axis cs:28,0.111911147383173)
--(axis cs:29,0.104580217921808)
--(axis cs:30,0.101077069365978)
--(axis cs:31,0.103194993060278)
--(axis cs:32,0.100871253264722)
--(axis cs:33,0.0993197147142244)
--(axis cs:34,0.0969195308330277)
--(axis cs:35,0.0945628963068937)
--(axis cs:36,0.0911374910656906)
--(axis cs:37,0.0892185464036189)
--(axis cs:38,0.0860837764049537)
--(axis cs:39,0.0822423399334107)
--(axis cs:40,0.0804800590622353)
--(axis cs:41,0.0788482267282968)
--(axis cs:42,0.0766486083093047)
--(axis cs:43,0.0761948505697544)
--(axis cs:44,0.0737129801686055)
--(axis cs:45,0.0723521392678574)
--(axis cs:46,0.0705210839361511)
--(axis cs:47,0.0705727255886297)
--(axis cs:48,0.0709157731021308)
--(axis cs:49,0.0706023687794718)
--(axis cs:50,0.0693015215608664)
--(axis cs:51,0.0662564502104157)
--(axis cs:52,0.0631304418566619)
--(axis cs:53,0.0637937577845298)
--(axis cs:54,0.0625989884403423)
--(axis cs:55,0.061588894006476)
--(axis cs:56,0.0602105844658728)
--(axis cs:57,0.0588449549872746)
--(axis cs:58,0.0570053886852268)
--(axis cs:59,0.0555181097809403)
--(axis cs:60,0.054797084937831)
--(axis cs:61,0.0543490138008951)
--(axis cs:62,0.0521826259875649)
--(axis cs:63,0.0527871351197528)
--(axis cs:64,0.0518516691665746)
--(axis cs:65,0.0512668182849561)
--(axis cs:66,0.0497406342359601)
--(axis cs:67,0.0487948123354681)
--(axis cs:68,0.0482305700523408)
--(axis cs:69,0.0475909013994543)
--(axis cs:70,0.0468141978643033)
--(axis cs:71,0.0456185435637766)
--(axis cs:72,0.0455053202929399)
--(axis cs:73,0.0449351455075242)
--(axis cs:74,0.0452375746929434)
--(axis cs:75,0.0446557564694727)
--(axis cs:76,0.0438408270119692)
--(axis cs:77,0.0424024502207687)
--(axis cs:78,0.0433478196961296)
--(axis cs:79,0.043959294603796)
--(axis cs:80,0.0434462693014829)
--(axis cs:81,0.0421677209827351)
--(axis cs:82,0.0415655834309784)
--(axis cs:83,0.0397354626355861)
--(axis cs:84,0.040044713862051)
--(axis cs:85,0.0394787699389667)
--(axis cs:86,0.0378393403821432)
--(axis cs:87,0.0376011750497189)
--(axis cs:88,0.0369403368060007)
--(axis cs:89,0.0375885537401205)
--(axis cs:90,0.0373168218919265)
--(axis cs:91,0.0371691701004338)
--(axis cs:92,0.0381257348950438)
--(axis cs:93,0.0381362899521197)
--(axis cs:94,0.0366200763050453)
--(axis cs:95,0.0361531871479688)
--(axis cs:96,0.0363963412534569)
--(axis cs:97,0.0350041223795756)
--(axis cs:98,0.0353552254712451)
--(axis cs:99,0.0356928175682992)
--(axis cs:99,0.0477520354951968)
--(axis cs:99,0.0477520354951968)
--(axis cs:98,0.0476146419290657)
--(axis cs:97,0.046517310973275)
--(axis cs:96,0.0473649349398531)
--(axis cs:95,0.0472479851133486)
--(axis cs:94,0.0477072045635736)
--(axis cs:93,0.0488026907534797)
--(axis cs:92,0.0488905660442074)
--(axis cs:91,0.0477696339873206)
--(axis cs:90,0.0479474572434372)
--(axis cs:89,0.0483891174025225)
--(axis cs:88,0.0478142162363323)
--(axis cs:87,0.0481510152391393)
--(axis cs:86,0.0487689779286141)
--(axis cs:85,0.0500826727474776)
--(axis cs:84,0.0506589757204219)
--(axis cs:83,0.0502753624939751)
--(axis cs:82,0.0519953946619445)
--(axis cs:81,0.0531132393331863)
--(axis cs:80,0.0541870532587997)
--(axis cs:79,0.0548098853947137)
--(axis cs:78,0.0549692532076241)
--(axis cs:77,0.0536488549865759)
--(axis cs:76,0.0550864637682478)
--(axis cs:75,0.0559455801975574)
--(axis cs:74,0.0566542554035345)
--(axis cs:73,0.0559448881349733)
--(axis cs:72,0.0558796773455445)
--(axis cs:71,0.0563832728348153)
--(axis cs:70,0.0578426449417676)
--(axis cs:69,0.0586686040677891)
--(axis cs:68,0.0602030139062567)
--(axis cs:67,0.0614931687069408)
--(axis cs:66,0.062333518805354)
--(axis cs:65,0.0638039957138552)
--(axis cs:64,0.064620089716466)
--(axis cs:63,0.0654706270107054)
--(axis cs:62,0.0649552710577536)
--(axis cs:61,0.0656283879440642)
--(axis cs:60,0.0664088819608915)
--(axis cs:59,0.0673569732580902)
--(axis cs:58,0.0680786070602096)
--(axis cs:57,0.0694934849311553)
--(axis cs:56,0.0709729941235694)
--(axis cs:55,0.0722223369805439)
--(axis cs:54,0.0734685353728819)
--(axis cs:53,0.0755999442511358)
--(axis cs:52,0.076836727135128)
--(axis cs:51,0.0807527509443947)
--(axis cs:50,0.0830863491735787)
--(axis cs:49,0.0846979648196198)
--(axis cs:48,0.0855318731902102)
--(axis cs:47,0.0856823866295558)
--(axis cs:46,0.0866028020138652)
--(axis cs:45,0.0875046030588166)
--(axis cs:44,0.0892937208667377)
--(axis cs:43,0.0920124422872369)
--(axis cs:42,0.0918508597232557)
--(axis cs:41,0.0939541535477525)
--(axis cs:40,0.0964053386531853)
--(axis cs:39,0.0986124777139813)
--(axis cs:38,0.104126690654999)
--(axis cs:37,0.110307987140612)
--(axis cs:36,0.114568596565215)
--(axis cs:35,0.117262119830497)
--(axis cs:34,0.12035594295171)
--(axis cs:33,0.124334896490785)
--(axis cs:32,0.128284663125638)
--(axis cs:31,0.129371860476362)
--(axis cs:30,0.131293350696469)
--(axis cs:29,0.135786867591921)
--(axis cs:28,0.143765529733009)
--(axis cs:27,0.146826238764943)
--(axis cs:26,0.150098588383469)
--(axis cs:25,0.149799655807369)
--(axis cs:24,0.155791642039664)
--(axis cs:23,0.158386160115841)
--(axis cs:22,0.163862186933389)
--(axis cs:21,0.169287359728484)
--(axis cs:20,0.172014908159869)
--(axis cs:19,0.180819856376901)
--(axis cs:18,0.188425329584596)
--(axis cs:17,0.182929502430255)
--(axis cs:16,0.1895805606235)
--(axis cs:15,0.19802453613137)
--(axis cs:14,0.211106507326688)
--(axis cs:13,0.209149133340236)
--(axis cs:12,0.225666295033079)
--(axis cs:11,0.231750967533198)
--(axis cs:10,0.239386020418954)
--(axis cs:9,0.25845736554258)
--(axis cs:8,0.274570361891859)
--(axis cs:7,0.273466336016237)
--(axis cs:6,0.295071999744379)
--(axis cs:5,0.26492239938588)
--(axis cs:4,0.304548336476369)
--(axis cs:3,0.325298139324695)
--(axis cs:2,0.278570274259322)
--(axis cs:1,0.247673157479232)
--(axis cs:0,0.185557250536331)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.380812381517549)
--(axis cs:0,0.177642704539464)
--(axis cs:1,0.219881356759653)
--(axis cs:2,0.220056109534208)
--(axis cs:3,0.228789018236299)
--(axis cs:4,0.241723435417573)
--(axis cs:5,0.231644824830055)
--(axis cs:6,0.23576837404722)
--(axis cs:7,0.233863853601934)
--(axis cs:8,0.229575441958127)
--(axis cs:9,0.218827973705147)
--(axis cs:10,0.210357523360619)
--(axis cs:11,0.215583435240232)
--(axis cs:12,0.206538197721714)
--(axis cs:13,0.215074063107639)
--(axis cs:14,0.20331994623237)
--(axis cs:15,0.19943950891529)
--(axis cs:16,0.195355437593509)
--(axis cs:17,0.17702222624019)
--(axis cs:18,0.17713679957081)
--(axis cs:19,0.17762585117662)
--(axis cs:20,0.17264130686006)
--(axis cs:21,0.169221905402457)
--(axis cs:22,0.166841162151851)
--(axis cs:23,0.159118138288399)
--(axis cs:24,0.154420879635827)
--(axis cs:25,0.151757830555832)
--(axis cs:26,0.149607684006852)
--(axis cs:27,0.148117118829934)
--(axis cs:28,0.146625963107497)
--(axis cs:29,0.140702127694674)
--(axis cs:30,0.13706181982104)
--(axis cs:31,0.136282576783016)
--(axis cs:32,0.133238425107708)
--(axis cs:33,0.13217418071679)
--(axis cs:34,0.128545448829352)
--(axis cs:35,0.125000968144981)
--(axis cs:36,0.121775446704138)
--(axis cs:37,0.114937275088387)
--(axis cs:38,0.113717971436847)
--(axis cs:39,0.109711261004663)
--(axis cs:40,0.108945973317754)
--(axis cs:41,0.104769762749407)
--(axis cs:42,0.104366957383989)
--(axis cs:43,0.101844689920133)
--(axis cs:44,0.101460760082268)
--(axis cs:45,0.0993586098469962)
--(axis cs:46,0.0998875422901759)
--(axis cs:47,0.0981726528703537)
--(axis cs:48,0.0955944516914354)
--(axis cs:49,0.0968075382182963)
--(axis cs:50,0.0956531745585965)
--(axis cs:51,0.0929781272375689)
--(axis cs:52,0.0894909132976144)
--(axis cs:53,0.0853976243648707)
--(axis cs:54,0.0846411401908872)
--(axis cs:55,0.0831775133383649)
--(axis cs:56,0.0817448216846049)
--(axis cs:57,0.0813249565105207)
--(axis cs:58,0.0800474637128114)
--(axis cs:59,0.0768359222391175)
--(axis cs:60,0.0754910240664606)
--(axis cs:61,0.0740943216243802)
--(axis cs:62,0.0732006744397632)
--(axis cs:63,0.0705376620373683)
--(axis cs:64,0.0691754856455489)
--(axis cs:65,0.0671192852320056)
--(axis cs:66,0.0658817149255272)
--(axis cs:67,0.064900006826559)
--(axis cs:68,0.0638012802726139)
--(axis cs:69,0.0639386131679758)
--(axis cs:70,0.0637143161215977)
--(axis cs:71,0.0622112213516185)
--(axis cs:72,0.0607513402396954)
--(axis cs:73,0.0608353528124214)
--(axis cs:74,0.059047941917549)
--(axis cs:75,0.0591615868362442)
--(axis cs:76,0.0578166265656207)
--(axis cs:77,0.0558461878663417)
--(axis cs:78,0.0557758526363006)
--(axis cs:79,0.0546277642126609)
--(axis cs:80,0.0536361402136534)
--(axis cs:81,0.0529459763635584)
--(axis cs:82,0.0520533354865017)
--(axis cs:83,0.0510136245250571)
--(axis cs:84,0.0509232993563871)
--(axis cs:85,0.0499025471299029)
--(axis cs:86,0.0485525941997946)
--(axis cs:87,0.0473522672313559)
--(axis cs:88,0.0465068378046112)
--(axis cs:89,0.0456656084487959)
--(axis cs:90,0.0458944015742474)
--(axis cs:91,0.0461815455700679)
--(axis cs:92,0.0458821663277476)
--(axis cs:93,0.045970506190494)
--(axis cs:94,0.0459784030252039)
--(axis cs:95,0.0452921141386737)
--(axis cs:96,0.0447848843457703)
--(axis cs:97,0.0443995792522948)
--(axis cs:98,0.043904750685998)
--(axis cs:99,0.0435722980239818)
--(axis cs:99,0.0647405402046886)
--(axis cs:99,0.0647405402046886)
--(axis cs:98,0.0654854926419169)
--(axis cs:97,0.0660630941661392)
--(axis cs:96,0.0673318769442988)
--(axis cs:95,0.0681525923622202)
--(axis cs:94,0.0695446156495109)
--(axis cs:93,0.0701118459643344)
--(axis cs:92,0.0703109989067055)
--(axis cs:91,0.0711659564792929)
--(axis cs:90,0.0710052635637724)
--(axis cs:89,0.0706456833879846)
--(axis cs:88,0.0718164260368635)
--(axis cs:87,0.0726386175572231)
--(axis cs:86,0.0733912845675582)
--(axis cs:85,0.0754941729598573)
--(axis cs:84,0.0770204015468592)
--(axis cs:83,0.0777336883760649)
--(axis cs:82,0.0795283480409057)
--(axis cs:81,0.0805064964138736)
--(axis cs:80,0.0810336763488364)
--(axis cs:79,0.0828641331700671)
--(axis cs:78,0.0860352550653166)
--(axis cs:77,0.085915069593162)
--(axis cs:76,0.0890287126480951)
--(axis cs:75,0.0916989572182592)
--(axis cs:74,0.0916540552149466)
--(axis cs:73,0.0931995726376846)
--(axis cs:72,0.0930697707474247)
--(axis cs:71,0.0931511270189492)
--(axis cs:70,0.0956052545468531)
--(axis cs:69,0.0958944762727588)
--(axis cs:68,0.0972865492156143)
--(axis cs:67,0.0981262503238791)
--(axis cs:66,0.0999256541644041)
--(axis cs:65,0.101658532709304)
--(axis cs:64,0.1048009947762)
--(axis cs:63,0.106611831625817)
--(axis cs:62,0.108887295986425)
--(axis cs:61,0.110929217690902)
--(axis cs:60,0.112899182317457)
--(axis cs:59,0.11470608790057)
--(axis cs:58,0.118467432953927)
--(axis cs:57,0.120343938866723)
--(axis cs:56,0.120597888630651)
--(axis cs:55,0.122219699341205)
--(axis cs:54,0.123948579350924)
--(axis cs:53,0.125804817117631)
--(axis cs:52,0.130413166353583)
--(axis cs:51,0.135120777032467)
--(axis cs:50,0.139960912180167)
--(axis cs:49,0.141236480241696)
--(axis cs:48,0.1407770873409)
--(axis cs:47,0.144476079755118)
--(axis cs:46,0.147224786879731)
--(axis cs:45,0.147813632928242)
--(axis cs:44,0.151030427687826)
--(axis cs:43,0.152778864818826)
--(axis cs:42,0.156934121448408)
--(axis cs:41,0.160720485792778)
--(axis cs:40,0.167675552388819)
--(axis cs:39,0.168625079884999)
--(axis cs:38,0.174373660969862)
--(axis cs:37,0.17618416672441)
--(axis cs:36,0.181930582651004)
--(axis cs:35,0.185664787609191)
--(axis cs:34,0.189386946108711)
--(axis cs:33,0.194668184129144)
--(axis cs:32,0.195648669248408)
--(axis cs:31,0.20073042336299)
--(axis cs:30,0.200813771538413)
--(axis cs:29,0.203431457073881)
--(axis cs:28,0.211405987899235)
--(axis cs:27,0.215212760289823)
--(axis cs:26,0.216840921696874)
--(axis cs:25,0.215136025996209)
--(axis cs:24,0.215742959958475)
--(axis cs:23,0.224266474244023)
--(axis cs:22,0.233870536914136)
--(axis cs:21,0.235465322695421)
--(axis cs:20,0.238904500949926)
--(axis cs:19,0.242121485662243)
--(axis cs:18,0.246347187481065)
--(axis cs:17,0.251379447872479)
--(axis cs:16,0.267576906578043)
--(axis cs:15,0.270549052274337)
--(axis cs:14,0.271591127989627)
--(axis cs:13,0.281297700519469)
--(axis cs:12,0.275046896101264)
--(axis cs:11,0.287318273852128)
--(axis cs:10,0.28116722934025)
--(axis cs:9,0.284803870784699)
--(axis cs:8,0.295779118794687)
--(axis cs:7,0.304931614658245)
--(axis cs:6,0.306994285028141)
--(axis cs:5,0.300125594992318)
--(axis cs:4,0.294592825397287)
--(axis cs:3,0.297592490494712)
--(axis cs:2,0.301349014403421)
--(axis cs:1,0.356633046423352)
--(axis cs:0,0.380812381517549)
--cycle;

\addplot [semithick, color3]
table {%
0 0.279227543028507
1 0.288257201591502
2 0.260702561968814
3 0.263190754365505
4 0.26815813040743
5 0.265885209911187
6 0.27138132953768
7 0.269397734130089
8 0.262677280376407
9 0.251815922244923
10 0.245762376350435
11 0.25145085454618
12 0.240792546911489
13 0.248185881813554
14 0.237455537110998
15 0.234994280594814
16 0.231466172085776
17 0.214200837056335
18 0.211741993525938
19 0.209873668419431
20 0.205772903904993
21 0.202343614048939
22 0.200355849532994
23 0.191692306266211
24 0.185081919797151
25 0.183446928276021
26 0.183224302851863
27 0.181664939559878
28 0.179015975503366
29 0.172066792384278
30 0.168937795679726
31 0.168506500073003
32 0.164443547178058
33 0.163421182422967
34 0.158966197469031
35 0.155332877877086
36 0.151853014677571
37 0.145560720906399
38 0.144045816203355
39 0.139168170444831
40 0.138310762853286
41 0.132745124271092
42 0.130650539416198
43 0.127311777369479
44 0.126245593885047
45 0.123586121387619
46 0.123556164584953
47 0.121324366312736
48 0.118185769516168
49 0.119022009229996
50 0.117807043369382
51 0.114049452135018
52 0.109952039825599
53 0.105601220741251
54 0.104294859770905
55 0.102698606339785
56 0.101171355157628
57 0.100834447688622
58 0.0992574483333694
59 0.0957710050698435
60 0.0941951031919586
61 0.0925117696576409
62 0.0910439852130941
63 0.0885747468315924
64 0.0869882402108747
65 0.0843889089706547
66 0.0829036845449657
67 0.0815131285752191
68 0.0805439147441141
69 0.0799165447203673
70 0.0796597853342254
71 0.0776811741852838
72 0.07691055549356
73 0.077017462725053
74 0.0753509985662478
75 0.0754302720272517
76 0.0734226696068579
77 0.0708806287297518
78 0.0709055538508086
79 0.068745948691364
80 0.0673349082812449
81 0.066726236388716
82 0.0657908417637037
83 0.064373656450561
84 0.0639718504516232
85 0.0626983600448801
86 0.0609719393836764
87 0.0599954423942895
88 0.0591616319207373
89 0.0581556459183903
90 0.0584498325690099
91 0.0586737510246804
92 0.0580965826172265
93 0.0580411760774142
94 0.0577615093373574
95 0.0567223532504469
96 0.0560583806450345
97 0.055231336709217
98 0.0546951216639574
99 0.0541564191143352
};
\addlegendentry{$p = 4$}
\addplot [semithick, color2]
table {%
0 0.128825778552509
1 0.200469346476828
2 0.221601850037676
3 0.288136191569191
4 0.264839516480787
5 0.23300683292388
6 0.263532308294409
7 0.243672501752581
8 0.244297969237979
9 0.231059810156941
10 0.21494061482756
11 0.204757628274185
12 0.200480400387483
13 0.186112293938694
14 0.186459373099822
15 0.174897862219948
16 0.168945932934053
17 0.163576904854622
18 0.167533514478771
19 0.16140144003473
20 0.15337531739074
21 0.151919990553584
22 0.146329457117911
23 0.142792616176268
24 0.139713715558553
25 0.134340111113994
26 0.134450048399402
27 0.130649605566261
28 0.127838338558091
29 0.120183542756864
30 0.116185210031223
31 0.11628342676832
32 0.11457795819518
33 0.111827305602505
34 0.108637736892369
35 0.105912508068695
36 0.102853043815453
37 0.0997632667721154
38 0.0951052335299764
39 0.090427408823696
40 0.0884426988577103
41 0.0864011901380246
42 0.0842497340162802
43 0.0841036464284956
44 0.0815033505176716
45 0.079928371163337
46 0.0785619429750082
47 0.0781275561090927
48 0.0782238231461705
49 0.0776501667995458
50 0.0761939353672225
51 0.0735046005774052
52 0.0699835844958949
53 0.0696968510178328
54 0.0680337619066121
55 0.0669056154935099
56 0.0655917892947211
57 0.064169219959215
58 0.0625419978727182
59 0.0614375415195153
60 0.0606029834493612
61 0.0599887008724796
62 0.0585689485226593
63 0.0591288810652291
64 0.0582358794415203
65 0.0575354069994056
66 0.056037076520657
67 0.0551439905212044
68 0.0542167919792988
69 0.0531297527336217
70 0.0523284214030355
71 0.0510009081992959
72 0.0506924988192422
73 0.0504400168212488
74 0.050945915048239
75 0.050300668333515
76 0.0494636453901085
77 0.0480256526036723
78 0.0491585364518769
79 0.0493845899992549
80 0.0488166612801413
81 0.0476404801579607
82 0.0467804890464615
83 0.0450054125647806
84 0.0453518447912365
85 0.0447807213432221
86 0.0433041591553787
87 0.0428760951444291
88 0.0423772765211665
89 0.0429888355713215
90 0.0426321395676819
91 0.0424694020438772
92 0.0435081504696256
93 0.0434694903527997
94 0.0421636404343095
95 0.0417005861306587
96 0.041880638096655
97 0.0407607166764253
98 0.0414849337001554
99 0.041722426531748
};
\addlegendentry{$p = 3$}

\addplot [semithick, color1]
table {%
0 0.378890406148627
1 0.261134085902973
2 0.280760315055935
3 0.249026664467256
4 0.2596779780353
5 0.216644181533056
6 0.204290006443267
7 0.193281173523317
8 0.177004995477544
9 0.162760322413284
10 0.147931292241064
11 0.135882662539428
12 0.126316264137935
13 0.108384001201484
14 0.0966163609026974
15 0.0906924763777145
16 0.0863075288878555
17 0.085045928348137
18 0.0767150121309199
19 0.0777458411379548
20 0.0747470967810822
21 0.0761177323486517
22 0.0741397749838627
23 0.0714767543004923
24 0.0672230004770622
25 0.0646513085156804
26 0.0642298304433168
27 0.061161410200823
28 0.0569721241751229
29 0.0540917147085303
30 0.0529416796098543
31 0.0518646611441533
32 0.0506450493760567
33 0.0482318347600413
34 0.0467430716457722
35 0.0454446529889452
36 0.0440225113442214
37 0.0452434169556265
38 0.044590991036351
39 0.0436751607911571
40 0.0426099129669825
41 0.0426918582055258
42 0.0416100239038774
43 0.0379023385545622
44 0.0351506743878023
45 0.0344185988363682
46 0.032587433898627
47 0.033994054695046
48 0.0330389777956196
49 0.0349257746362888
50 0.0339442649546995
51 0.0331033398276367
52 0.0323997401115165
53 0.0326067466721376
54 0.0304587479184661
55 0.0296182985244471
56 0.0282701249007266
57 0.0281033859052771
58 0.027357968009395
59 0.0280049630696422
60 0.0272795143526732
61 0.0267418233516472
62 0.0261848945879512
63 0.0239652893587567
64 0.0226869435825351
65 0.0223486415506957
66 0.0221499508844652
67 0.0218042784873842
68 0.0195775948695659
69 0.0192453536691997
70 0.0189742923499152
71 0.0186353786666195
72 0.0199473303353095
73 0.0202962792476013
74 0.019964929781245
75 0.0195225488617164
76 0.0193198603917501
77 0.0183469543853996
78 0.0185415899262583
79 0.0193183974031255
80 0.0192667038441334
81 0.018495542250472
82 0.0181668414572593
83 0.0182827641068259
84 0.0183423565963213
85 0.0181462268570831
86 0.0170790801786038
87 0.0177943476966913
88 0.0186415401702409
89 0.0182373853800345
90 0.0180369745516825
91 0.0182100153718081
92 0.0170101671864913
93 0.0156464968412069
94 0.0149921399736357
95 0.0146820946651226
96 0.0142691008016742
97 0.015088043101757
98 0.0152650103238153
99 0.0159606069085606
};
\addlegendentry{$p = 2$}

\addplot [semithick, color0]
table {%
0 0.0300484876743265
1 0.157652485319842
2 0.0711073014932819
3 0.137502413059041
4 0.117660070507421
5 0.0980500587561841
6 0.0829186907325224
7 0.0685046048417924
8 0.0568189054758248
9 0.0469482831115966
10 0.0426802573741788
11 0.0389878983918099
12 0.0326799918155093
13 0.0358436076800768
14 0.033482806997717
15 0.0313901315603597
16 0.026300911577897
17 0.0212828225870001
18 0.0220920583893271
19 0.0242229722549748
20 0.0230694973856903
21 0.0209488941649052
22 0.015785163136244
23 0.0140259603111429
24 0.0148611638050301
25 0.0142895805817597
26 0.0157824783178879
27 0.0178396081989123
28 0.0170560917128901
29 0.0159265186897416
30 0.0154127600223306
31 0.0188246694173788
32 0.015772962867516
33 0.0164428484545397
34 0.0176583838040307
35 0.0171678731428076
36 0.018977500162272
37 0.0156681671797873
38 0.0171442062010452
39 0.0158629213964371
40 0.0154760208745728
41 0.0168053639185692
42 0.0161417286603697
43 0.0172976263190483
44 0.0170029089027308
45 0.0166332804483236
46 0.015943764618421
47 0.0159698542749846
48 0.0149306659804109
49 0.0158005359845754
50 0.0154907215535053
51 0.0138976611140212
52 0.0142318801258452
53 0.0164605543433814
54 0.0157250211251021
55 0.0154442171764396
56 0.0160317968998964
57 0.0156572758533897
58 0.016881705603494
59 0.0176561311360401
60 0.0173666863633182
61 0.0168971515449598
62 0.0162759671032586
63 0.0163607047389933
64 0.0161322516526922
65 0.0158878235973484
66 0.0150490618973013
67 0.0147596491588746
68 0.0159176561813591
69 0.01490112014069
70 0.014691245209131
71 0.0151686090977404
72 0.014487309197195
73 0.0145751951086661
74 0.0143292504156616
75 0.0141407076470345
76 0.0127148858370305
77 0.0126306905953992
78 0.0128537412874978
79 0.0124477199459219
80 0.012294044391034
81 0.0123096251239306
82 0.0112879292826491
83 0.0110604247421209
84 0.00942532106613183
85 0.00931572430954889
86 0.00923254029737434
87 0.0078848713837963
88 0.00693826714699666
89 0.00670228455952
90 0.00662863308084395
91 0.0063136758908973
92 0.00647357274592652
93 0.00687801862552879
94 0.00746239483126142
95 0.00738466155176911
96 0.00826591696941064
97 0.00894016025593857
98 0.00941966718965758
99 0.00905226675820013
};
\addlegendentry{$p = 1$}


\end{axis}

\end{tikzpicture}


==> avg_regret_s_size.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={0,2,4,6,8,10,12,14,16,18,20},
y grid style={white!69.0196078431373!black},
ylabel={Average Regret},
ymin=-0.0138741655045555, ymax=0.537900542849866,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.187451822540911
1 0.294074216567388
2 0.232751048176412
3 0.247620523120699
4 0.205992523759103
5 0.202381503554254
6 0.185921538437543
7 0.18236665620907
8 0.19146550522605
9 0.173142811517503
10 0.17444363070145
11 0.163973212758554
12 0.162324606614489
13 0.163475712295989
14 0.16046486953406
15 0.161956215346306
16 0.161659237281278
17 0.166916482972817
18 0.161010654720784
19 0.153372050391775
20 0.154846067160262
21 0.14710209877907
22 0.141399332379929
23 0.142942697120577
24 0.137554531961377
25 0.139473658522128
26 0.137069594175759
27 0.13592310914955
28 0.140941816000748
29 0.136404466568111
30 0.137819956319198
31 0.135427213419627
32 0.135431113641448
33 0.134468773956869
34 0.134879124223741
35 0.132766977254409
36 0.130288424349193
37 0.127279215066288
38 0.126578939661678
39 0.126286862063838
40 0.127778690368157
41 0.126628502696766
42 0.127453965888314
43 0.128240207546874
44 0.125466363715142
45 0.124085948272176
46 0.125628724412427
47 0.125198292933874
48 0.121565100081352
49 0.119133798079725
50 0.117705081521708
51 0.118210926780707
52 0.115980531935788
53 0.115064332523905
54 0.112972253750743
55 0.1117253176768
56 0.109763230473933
57 0.10633576888226
58 0.106187336474307
59 0.104417547533068
60 0.102679964884027
61 0.103927976158569
62 0.102278325743353
63 0.101127996998794
64 0.0995721816603506
65 0.0979784100028204
66 0.0962453372065901
67 0.0961392225688914
68 0.0961600781376466
69 0.0947863627356804
70 0.0933722344191684
71 0.0928243405604789
72 0.0908694230020757
73 0.0896414578263718
74 0.0884462383886869
75 0.0879033350847319
76 0.0865562532796051
77 0.0859484154252527
78 0.0848257381403851
79 0.0837654164136301
80 0.0833523990171536
81 0.0832133172126946
82 0.0822107471257946
83 0.0812320477552495
84 0.0802763766051879
85 0.0798915999852217
86 0.0792057846406324
87 0.0772940195669536
88 0.0764563686738339
89 0.0756068534663469
90 0.0747760089227606
91 0.0747452663372034
92 0.0739415537959432
93 0.0725574394659417
94 0.0717936769452474
95 0.0715698991364326
96 0.0724582275747222
97 0.0726273226182769
98 0.0724333305023842
99 0.07174316954855
};
\addlegendentry{$|\states| = 5$}
\addplot [semithick, color1]
table {%
0 0.484329345986501
1 0.514081162061443
2 0.342182734414326
3 0.328441989328625
4 0.299869640355782
5 0.295036411618511
6 0.286101346094401
7 0.285518873916106
8 0.294518478163466
9 0.281133719693178
10 0.251794954349694
11 0.258677710407516
12 0.241216715190593
13 0.236873773514465
14 0.224047838767234
15 0.210044848844282
16 0.201877003225445
17 0.196285082326139
18 0.199815047132835
19 0.187413148086812
20 0.17848871246363
21 0.175027612008194
22 0.16449556941991
23 0.15864972719823
24 0.152055398143326
25 0.14889951940857
26 0.153883588672714
27 0.145987411665748
28 0.146709107533455
29 0.141352123430659
30 0.137879506518442
31 0.13959031767799
32 0.137647137854688
33 0.133638605394245
34 0.132081599522974
35 0.128412666202891
36 0.130064577224687
37 0.126836714309733
38 0.128545616480769
39 0.128681003208571
40 0.127249821448354
41 0.122683652034313
42 0.119953010667087
43 0.117394099587081
44 0.114797288832194
45 0.112301695596712
46 0.111141909142259
47 0.11084025001661
48 0.110694708652802
49 0.109203049674376
50 0.106350018271197
51 0.105196870730002
52 0.104100022135187
53 0.105044978201585
54 0.105160211425936
55 0.1038841540639
56 0.10522175915457
57 0.102048249868037
58 0.0973930201992395
59 0.0948727509026099
60 0.0944650427081357
61 0.0939722738394632
62 0.0924392752681732
63 0.0919153010931422
64 0.0889581035198559
65 0.0876102534665247
66 0.0889956406506746
67 0.0885561099509904
68 0.0872258709056778
69 0.0868610118030372
70 0.0871348581569024
71 0.0849652944817072
72 0.0851192320251887
73 0.0858891363008641
74 0.0847439478168528
75 0.0827078096740035
76 0.0836193461129566
77 0.0811118208172924
78 0.0789484350074895
79 0.0771964569047058
80 0.0762434142268701
81 0.0754603760701124
82 0.0767400480968504
83 0.0749113056171985
84 0.0738206967682742
85 0.0733844276417565
86 0.0713594109002869
87 0.0700750646694852
88 0.0705388566629358
89 0.0696047653882834
90 0.0692387960091567
91 0.0701877359263822
92 0.0716709038863635
93 0.0702708811026117
94 0.0691510638306732
95 0.0684307402491039
96 0.0691225490759146
97 0.0690154225720435
98 0.0683320045076756
99 0.0671390376472988
};
\addlegendentry{$|\states| = 9$}
\addplot [semithick, color2]
table {%
0 0.127142173541754
1 0.245394048889459
2 0.384429458198441
3 0.344193868018318
4 0.307539946814311
5 0.243768166248328
6 0.240019678229228
7 0.233580426583728
8 0.212018645054423
9 0.2087944415212
10 0.18538034853322
11 0.192863245697685
12 0.184553125474926
13 0.168678050021483
14 0.158735697206401
15 0.141525921016995
16 0.132248175656798
17 0.130293080562954
18 0.127591585912261
19 0.122297258997472
20 0.116473579997592
21 0.106939419711013
22 0.0992216696977588
23 0.098775000089245
24 0.0994698635332473
25 0.0956440995511993
26 0.0912130609418543
27 0.0938212717987789
28 0.0926607296269855
29 0.0892475231144447
30 0.0826066119873953
31 0.0780465850370555
32 0.0778580553572636
33 0.0752815983188196
34 0.0720274136355602
35 0.0667871876505698
36 0.0650577438740101
37 0.0654080625211038
38 0.0646814453387352
39 0.0628295599245559
40 0.0612971316337129
41 0.0624251612757311
42 0.0618870569037323
43 0.0613163329333123
44 0.0594739015578906
45 0.0581809906544584
46 0.0565612094563455
47 0.0558238698231327
48 0.0532894731210266
49 0.0530699187175609
50 0.0510732422457152
51 0.0513048317163615
52 0.0507272381211437
53 0.0498099956694044
54 0.0508717709380705
55 0.0487515582342206
56 0.0455625486496867
57 0.0451440535047842
58 0.0413949931905603
59 0.0410837891438828
60 0.041209638196386
61 0.0403654287675467
62 0.0397468686164486
63 0.0386301262420101
64 0.037833836152518
65 0.0382887801574423
66 0.0385957003311332
67 0.0396576924262378
68 0.0394135267778764
69 0.0382320255257357
70 0.0376935462929787
71 0.0378607151892331
72 0.0382131027472469
73 0.0394199984381379
74 0.039456140082837
75 0.0386856703563397
76 0.0388279033303155
77 0.0409705237212619
78 0.042922705586018
79 0.0423889178550395
80 0.0421013949078285
81 0.0416391678624697
82 0.0414814623904204
83 0.0407764410076774
84 0.0400488134207212
85 0.0403722009446376
86 0.0402826467779607
87 0.0418474150151041
88 0.0411976901427235
89 0.0422357262620127
90 0.0417715974019903
91 0.0417691522628731
92 0.0437128347868805
93 0.0425449441409907
94 0.0434141085700904
95 0.0429618782724854
96 0.042667529958909
97 0.0438877054590495
98 0.0430529859302643
99 0.0435491875561169
};
\addlegendentry{$|\states| = 15$}
\addplot [semithick, color3]
table {%
0 0.465898758624582
1 0.446038312930179
2 0.417081644595177
3 0.384404378364425
4 0.337404318716062
5 0.311298342783967
6 0.300365372551468
7 0.305843161777286
8 0.282233216408074
9 0.245940881335996
10 0.237595488095807
11 0.229573355949961
12 0.224997551504422
13 0.207757447219636
14 0.207185053245939
15 0.189263892176416
16 0.179826474027782
17 0.159231658185032
18 0.157786778861766
19 0.15396901196399
20 0.152402757584947
21 0.14300053930005
22 0.137590438151478
23 0.134540030923687
24 0.138758466340502
25 0.135114203688585
26 0.127743504024152
27 0.121393292219604
28 0.118341774772059
29 0.114186781690653
30 0.111922938326138
31 0.103618214126542
32 0.0977282479546113
33 0.0946194301820431
34 0.0895850321752486
35 0.0883189934312323
36 0.086677484644653
37 0.0873059926933946
38 0.0889082914758799
39 0.0868052266346286
40 0.0885265435921219
41 0.0896747537982683
42 0.0933418726448673
43 0.0925879532018531
44 0.0920928981692223
45 0.0883614542119255
46 0.0866578768522606
47 0.085145276811055
48 0.0863461121680416
49 0.0860852767250616
50 0.0828374571056205
51 0.082550577576966
52 0.0837267515779039
53 0.0809933234855473
54 0.0798949113208383
55 0.0792540671435135
56 0.0791199717862054
57 0.0803469283442151
58 0.0798333099991704
59 0.0782396660448128
60 0.0776784852472038
61 0.076220905535316
62 0.0750617761847453
63 0.0741916125494954
64 0.0742732227681067
65 0.0736602657660862
66 0.0724731750452901
67 0.0717936725115196
68 0.0702630512093123
69 0.0691368644334917
70 0.0670426336123658
71 0.0647949681204736
72 0.0637855428259778
73 0.0635600563644572
74 0.0620303684374661
75 0.060645074484622
76 0.0616872608781575
77 0.0605010718752093
78 0.059837492705805
79 0.0594151033096642
80 0.0586509231298786
81 0.058654619902046
82 0.0605779231865058
83 0.0593918123489687
84 0.0580165308170736
85 0.057853636707464
86 0.0578174529979939
87 0.0579529022342985
88 0.0589108686732599
89 0.0587492476697599
90 0.0580763604288502
91 0.0574999514067043
92 0.0567152412434377
93 0.0571120292105378
94 0.0569108263614327
95 0.0575792309827103
96 0.0569230489614185
97 0.0544956133148324
98 0.0541772432123
99 0.0548315388454476
};
\addlegendentry{$|\states| = 23$}
\addplot [semithick, color4]
table {%
0 0.238797586614226
1 0.259946170014132
2 0.267982980200989
3 0.277807249482788
4 0.266015841619482
5 0.253612088445692
6 0.271367168791562
7 0.277677969681807
8 0.258707974810324
9 0.223543846410653
10 0.202508299291184
11 0.194422453506303
12 0.190772935973305
13 0.185629932435363
14 0.182775111927026
15 0.178902560721683
16 0.176581997156737
17 0.169774310492948
18 0.163163595854688
19 0.15648475266235
20 0.147442643792974
21 0.143731750126468
22 0.139743900163365
23 0.134759012009734
24 0.131634829817455
25 0.123812466908327
26 0.121275344606736
27 0.1225059926064
28 0.118444982075308
29 0.11366431988604
30 0.108747665073407
31 0.107077743188781
32 0.10530601190787
33 0.105308337260794
34 0.105822752945597
35 0.102832094669198
36 0.101758695166956
37 0.10023385944037
38 0.0979807350007886
39 0.0956603136173689
40 0.0933096225788411
41 0.0884663116393789
42 0.0857545004879346
43 0.0849446873498531
44 0.0841970052228179
45 0.0836609412063828
46 0.0862676935889936
47 0.0875660530958067
48 0.0853171375041406
49 0.0831153464869288
50 0.0820903508622338
51 0.0805116902687294
52 0.0798012666756251
53 0.0794981742427044
54 0.0779640773970639
55 0.077122586186893
56 0.076297392116312
57 0.0768532165705665
58 0.0746571301082066
59 0.0743538641500533
60 0.0736405314529621
61 0.0717857286580363
62 0.0712953579001457
63 0.0689303696588064
64 0.0664726126915186
65 0.066259942217743
66 0.066341945943595
67 0.0649842596969996
68 0.0628280716995517
69 0.0625598463699946
70 0.0616888347163648
71 0.0607460132376485
72 0.0603487942529504
73 0.0583235475348829
74 0.0576822633737099
75 0.058546618547853
76 0.0577862728524263
77 0.0547932048648226
78 0.0560330428580221
79 0.0558639741070771
80 0.0551742954143971
81 0.0545769785404555
82 0.0543635598641915
83 0.0535490401200738
84 0.0530273091391791
85 0.0532355601397265
86 0.0517276973381087
87 0.0507424060080717
88 0.050066135401704
89 0.0497445974277101
90 0.0496306821438508
91 0.0495026269045135
92 0.0491080542992584
93 0.0484255480914162
94 0.0474442206739328
95 0.047562718807585
96 0.0479184475439854
97 0.0474801248673868
98 0.0481553188155242
99 0.0486671460920219
};
\addlegendentry{$|\states| = 31$}
\end{axis}

\end{tikzpicture}


==> avg_regret_s_size_error.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={0,2,4,6,8,10,12,14,16,18,20},
y grid style={white!69.0196078431373!black},
ylabel={Average Regret},
ymin=-0.011685941460694, ymax=0.445032584303179,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:0,0.387226866595019)
--(axis cs:0,0.21066883248364)
--(axis cs:1,0.25475045916261)
--(axis cs:2,0.241860574275349)
--(axis cs:3,0.208868629112383)
--(axis cs:4,0.252663791442962)
--(axis cs:5,0.20404406142953)
--(axis cs:6,0.179659777556492)
--(axis cs:7,0.174230847453958)
--(axis cs:8,0.190597351333864)
--(axis cs:9,0.216066522552632)
--(axis cs:10,0.19814504103549)
--(axis cs:11,0.185025993725346)
--(axis cs:12,0.165914303524917)
--(axis cs:13,0.171214159746289)
--(axis cs:14,0.173379322846658)
--(axis cs:15,0.160864792793251)
--(axis cs:16,0.148739071713777)
--(axis cs:17,0.146083214117135)
--(axis cs:18,0.135350880154289)
--(axis cs:19,0.134983770208304)
--(axis cs:20,0.129436569941202)
--(axis cs:21,0.125961755215415)
--(axis cs:22,0.122855454536229)
--(axis cs:23,0.118938949580155)
--(axis cs:24,0.117044943924897)
--(axis cs:25,0.111696546462888)
--(axis cs:26,0.109285989334533)
--(axis cs:27,0.109371158258347)
--(axis cs:28,0.107339145942375)
--(axis cs:29,0.103895914205731)
--(axis cs:30,0.100340753319287)
--(axis cs:31,0.0950677591823213)
--(axis cs:32,0.0933521309599996)
--(axis cs:33,0.0904865371394211)
--(axis cs:34,0.0875810377618664)
--(axis cs:35,0.0852971838972473)
--(axis cs:36,0.0828642631836939)
--(axis cs:37,0.0790952569912351)
--(axis cs:38,0.0773479186041607)
--(axis cs:39,0.0750770117971955)
--(axis cs:40,0.0734024119348891)
--(axis cs:41,0.0711164944775047)
--(axis cs:42,0.067514038266876)
--(axis cs:43,0.0641283028991992)
--(axis cs:44,0.0619955035623786)
--(axis cs:45,0.0600638332924975)
--(axis cs:46,0.0606572559279793)
--(axis cs:47,0.0575921907816261)
--(axis cs:48,0.0581871118672299)
--(axis cs:49,0.0573163506570476)
--(axis cs:50,0.0553202176439586)
--(axis cs:51,0.0533806631612527)
--(axis cs:52,0.0526887697191969)
--(axis cs:53,0.0504890913382293)
--(axis cs:54,0.050190665474783)
--(axis cs:55,0.0484436120090032)
--(axis cs:56,0.0467486237911079)
--(axis cs:57,0.0436291742927693)
--(axis cs:58,0.0423985815751067)
--(axis cs:59,0.0415856053068555)
--(axis cs:60,0.0412735065112961)
--(axis cs:61,0.0407710064768033)
--(axis cs:62,0.0429204275946854)
--(axis cs:63,0.0428237839613334)
--(axis cs:64,0.0430241194877047)
--(axis cs:65,0.042235964364834)
--(axis cs:66,0.0430107392984797)
--(axis cs:67,0.0423965491312809)
--(axis cs:68,0.0415716519866606)
--(axis cs:69,0.0422925899046656)
--(axis cs:70,0.0420403344103434)
--(axis cs:71,0.0422251130662033)
--(axis cs:72,0.0406909670162696)
--(axis cs:73,0.0384532370014656)
--(axis cs:74,0.0367434430939295)
--(axis cs:75,0.0364789315237903)
--(axis cs:76,0.037221212374577)
--(axis cs:77,0.037261525834155)
--(axis cs:78,0.036491927930546)
--(axis cs:79,0.0346894023009977)
--(axis cs:80,0.0348727138307283)
--(axis cs:81,0.0342672638244861)
--(axis cs:82,0.0346250184255685)
--(axis cs:83,0.0352705936560971)
--(axis cs:84,0.0350247732133726)
--(axis cs:85,0.0348280927019257)
--(axis cs:86,0.0350834314646183)
--(axis cs:87,0.0348370654325456)
--(axis cs:88,0.0339228488350498)
--(axis cs:89,0.0340673473956115)
--(axis cs:90,0.033447438428096)
--(axis cs:91,0.0323868308478114)
--(axis cs:92,0.0324952093362622)
--(axis cs:93,0.0315583088446815)
--(axis cs:94,0.0316400173273088)
--(axis cs:95,0.0320001959898443)
--(axis cs:96,0.0314071556959312)
--(axis cs:97,0.0313835161353524)
--(axis cs:98,0.0324842472593387)
--(axis cs:99,0.0318848963976823)
--(axis cs:99,0.0502868725551929)
--(axis cs:99,0.0502868725551929)
--(axis cs:98,0.0507512367660534)
--(axis cs:97,0.0506030460150438)
--(axis cs:96,0.050665937672718)
--(axis cs:95,0.0513967447293693)
--(axis cs:94,0.051552150709518)
--(axis cs:93,0.0515748216751949)
--(axis cs:92,0.0527856553730476)
--(axis cs:91,0.0529782585704216)
--(axis cs:90,0.053563188800872)
--(axis cs:89,0.054492090414493)
--(axis cs:88,0.052916006957434)
--(axis cs:87,0.0543162096459939)
--(axis cs:86,0.0546556121182742)
--(axis cs:85,0.0551407021054349)
--(axis cs:84,0.0556913713731789)
--(axis cs:83,0.0559853950582434)
--(axis cs:82,0.054849303268641)
--(axis cs:81,0.0549231503629113)
--(axis cs:80,0.0559504815843224)
--(axis cs:79,0.0559285968187949)
--(axis cs:78,0.0576233383272746)
--(axis cs:77,0.0577631929727323)
--(axis cs:76,0.0578759318724291)
--(axis cs:75,0.0568289156493382)
--(axis cs:74,0.0574728789476817)
--(axis cs:73,0.0589484192885367)
--(axis cs:72,0.0603192547175554)
--(axis cs:71,0.0618969804562474)
--(axis cs:70,0.0632444612466471)
--(axis cs:69,0.064094400796527)
--(axis cs:68,0.0639559985682653)
--(axis cs:67,0.0645368406298564)
--(axis cs:66,0.0651037817571982)
--(axis cs:65,0.0643862549364024)
--(axis cs:64,0.0662581067506773)
--(axis cs:63,0.0656437911265715)
--(axis cs:62,0.0654569049496733)
--(axis cs:61,0.0650268179557786)
--(axis cs:60,0.0660124238334606)
--(axis cs:59,0.0670949453861637)
--(axis cs:58,0.067903922111817)
--(axis cs:57,0.0684718372117555)
--(axis cs:56,0.0701128075834792)
--(axis cs:55,0.071059596525547)
--(axis cs:54,0.0734089064172267)
--(axis cs:53,0.0748788303998379)
--(axis cs:52,0.078006549529511)
--(axis cs:51,0.0786594485498108)
--(axis cs:50,0.0819993327670956)
--(axis cs:49,0.0833311528088064)
--(axis cs:48,0.0843261090007032)
--(axis cs:47,0.0834153283838822)
--(axis cs:46,0.0865192963357794)
--(axis cs:45,0.0845739796361383)
--(axis cs:44,0.0872755524298622)
--(axis cs:43,0.0903083386377762)
--(axis cs:42,0.0931808160857526)
--(axis cs:41,0.0961135480233252)
--(axis cs:40,0.0999764557470096)
--(axis cs:39,0.10165962411233)
--(axis cs:38,0.104530280622407)
--(axis cs:37,0.107689243532413)
--(axis cs:36,0.109987126710979)
--(axis cs:35,0.111519658475507)
--(axis cs:34,0.115217305166969)
--(axis cs:33,0.116450862189997)
--(axis cs:32,0.120959717741736)
--(axis cs:31,0.124109460404976)
--(axis cs:30,0.126998613485335)
--(axis cs:29,0.131373672501711)
--(axis cs:28,0.137214476777431)
--(axis cs:27,0.14121596460309)
--(axis cs:26,0.141799387453718)
--(axis cs:25,0.142979477353342)
--(axis cs:24,0.148174985865528)
--(axis cs:23,0.151263009049154)
--(axis cs:22,0.155583408174399)
--(axis cs:21,0.160673841047289)
--(axis cs:20,0.1682154967272)
--(axis cs:19,0.176349701948692)
--(axis cs:18,0.174487674777071)
--(axis cs:17,0.186717430943125)
--(axis cs:16,0.192428296699212)
--(axis cs:15,0.207749569912979)
--(axis cs:14,0.222911396242155)
--(axis cs:13,0.213108617542411)
--(axis cs:12,0.212461514050427)
--(axis cs:11,0.229620261114211)
--(axis cs:10,0.250189784893474)
--(axis cs:9,0.276396798900401)
--(axis cs:8,0.25509927873561)
--(axis cs:7,0.230404491843802)
--(axis cs:6,0.234021656987871)
--(axis cs:5,0.245807636815255)
--(axis cs:4,0.308695977308808)
--(axis cs:3,0.285563510067735)
--(axis cs:2,0.339312407038243)
--(axis cs:1,0.408174660471144)
--(axis cs:0,0.387226866595019)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:0,0.343071442391953)
--(axis cs:0,0.122500971986797)
--(axis cs:1,0.222007911459845)
--(axis cs:2,0.326639724371732)
--(axis cs:3,0.298330744922557)
--(axis cs:4,0.28862124445827)
--(axis cs:5,0.251780442177515)
--(axis cs:6,0.243262135837256)
--(axis cs:7,0.24138541542709)
--(axis cs:8,0.231504257988644)
--(axis cs:9,0.211609548335312)
--(axis cs:10,0.193155131070351)
--(axis cs:11,0.196892928853298)
--(axis cs:12,0.195824163253485)
--(axis cs:13,0.181574611725467)
--(axis cs:14,0.179883072292499)
--(axis cs:15,0.167111030588824)
--(axis cs:16,0.163686874290114)
--(axis cs:17,0.160471543337006)
--(axis cs:18,0.162035660636213)
--(axis cs:19,0.165200318354711)
--(axis cs:20,0.157007870734378)
--(axis cs:21,0.156595533456507)
--(axis cs:22,0.147819718694419)
--(axis cs:23,0.138662036114287)
--(axis cs:24,0.134817599015933)
--(axis cs:25,0.129746109655881)
--(axis cs:26,0.124975030513545)
--(axis cs:27,0.118904169285725)
--(axis cs:28,0.114397635244)
--(axis cs:29,0.114525005972139)
--(axis cs:30,0.110127696791839)
--(axis cs:31,0.10814661535188)
--(axis cs:32,0.103287135042309)
--(axis cs:33,0.103412181226487)
--(axis cs:34,0.103142120883089)
--(axis cs:35,0.101780138389198)
--(axis cs:36,0.0992585919761101)
--(axis cs:37,0.0938225140631419)
--(axis cs:38,0.0921053614494615)
--(axis cs:39,0.0940644527266924)
--(axis cs:40,0.0904589722486852)
--(axis cs:41,0.0885674855309577)
--(axis cs:42,0.086417839570488)
--(axis cs:43,0.083692997629163)
--(axis cs:44,0.0861527943649993)
--(axis cs:45,0.0837202655562694)
--(axis cs:46,0.0818155539845115)
--(axis cs:47,0.0793881642328827)
--(axis cs:48,0.0784643578907413)
--(axis cs:49,0.0774017202866449)
--(axis cs:50,0.076014867839809)
--(axis cs:51,0.0736423044692642)
--(axis cs:52,0.0730479191859239)
--(axis cs:53,0.072655321087312)
--(axis cs:54,0.0709711370183746)
--(axis cs:55,0.0697037952859036)
--(axis cs:56,0.0686189648286561)
--(axis cs:57,0.0666115986507321)
--(axis cs:58,0.0647456146958573)
--(axis cs:59,0.0650285150570453)
--(axis cs:60,0.063962473826602)
--(axis cs:61,0.0637907815781273)
--(axis cs:62,0.0618682360650292)
--(axis cs:63,0.0610437100119775)
--(axis cs:64,0.0611105239597103)
--(axis cs:65,0.0604985222539821)
--(axis cs:66,0.058771164886868)
--(axis cs:67,0.0579108117899673)
--(axis cs:68,0.0558216663115856)
--(axis cs:69,0.0547850582631013)
--(axis cs:70,0.0547775674181977)
--(axis cs:71,0.0540761965632537)
--(axis cs:72,0.0531880504451042)
--(axis cs:73,0.0538391750310469)
--(axis cs:74,0.0536012206252673)
--(axis cs:75,0.0521291311060619)
--(axis cs:76,0.050537697048006)
--(axis cs:77,0.0492671338870905)
--(axis cs:78,0.0487574059285953)
--(axis cs:79,0.0483041797899655)
--(axis cs:80,0.0484573987140342)
--(axis cs:81,0.0479555608784609)
--(axis cs:82,0.0473277090374857)
--(axis cs:83,0.046702871200513)
--(axis cs:84,0.0450300806027435)
--(axis cs:85,0.0441208493034434)
--(axis cs:86,0.0434379623493736)
--(axis cs:87,0.0425544132738989)
--(axis cs:88,0.041461657339644)
--(axis cs:89,0.0412237484733517)
--(axis cs:90,0.0403928164128738)
--(axis cs:91,0.0393565476551415)
--(axis cs:92,0.0396658599509374)
--(axis cs:93,0.0398399642675614)
--(axis cs:94,0.0401774396520649)
--(axis cs:95,0.0396314856362219)
--(axis cs:96,0.0385228435679664)
--(axis cs:97,0.0378871586161226)
--(axis cs:98,0.0375769630507153)
--(axis cs:99,0.0366329388274507)
--(axis cs:99,0.0601363849461394)
--(axis cs:99,0.0601363849461394)
--(axis cs:98,0.0606090831450863)
--(axis cs:97,0.0611081386330947)
--(axis cs:96,0.0623443225849168)
--(axis cs:95,0.0632016413899359)
--(axis cs:94,0.063846587034355)
--(axis cs:93,0.0635882873303618)
--(axis cs:92,0.0626813706724444)
--(axis cs:91,0.0628848729000091)
--(axis cs:90,0.0640013919530235)
--(axis cs:89,0.0650099494743072)
--(axis cs:88,0.0651677571241181)
--(axis cs:87,0.0656890952636828)
--(axis cs:86,0.0668039062314089)
--(axis cs:85,0.0680927982348719)
--(axis cs:84,0.0692232551888773)
--(axis cs:83,0.0711865995017044)
--(axis cs:82,0.0719231106073795)
--(axis cs:81,0.07258452552415)
--(axis cs:80,0.0730594925844014)
--(axis cs:79,0.0734557008156517)
--(axis cs:78,0.0748426795812728)
--(axis cs:77,0.0756251821836173)
--(axis cs:76,0.0767878972855886)
--(axis cs:75,0.0787250593569157)
--(axis cs:74,0.080320417586287)
--(axis cs:73,0.0810227798606017)
--(axis cs:72,0.0808074291853342)
--(axis cs:71,0.0818614998915522)
--(axis cs:70,0.0828082624492582)
--(axis cs:69,0.0834562240888502)
--(axis cs:68,0.0846412375383302)
--(axis cs:67,0.0866545623140679)
--(axis cs:66,0.0888938842010284)
--(axis cs:65,0.0904563008010074)
--(axis cs:64,0.0920081834392215)
--(axis cs:63,0.0912068503869337)
--(axis cs:62,0.0917591216770731)
--(axis cs:61,0.0943214668692649)
--(axis cs:60,0.0946992152528477)
--(axis cs:59,0.0962775355070619)
--(axis cs:58,0.0958623745986347)
--(axis cs:57,0.097028726602734)
--(axis cs:56,0.0989421340296291)
--(axis cs:55,0.100625752467973)
--(axis cs:54,0.102455311603755)
--(axis cs:53,0.104263515560672)
--(axis cs:52,0.104897988782391)
--(axis cs:51,0.10545322430773)
--(axis cs:50,0.108011326548635)
--(axis cs:49,0.109842691643468)
--(axis cs:48,0.112275021499099)
--(axis cs:47,0.113974063538216)
--(axis cs:46,0.116414923554629)
--(axis cs:45,0.118720085759301)
--(axis cs:44,0.12169551792939)
--(axis cs:43,0.116576131676327)
--(axis cs:42,0.12021270329618)
--(axis cs:41,0.123677469977056)
--(axis cs:40,0.126575377472289)
--(axis cs:39,0.130947699405404)
--(axis cs:38,0.131420273876625)
--(axis cs:37,0.133302975081328)
--(axis cs:36,0.137834856561421)
--(axis cs:35,0.141600113979735)
--(axis cs:34,0.145150075990917)
--(axis cs:33,0.144483478858314)
--(axis cs:32,0.143427611635067)
--(axis cs:31,0.149921736566195)
--(axis cs:30,0.153022306921024)
--(axis cs:29,0.158760594288862)
--(axis cs:28,0.160353126994841)
--(axis cs:27,0.165002763379734)
--(axis cs:26,0.173228205989194)
--(axis cs:25,0.179830226434393)
--(axis cs:24,0.186332112067497)
--(axis cs:23,0.186654559858691)
--(axis cs:22,0.198025851964643)
--(axis cs:21,0.204315136553959)
--(axis cs:20,0.204649301424146)
--(axis cs:19,0.214492379878806)
--(axis cs:18,0.211193597439541)
--(axis cs:17,0.205816382912876)
--(axis cs:16,0.203653622290296)
--(axis cs:15,0.20940151227168)
--(axis cs:14,0.226936971194891)
--(axis cs:13,0.236682394818345)
--(axis cs:12,0.254150699919992)
--(axis cs:11,0.254083389384173)
--(axis cs:10,0.243243260071546)
--(axis cs:9,0.263806955212556)
--(axis cs:8,0.293668684635777)
--(axis cs:7,0.310273851990594)
--(axis cs:6,0.30603426213992)
--(axis cs:5,0.314886004431085)
--(axis cs:4,0.360841796260957)
--(axis cs:3,0.380054291565417)
--(axis cs:2,0.425335009628521)
--(axis cs:1,0.352316704523459)
--(axis cs:0,0.343071442391953)
--cycle;

\path [fill=color2, fill opacity=0.1]
(axis cs:0,0.379750939606219)
--(axis cs:0,0.180521532906051)
--(axis cs:1,0.326019418073315)
--(axis cs:2,0.320699590931124)
--(axis cs:3,0.303978348385001)
--(axis cs:4,0.322817429877973)
--(axis cs:5,0.283752860144512)
--(axis cs:6,0.272667742210707)
--(axis cs:7,0.250033746883156)
--(axis cs:8,0.233894080266418)
--(axis cs:9,0.220309000083878)
--(axis cs:10,0.204311360676692)
--(axis cs:11,0.1983877647722)
--(axis cs:12,0.207855427083966)
--(axis cs:13,0.207976069578024)
--(axis cs:14,0.188625971330743)
--(axis cs:15,0.183613094237627)
--(axis cs:16,0.179754939489101)
--(axis cs:17,0.169556670978904)
--(axis cs:18,0.163614859841563)
--(axis cs:19,0.160183619147884)
--(axis cs:20,0.153859158604879)
--(axis cs:21,0.144369785129518)
--(axis cs:22,0.141661531372396)
--(axis cs:23,0.138555638136566)
--(axis cs:24,0.133323697729956)
--(axis cs:25,0.128916642176036)
--(axis cs:26,0.120825900844903)
--(axis cs:27,0.117480861500386)
--(axis cs:28,0.114251053209467)
--(axis cs:29,0.110350764106648)
--(axis cs:30,0.107265792866628)
--(axis cs:31,0.105344259896882)
--(axis cs:32,0.103764924668215)
--(axis cs:33,0.103584698610149)
--(axis cs:34,0.10168727569962)
--(axis cs:35,0.0987789338757727)
--(axis cs:36,0.0976583843071949)
--(axis cs:37,0.0951739909007266)
--(axis cs:38,0.0941367104401182)
--(axis cs:39,0.0894204281188422)
--(axis cs:40,0.0867304818995553)
--(axis cs:41,0.0844737668687479)
--(axis cs:42,0.0835252447871195)
--(axis cs:43,0.0794384553834832)
--(axis cs:44,0.078857206899607)
--(axis cs:45,0.0771997106970814)
--(axis cs:46,0.0754193334131463)
--(axis cs:47,0.0749389439691833)
--(axis cs:48,0.0747144841772826)
--(axis cs:49,0.0714085817740672)
--(axis cs:50,0.0695971535272006)
--(axis cs:51,0.0688216150572718)
--(axis cs:52,0.0678516772465142)
--(axis cs:53,0.067825569190097)
--(axis cs:54,0.0674356486251607)
--(axis cs:55,0.0662314406139971)
--(axis cs:56,0.0623876356744649)
--(axis cs:57,0.0600495338519829)
--(axis cs:58,0.059725276959466)
--(axis cs:59,0.0599782564282413)
--(axis cs:60,0.0592796013583979)
--(axis cs:61,0.0583182279479918)
--(axis cs:62,0.058326412635659)
--(axis cs:63,0.0587920123574677)
--(axis cs:64,0.0569178085983169)
--(axis cs:65,0.0564113483084514)
--(axis cs:66,0.0560228333908916)
--(axis cs:67,0.0563309224210977)
--(axis cs:68,0.056559868475079)
--(axis cs:69,0.0561544833426479)
--(axis cs:70,0.0553635751265543)
--(axis cs:71,0.0557624476625739)
--(axis cs:72,0.0539637071484029)
--(axis cs:73,0.0524150927245126)
--(axis cs:74,0.0518330668361165)
--(axis cs:75,0.0510794844225984)
--(axis cs:76,0.0499135846411573)
--(axis cs:77,0.0491915631996025)
--(axis cs:78,0.0485554269119806)
--(axis cs:79,0.0470027356215603)
--(axis cs:80,0.0465973654706054)
--(axis cs:81,0.0459082985431355)
--(axis cs:82,0.0452240307314395)
--(axis cs:83,0.0452698612336119)
--(axis cs:84,0.0427324190882661)
--(axis cs:85,0.0422355304942165)
--(axis cs:86,0.0402490084644926)
--(axis cs:87,0.0401845892760668)
--(axis cs:88,0.0400484797587366)
--(axis cs:89,0.0405645080507637)
--(axis cs:90,0.0401187442260301)
--(axis cs:91,0.0386711986597038)
--(axis cs:92,0.0372000534978854)
--(axis cs:93,0.0362653550939179)
--(axis cs:94,0.0355849201649239)
--(axis cs:95,0.0352142439132059)
--(axis cs:96,0.0342373232778697)
--(axis cs:97,0.0341885264568161)
--(axis cs:98,0.0332802008944911)
--(axis cs:99,0.0327593202551123)
--(axis cs:99,0.0513178408222314)
--(axis cs:99,0.0513178408222314)
--(axis cs:98,0.0519280100700491)
--(axis cs:97,0.0531317316714156)
--(axis cs:96,0.053249460212759)
--(axis cs:95,0.0543052677871881)
--(axis cs:94,0.054876902184948)
--(axis cs:93,0.0555008100318856)
--(axis cs:92,0.0565029975554504)
--(axis cs:91,0.0575447020040956)
--(axis cs:90,0.0590076527354497)
--(axis cs:89,0.0596632933213992)
--(axis cs:88,0.0591884822556351)
--(axis cs:87,0.0597648502862975)
--(axis cs:86,0.0604689725921977)
--(axis cs:85,0.0626190637421819)
--(axis cs:84,0.0633557586097369)
--(axis cs:83,0.0663303986269035)
--(axis cs:82,0.0669633274190339)
--(axis cs:81,0.0673951207287772)
--(axis cs:80,0.0686959295361632)
--(axis cs:79,0.0693903850597221)
--(axis cs:78,0.0707221553284765)
--(axis cs:77,0.0714523883689145)
--(axis cs:76,0.0723511613219402)
--(axis cs:75,0.0735318521852272)
--(axis cs:74,0.0745674942119689)
--(axis cs:73,0.0751299493811505)
--(axis cs:72,0.0768160574718752)
--(axis cs:71,0.0784146710711861)
--(axis cs:70,0.0784293733193319)
--(axis cs:69,0.0795497929381795)
--(axis cs:68,0.0798287411899013)
--(axis cs:67,0.0800223712232592)
--(axis cs:66,0.0796212586643661)
--(axis cs:65,0.0804333614690976)
--(axis cs:64,0.0814026983645595)
--(axis cs:63,0.0821166781255811)
--(axis cs:62,0.0820634938329662)
--(axis cs:61,0.0826323020739859)
--(axis cs:60,0.0841891873204358)
--(axis cs:59,0.0852668831042844)
--(axis cs:58,0.0861984020469201)
--(axis cs:57,0.0864318011159799)
--(axis cs:56,0.0888637239875344)
--(axis cs:55,0.0929536914344253)
--(axis cs:54,0.0946437585514148)
--(axis cs:53,0.0942937964394275)
--(axis cs:52,0.0950202450196961)
--(axis cs:51,0.0965505564423423)
--(axis cs:50,0.0976234218037256)
--(axis cs:49,0.100025289452327)
--(axis cs:48,0.102706661301279)
--(axis cs:47,0.103457704542691)
--(axis cs:46,0.10465851865812)
--(axis cs:45,0.107232185749966)
--(axis cs:44,0.109605975814564)
--(axis cs:43,0.111402897404647)
--(axis cs:42,0.11584507959849)
--(axis cs:41,0.11793480850707)
--(axis cs:40,0.121096504323672)
--(axis cs:39,0.124688338246028)
--(axis cs:38,0.130654684169345)
--(axis cs:37,0.131902597036169)
--(axis cs:36,0.134964121089469)
--(axis cs:35,0.137540452449366)
--(axis cs:34,0.14157142114867)
--(axis cs:33,0.142824886715689)
--(axis cs:32,0.145471216395433)
--(axis cs:31,0.148647062697068)
--(axis cs:30,0.149728684706011)
--(axis cs:29,0.154199154202674)
--(axis cs:28,0.160079160015616)
--(axis cs:27,0.164446976109466)
--(axis cs:26,0.170544114699294)
--(axis cs:25,0.180146187324691)
--(axis cs:24,0.18191679525692)
--(axis cs:23,0.18987753505106)
--(axis cs:22,0.196257908874026)
--(axis cs:21,0.20015381254655)
--(axis cs:20,0.209727212876718)
--(axis cs:19,0.213523184691183)
--(axis cs:18,0.214860126006098)
--(axis cs:17,0.220869761651432)
--(axis cs:16,0.232213843435242)
--(axis cs:15,0.23451051752011)
--(axis cs:14,0.236345019589856)
--(axis cs:13,0.249216797206197)
--(axis cs:12,0.251388505046402)
--(axis cs:11,0.24494777833603)
--(axis cs:10,0.244380893780107)
--(axis cs:9,0.252732086470005)
--(axis cs:8,0.264858242744469)
--(axis cs:7,0.293488575472561)
--(axis cs:6,0.316561673795374)
--(axis cs:5,0.336703928910582)
--(axis cs:4,0.376857731726285)
--(axis cs:3,0.40477764495177)
--(axis cs:2,0.409806437856377)
--(axis cs:1,0.421825968726098)
--(axis cs:0,0.379750939606219)
--cycle;

\path [fill=color3, fill opacity=0.1]
(axis cs:0,0.27960849031505)
--(axis cs:0,0.104725378397307)
--(axis cs:1,0.211065665100803)
--(axis cs:2,0.246066314759719)
--(axis cs:3,0.222127429926496)
--(axis cs:4,0.221495504518665)
--(axis cs:5,0.22623542996535)
--(axis cs:6,0.218440600049854)
--(axis cs:7,0.209968882047772)
--(axis cs:8,0.201809851497833)
--(axis cs:9,0.187929023851481)
--(axis cs:10,0.188370694045482)
--(axis cs:11,0.174042224637257)
--(axis cs:12,0.165891677905311)
--(axis cs:13,0.152453451186774)
--(axis cs:14,0.150225406778957)
--(axis cs:15,0.137193911242275)
--(axis cs:16,0.130821219348992)
--(axis cs:17,0.132601299745294)
--(axis cs:18,0.126161558076147)
--(axis cs:19,0.131210544689563)
--(axis cs:20,0.121644609124613)
--(axis cs:21,0.118851384460278)
--(axis cs:22,0.113294887709619)
--(axis cs:23,0.110639158865498)
--(axis cs:24,0.108635054678617)
--(axis cs:25,0.106773073236731)
--(axis cs:26,0.102715946580726)
--(axis cs:27,0.0985387474439222)
--(axis cs:28,0.0959961207487717)
--(axis cs:29,0.0949529082069686)
--(axis cs:30,0.0923349531087866)
--(axis cs:31,0.0921792568972471)
--(axis cs:32,0.0880349372393963)
--(axis cs:33,0.0849116608780414)
--(axis cs:34,0.0849451223491803)
--(axis cs:35,0.0859376322181798)
--(axis cs:36,0.0827784639459784)
--(axis cs:37,0.0817155263994766)
--(axis cs:38,0.0790780175897115)
--(axis cs:39,0.0770386135568675)
--(axis cs:40,0.0733349658108474)
--(axis cs:41,0.0725142762165727)
--(axis cs:42,0.0708480712201662)
--(axis cs:43,0.06744912065115)
--(axis cs:44,0.0669806180597193)
--(axis cs:45,0.0644609323281871)
--(axis cs:46,0.0623989648791074)
--(axis cs:47,0.0609100189924281)
--(axis cs:48,0.0601692536660585)
--(axis cs:49,0.061793274847095)
--(axis cs:50,0.0583812809421514)
--(axis cs:51,0.0584355107797883)
--(axis cs:52,0.0564674872917908)
--(axis cs:53,0.0536313876511719)
--(axis cs:54,0.0536211702301112)
--(axis cs:55,0.0523729330814087)
--(axis cs:56,0.0509355061495671)
--(axis cs:57,0.0497484159211278)
--(axis cs:58,0.0505959135951036)
--(axis cs:59,0.0490055610374603)
--(axis cs:60,0.0470102833464264)
--(axis cs:61,0.0462162315572136)
--(axis cs:62,0.0462544808571478)
--(axis cs:63,0.0469891344886052)
--(axis cs:64,0.0467485830784445)
--(axis cs:65,0.0463173554083277)
--(axis cs:66,0.0457098202492275)
--(axis cs:67,0.0448989389747683)
--(axis cs:68,0.0436140360039993)
--(axis cs:69,0.043629751249208)
--(axis cs:70,0.0435381895392847)
--(axis cs:71,0.0431857070918642)
--(axis cs:72,0.0438571401001332)
--(axis cs:73,0.0434002603644992)
--(axis cs:74,0.0449462753659207)
--(axis cs:75,0.0451496058789071)
--(axis cs:76,0.0445175818570048)
--(axis cs:77,0.0431716291319438)
--(axis cs:78,0.0428263037161367)
--(axis cs:79,0.0411382389898027)
--(axis cs:80,0.0414031162646493)
--(axis cs:81,0.0408121207440802)
--(axis cs:82,0.0405129747277301)
--(axis cs:83,0.0391526084595641)
--(axis cs:84,0.0391069101789311)
--(axis cs:85,0.0375373613062828)
--(axis cs:86,0.0371433111655178)
--(axis cs:87,0.0369695266875399)
--(axis cs:88,0.0369176519019842)
--(axis cs:89,0.0359622865825467)
--(axis cs:90,0.0357644843223548)
--(axis cs:91,0.03557401750806)
--(axis cs:92,0.0352672456224056)
--(axis cs:93,0.0353309070546475)
--(axis cs:94,0.0349044018107387)
--(axis cs:95,0.0355958330833452)
--(axis cs:96,0.0357780769866198)
--(axis cs:97,0.0360208966989413)
--(axis cs:98,0.0353578318622772)
--(axis cs:99,0.0355572926224325)
--(axis cs:99,0.0512562652709275)
--(axis cs:99,0.0512562652709275)
--(axis cs:98,0.05089213280306)
--(axis cs:97,0.052194817356466)
--(axis cs:96,0.0517652303929084)
--(axis cs:95,0.0516657285063102)
--(axis cs:94,0.0512235571167948)
--(axis cs:93,0.0514315889938376)
--(axis cs:92,0.0514724855789203)
--(axis cs:91,0.0512799003421112)
--(axis cs:90,0.0519331582600419)
--(axis cs:89,0.0523189430792938)
--(axis cs:88,0.0535562475722249)
--(axis cs:87,0.053280627487998)
--(axis cs:86,0.0535216759411695)
--(axis cs:85,0.0540772005589983)
--(axis cs:84,0.0548198310624212)
--(axis cs:83,0.0550888177023499)
--(axis cs:82,0.0569045385922971)
--(axis cs:81,0.0573280001689383)
--(axis cs:80,0.0576999398506379)
--(axis cs:79,0.0582493316135074)
--(axis cs:78,0.0600063747460024)
--(axis cs:77,0.0599069017481127)
--(axis cs:76,0.0612118225171277)
--(axis cs:75,0.063082316813833)
--(axis cs:74,0.0627977967043654)
--(axis cs:73,0.0622170646723266)
--(axis cs:72,0.0626093327664642)
--(axis cs:71,0.0616985234311136)
--(axis cs:70,0.0616154577448081)
--(axis cs:69,0.062558498615539)
--(axis cs:68,0.0628857535956738)
--(axis cs:67,0.0648100137854603)
--(axis cs:66,0.0651818574487788)
--(axis cs:65,0.0653210335930819)
--(axis cs:64,0.0662404758551475)
--(axis cs:63,0.0657892800295932)
--(axis cs:62,0.0650049962002295)
--(axis cs:61,0.0648893562252373)
--(axis cs:60,0.0659449729166823)
--(axis cs:59,0.0676463287870236)
--(axis cs:58,0.0691814999804618)
--(axis cs:57,0.0701801673423707)
--(axis cs:56,0.0733513218487401)
--(axis cs:55,0.0753422415171563)
--(axis cs:54,0.0771175606856264)
--(axis cs:53,0.0775408979118094)
--(axis cs:52,0.079694201147703)
--(axis cs:51,0.0807874637968372)
--(axis cs:50,0.0814675688964021)
--(axis cs:49,0.0843932666104283)
--(axis cs:48,0.0850635741559912)
--(axis cs:47,0.0866319671767495)
--(axis cs:46,0.0889491464011645)
--(axis cs:45,0.0911884769266274)
--(axis cs:44,0.0933174161236006)
--(axis cs:43,0.0941932836595415)
--(axis cs:42,0.096858395663632)
--(axis cs:41,0.0992444682305953)
--(axis cs:40,0.102067703621219)
--(axis cs:39,0.105107182496122)
--(axis cs:38,0.108342285461802)
--(axis cs:37,0.111350723359185)
--(axis cs:36,0.111756890454391)
--(axis cs:35,0.115501192422952)
--(axis cs:34,0.115242812831791)
--(axis cs:33,0.115924513966195)
--(axis cs:32,0.120483726806744)
--(axis cs:31,0.125047878369433)
--(axis cs:30,0.127842212569806)
--(axis cs:29,0.130887958285726)
--(axis cs:28,0.132421383707195)
--(axis cs:27,0.13692603805801)
--(axis cs:26,0.142307644096232)
--(axis cs:25,0.145784070173138)
--(axis cs:24,0.148367770389115)
--(axis cs:23,0.15310486032932)
--(axis cs:22,0.158423451359182)
--(axis cs:21,0.164508605054817)
--(axis cs:20,0.17065321285674)
--(axis cs:19,0.180196888509921)
--(axis cs:18,0.178943843439284)
--(axis cs:17,0.189072022179161)
--(axis cs:16,0.191165773449503)
--(axis cs:15,0.202044684236915)
--(axis cs:14,0.214531924225355)
--(axis cs:13,0.208585802015446)
--(axis cs:12,0.22335593296673)
--(axis cs:11,0.235042487972245)
--(axis cs:10,0.248385961786984)
--(axis cs:9,0.252598029712034)
--(axis cs:8,0.271465675304484)
--(axis cs:7,0.278181113200847)
--(axis cs:6,0.286396616270199)
--(axis cs:5,0.302602936387144)
--(axis cs:4,0.306925429702093)
--(axis cs:3,0.32609758187449)
--(axis cs:2,0.336310701831507)
--(axis cs:1,0.312805955896035)
--(axis cs:0,0.27960849031505)
--cycle;

\addplot [semithick, color0]
table {%
0 0.298947849539329
1 0.331462559816877
2 0.290586490656796
3 0.247216069590059
4 0.280679884375885
5 0.224925849122392
6 0.206840717272181
7 0.20231766964888
8 0.222848315034737
9 0.246231660726517
10 0.224167412964482
11 0.207323127419778
12 0.189187908787672
13 0.19216138864435
14 0.198145359544406
15 0.184307181353115
16 0.170583684206495
17 0.16640032253013
18 0.15491927746568
19 0.155666736078498
20 0.148826033334201
21 0.143317798131352
22 0.139219431355314
23 0.135100979314654
24 0.132609964895213
25 0.127338011908115
26 0.125542688394125
27 0.125293561430719
28 0.122276811359903
29 0.117634793353721
30 0.113669683402311
31 0.109588609793649
32 0.107155924350868
33 0.103468699664709
34 0.101399171464418
35 0.0984084211863772
36 0.0964256949473363
37 0.0933922502618242
38 0.0909390996132838
39 0.0883683179547627
40 0.0866894338409494
41 0.0836150212504149
42 0.0803474271763143
43 0.0772183207684877
44 0.0746355279961204
45 0.0723189064643179
46 0.0735882761318794
47 0.0705037595827541
48 0.0712566104339666
49 0.070323751732927
50 0.0686597752055271
51 0.0660200558555317
52 0.065347659624354
53 0.0626839608690336
54 0.0617997859460048
55 0.0597516042672751
56 0.0584307156872936
57 0.0560505057522624
58 0.0551512518434619
59 0.0543402753465096
60 0.0536429651723783
61 0.052898912216291
62 0.0541886662721794
63 0.0542337875439525
64 0.054641113119191
65 0.0533111096506182
66 0.054057260527839
67 0.0534666948805686
68 0.0527638252774629
69 0.0531934953505963
70 0.0526423978284953
71 0.0520610467612253
72 0.0505051108669125
73 0.0487008281450012
74 0.0471081610208056
75 0.0466539235865642
76 0.0475485721235031
77 0.0475123594034437
78 0.0470576331289103
79 0.0453089995598963
80 0.0454115977075253
81 0.0445952070936987
82 0.0447371608471047
83 0.0456279943571702
84 0.0453580722932758
85 0.0449843974036803
86 0.0448695217914462
87 0.0445766375392698
88 0.0434194278962419
89 0.0442797189050523
90 0.043505313614484
91 0.0426825447091165
92 0.0426404323546549
93 0.0415665652599382
94 0.0415960840184134
95 0.0416984703596068
96 0.0410365466843246
97 0.0409932810751981
98 0.0416177420126961
99 0.0410858844764376
};
\addlegendentry{$|\states| = 9$}
\addplot [semithick, color1]
table {%
0 0.232786207189375
1 0.287162307991652
2 0.375987367000126
3 0.339192518243987
4 0.324731520359614
5 0.2833332233043
6 0.274648198988588
7 0.275829633708842
8 0.26258647131221
9 0.237708251773934
10 0.218199195570948
11 0.225488159118736
12 0.224987431586738
13 0.209128503271906
14 0.203410021743695
15 0.188256271430252
16 0.183670248290205
17 0.183143963124941
18 0.186614629037877
19 0.189846349116759
20 0.180828586079262
21 0.180455335005233
22 0.172922785329531
23 0.162658297986489
24 0.160574855541715
25 0.154788168045137
26 0.14910161825137
27 0.14195346633273
28 0.13737538111942
29 0.1366428001305
30 0.131575001856432
31 0.129034175959038
32 0.123357373338688
33 0.1239478300424
34 0.124146098437003
35 0.121690126184467
36 0.118546724268765
37 0.113562744572235
38 0.111762817663043
39 0.112506076066048
40 0.108517174860487
41 0.106122477754007
42 0.103315271433334
43 0.100134564652745
44 0.103924156147195
45 0.101220175657785
46 0.0991152387695705
47 0.0966811138855495
48 0.0953696896949203
49 0.0936222059650565
50 0.0920130971942222
51 0.0895477643884972
52 0.0889729539841574
53 0.0884594183239922
54 0.0867132243110647
55 0.0851647738769385
56 0.0837805494291426
57 0.0818201626267331
58 0.080303994647246
59 0.0806530252820536
60 0.0793308445397249
61 0.0790561242236961
62 0.0768136788710511
63 0.0761252801994556
64 0.0765593536994659
65 0.0754774115274948
66 0.0738325245439482
67 0.0722826870520176
68 0.0702314519249579
69 0.0691206411759757
70 0.068792914933728
71 0.067968848227403
72 0.0669977398152192
73 0.0674309774458243
74 0.0669608191057771
75 0.0654270952314888
76 0.0636627971667973
77 0.0624461580353539
78 0.061800042754934
79 0.0608799403028086
80 0.0607584456492178
81 0.0602700432013054
82 0.0596254098224326
83 0.0589447353511087
84 0.0571266678958104
85 0.0561068237691577
86 0.0551209342903913
87 0.0541217542687909
88 0.053314707231881
89 0.0531168489738294
90 0.0521971041829486
91 0.0511207102775753
92 0.0511736153116909
93 0.0517141257989616
94 0.0520120133432099
95 0.0514165635130789
96 0.0504335830764416
97 0.0494976486246086
98 0.0490930230979008
99 0.0483846618867951
};
\addlegendentry{$|\states| = 15$}
\addplot [semithick, color2]
table {%
0 0.280136236256135
1 0.373922693399707
2 0.36525301439375
3 0.354377996668385
4 0.349837580802129
5 0.310228394527547
6 0.29461470800304
7 0.271761161177858
8 0.249376161505443
9 0.236520543276941
10 0.2243461272284
11 0.221667771554115
12 0.229621966065184
13 0.228596433392111
14 0.2124854954603
15 0.209061805878869
16 0.205984391462172
17 0.195213216315168
18 0.18923749292383
19 0.186853401919533
20 0.181793185740798
21 0.172261798838034
22 0.168959720123211
23 0.164216586593813
24 0.157620246493438
25 0.154531414750364
26 0.145685007772098
27 0.140963918804926
28 0.137165106612542
29 0.132274959154661
30 0.128497238786319
31 0.126995661296975
32 0.124618070531824
33 0.123204792662919
34 0.121629348424145
35 0.118159693162569
36 0.116311252698332
37 0.113538293968448
38 0.112395697304731
39 0.107054383182435
40 0.103913493111614
41 0.101204287687909
42 0.0996851621928048
43 0.0954206763940649
44 0.0942315913570853
45 0.0922159482235235
46 0.090038926035633
47 0.0891983242559371
48 0.0887105727392807
49 0.0857169356131972
50 0.0836102876654631
51 0.082686085749807
52 0.0814359611331052
53 0.0810596828147623
54 0.0810397035882878
55 0.0795925660242112
56 0.0756256798309996
57 0.0732406674839814
58 0.0729618395031931
59 0.0726225697662628
60 0.0717343943394169
61 0.0704752650109889
62 0.0701949532343126
63 0.0704543452415244
64 0.0691602534814382
65 0.0684223548887745
66 0.0678220460276289
67 0.0681766468221784
68 0.0681943048324901
69 0.0678521381404137
70 0.0668964742229431
71 0.06708855936688
72 0.065389882310139
73 0.0637725210528316
74 0.0632002805240427
75 0.0623056683039128
76 0.0611323729815488
77 0.0603219757842585
78 0.0596387911202286
79 0.0581965603406412
80 0.0576466475033843
81 0.0566517096359563
82 0.0560936790752367
83 0.0558001299302577
84 0.0530440888490015
85 0.0524272971181992
86 0.0503589905283452
87 0.0499747197811822
88 0.0496184810071858
89 0.0501139006860814
90 0.0495631984807399
91 0.0481079503318997
92 0.0468515255266679
93 0.0458830825629018
94 0.0452309111749359
95 0.044759755850197
96 0.0437433917453143
97 0.0436601290641158
98 0.0426041054822701
99 0.0420385805386718
};
\addlegendentry{$|\states| = 23$}
\addplot [semithick, color3]
table {%
0 0.192166934356178
1 0.261935810498419
2 0.291188508295613
3 0.274112505900493
4 0.264210467110379
5 0.264419183176247
6 0.252418608160027
7 0.24407499762431
8 0.236637763401158
9 0.220263526781757
10 0.218378327916233
11 0.204542356304751
12 0.19462380543602
13 0.18051962660111
14 0.182378665502156
15 0.169619297739595
16 0.160993496399248
17 0.160836660962228
18 0.152552700757716
19 0.155703716599742
20 0.146148910990676
21 0.141679994757547
22 0.1358591695344
23 0.131872009597409
24 0.128501412533866
25 0.126278571704935
26 0.122511795338479
27 0.117732392750966
28 0.114208752227984
29 0.112920433246347
30 0.110088582839296
31 0.10861356763334
32 0.10425933202307
33 0.100418087422118
34 0.100093967590486
35 0.100719412320566
36 0.0972676772001844
37 0.0965331248793307
38 0.0937101515257566
39 0.0910728980264949
40 0.0877013347160334
41 0.085879372223584
42 0.0838532334418991
43 0.0808212021553457
44 0.08014901709166
45 0.0778247046274073
46 0.075674055640136
47 0.0737709930845888
48 0.0726164139110248
49 0.0730932707287617
50 0.0699244249192767
51 0.0696114872883128
52 0.0680808442197469
53 0.0655861427814906
54 0.0653693654578688
55 0.0638575872992825
56 0.0621434139991536
57 0.0599642916317492
58 0.0598887067877827
59 0.058325944912242
60 0.0564776281315544
61 0.0555527938912255
62 0.0556297385286886
63 0.0563892072590992
64 0.056494529466796
65 0.0558191945007048
66 0.0554458388490031
67 0.0548544763801143
68 0.0532498947998366
69 0.0530941249323735
70 0.0525768236420464
71 0.0524421152614889
72 0.0532332364332987
73 0.0528086625184129
74 0.0538720360351431
75 0.05411596134637
76 0.0528647021870662
77 0.0515392654400283
78 0.0514163392310696
79 0.0496937853016551
80 0.0495515280576436
81 0.0490700604565092
82 0.0487087566600136
83 0.047120713080957
84 0.0469633706206762
85 0.0458072809326405
86 0.0453324935533436
87 0.045125077087769
88 0.0452369497371046
89 0.0441406148309203
90 0.0438488212911983
91 0.0434269589250856
92 0.0433698656006629
93 0.0433812480242426
94 0.0430639794637668
95 0.0436307807948277
96 0.0437716536897641
97 0.0441078570277036
98 0.0431249823326686
99 0.04340677894668
};
\addlegendentry{$|\states| = 31$}
\end{axis}

\end{tikzpicture}


==> poaching_example_T=30.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(.98,.28)}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmin=-5.95, xmax=124.95,
xtick style={color=black},
xtick={0,20,40,60,80,100,120},
xticklabels={0,5,10,15,20,25,30},
y grid style={white!69.0196078431373!black},
ylabel={Average Cumulative Reward},
ymin=-1.56629298903831, ymax=0.194512656009218,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.114476035779784)
--(axis cs:0,-0.593761122361325)
--(axis cs:1,-0.653657921991399)
--(axis cs:2,-0.676397194275266)
--(axis cs:3,-0.422584671583451)
--(axis cs:4,-0.259092717916728)
--(axis cs:5,-0.197270457355834)
--(axis cs:6,-0.190931733366078)
--(axis cs:7,-0.185302279557557)
--(axis cs:8,-0.177281409573333)
--(axis cs:9,-0.237598797394927)
--(axis cs:10,-0.210924235881456)
--(axis cs:11,-0.257578713086698)
--(axis cs:12,-0.203530608703565)
--(axis cs:13,-0.219441633087776)
--(axis cs:14,-0.213899270684863)
--(axis cs:15,-0.248704188913582)
--(axis cs:16,-0.262794240363228)
--(axis cs:17,-0.291553187442453)
--(axis cs:18,-0.262550746579748)
--(axis cs:19,-0.263200079088527)
--(axis cs:20,-0.244876209821679)
--(axis cs:21,-0.269220713365661)
--(axis cs:22,-0.277177546657068)
--(axis cs:23,-0.267021751905564)
--(axis cs:24,-0.281007355798162)
--(axis cs:25,-0.294786303666016)
--(axis cs:26,-0.278530963412321)
--(axis cs:27,-0.276621174275593)
--(axis cs:28,-0.276741876987341)
--(axis cs:29,-0.277227728472859)
--(axis cs:30,-0.278458536503243)
--(axis cs:31,-0.293843518560778)
--(axis cs:32,-0.296902645454858)
--(axis cs:33,-0.306642014839765)
--(axis cs:34,-0.3050850949904)
--(axis cs:35,-0.305243333583683)
--(axis cs:36,-0.310717441460965)
--(axis cs:37,-0.31297545155802)
--(axis cs:38,-0.323460074308917)
--(axis cs:39,-0.325520854934264)
--(axis cs:40,-0.325441783667436)
--(axis cs:41,-0.318636339010601)
--(axis cs:42,-0.308977817519643)
--(axis cs:43,-0.302714356581839)
--(axis cs:44,-0.28174672912732)
--(axis cs:45,-0.287657272926668)
--(axis cs:46,-0.286591403467762)
--(axis cs:47,-0.296678623444357)
--(axis cs:48,-0.304422079125234)
--(axis cs:49,-0.307400176569316)
--(axis cs:50,-0.310248321865219)
--(axis cs:51,-0.305185134927456)
--(axis cs:52,-0.295997107741509)
--(axis cs:53,-0.288601044646989)
--(axis cs:54,-0.291997784843618)
--(axis cs:55,-0.300547430870417)
--(axis cs:56,-0.307111733990193)
--(axis cs:57,-0.31527282974535)
--(axis cs:58,-0.312744384120527)
--(axis cs:59,-0.311654207491706)
--(axis cs:60,-0.307922955867896)
--(axis cs:61,-0.307820651542253)
--(axis cs:62,-0.310409312027264)
--(axis cs:63,-0.317602572188468)
--(axis cs:64,-0.321364132314291)
--(axis cs:65,-0.316323109791168)
--(axis cs:66,-0.309882067812364)
--(axis cs:67,-0.316659948614305)
--(axis cs:68,-0.3206303851782)
--(axis cs:69,-0.327199312358358)
--(axis cs:70,-0.316049350979508)
--(axis cs:71,-0.312884178677492)
--(axis cs:72,-0.307358716179734)
--(axis cs:73,-0.309100615283913)
--(axis cs:74,-0.309618673501181)
--(axis cs:75,-0.315686558880696)
--(axis cs:76,-0.307520348995565)
--(axis cs:77,-0.302025752651512)
--(axis cs:78,-0.307340309438746)
--(axis cs:79,-0.308493347220624)
--(axis cs:80,-0.310910051266394)
--(axis cs:81,-0.308179122350703)
--(axis cs:82,-0.311308438540437)
--(axis cs:83,-0.312571855066243)
--(axis cs:84,-0.312353757748328)
--(axis cs:85,-0.310854860353609)
--(axis cs:86,-0.310478116796934)
--(axis cs:87,-0.3104599990361)
--(axis cs:88,-0.303979061301037)
--(axis cs:89,-0.291701278538381)
--(axis cs:90,-0.296428470409861)
--(axis cs:91,-0.29723824054819)
--(axis cs:92,-0.292499793495567)
--(axis cs:93,-0.287324449046968)
--(axis cs:94,-0.288985035970643)
--(axis cs:95,-0.290192004243568)
--(axis cs:96,-0.281613857694457)
--(axis cs:97,-0.282593456931427)
--(axis cs:98,-0.283311861604986)
--(axis cs:99,-0.288186522612379)
--(axis cs:100,-0.291015951476997)
--(axis cs:101,-0.289797920777185)
--(axis cs:102,-0.290661433897642)
--(axis cs:103,-0.287850529753507)
--(axis cs:104,-0.287446876368359)
--(axis cs:105,-0.284144146424855)
--(axis cs:106,-0.28247056172787)
--(axis cs:107,-0.28177293156421)
--(axis cs:108,-0.276824003536456)
--(axis cs:109,-0.271356411915631)
--(axis cs:110,-0.267292978713426)
--(axis cs:111,-0.269683962250628)
--(axis cs:112,-0.272424958261357)
--(axis cs:113,-0.267977605769662)
--(axis cs:114,-0.26912805563966)
--(axis cs:115,-0.268245847903323)
--(axis cs:116,-0.272786936204265)
--(axis cs:117,-0.274887485456313)
--(axis cs:118,-0.274023534122202)
--(axis cs:119,-0.278163154357387)
--(axis cs:119,-0.209870708825716)
--(axis cs:119,-0.209870708825716)
--(axis cs:118,-0.205157202493627)
--(axis cs:117,-0.205345620265168)
--(axis cs:116,-0.202962524967651)
--(axis cs:115,-0.197819502087084)
--(axis cs:114,-0.202041435243863)
--(axis cs:113,-0.199435684771458)
--(axis cs:112,-0.204996004361126)
--(axis cs:111,-0.202721154302375)
--(axis cs:110,-0.200472541302038)
--(axis cs:109,-0.20238310342379)
--(axis cs:108,-0.20734847666528)
--(axis cs:107,-0.212813517760355)
--(axis cs:106,-0.212689174602055)
--(axis cs:105,-0.217473455017804)
--(axis cs:104,-0.219970536488944)
--(axis cs:103,-0.219837386241064)
--(axis cs:102,-0.217749231380847)
--(axis cs:101,-0.214779747789158)
--(axis cs:100,-0.214114679545816)
--(axis cs:99,-0.21160345749662)
--(axis cs:98,-0.205955230174925)
--(axis cs:97,-0.208043695150842)
--(axis cs:96,-0.209455342755023)
--(axis cs:95,-0.212664752305009)
--(axis cs:94,-0.208771261886657)
--(axis cs:93,-0.206159295277778)
--(axis cs:92,-0.207444664177778)
--(axis cs:91,-0.209016760678574)
--(axis cs:90,-0.210628841382571)
--(axis cs:89,-0.204948320299678)
--(axis cs:88,-0.218201833813501)
--(axis cs:87,-0.224933590171374)
--(axis cs:86,-0.226089597116937)
--(axis cs:85,-0.227824092301717)
--(axis cs:84,-0.227383435991615)
--(axis cs:83,-0.227885006616062)
--(axis cs:82,-0.223763562051054)
--(axis cs:81,-0.222450142517302)
--(axis cs:80,-0.227595656341895)
--(axis cs:79,-0.230752618150499)
--(axis cs:78,-0.226232815845684)
--(axis cs:77,-0.219878419397001)
--(axis cs:76,-0.222556118756111)
--(axis cs:75,-0.222425461726148)
--(axis cs:74,-0.215114095051239)
--(axis cs:73,-0.217925823355042)
--(axis cs:72,-0.213122611782759)
--(axis cs:71,-0.215945855912829)
--(axis cs:70,-0.214126955369114)
--(axis cs:69,-0.228809859240344)
--(axis cs:68,-0.220814997957027)
--(axis cs:67,-0.217465576590495)
--(axis cs:66,-0.209207182773273)
--(axis cs:65,-0.213500431949097)
--(axis cs:64,-0.218262273100362)
--(axis cs:63,-0.214218062648223)
--(axis cs:62,-0.205383778526062)
--(axis cs:61,-0.201785612569716)
--(axis cs:60,-0.202681305025207)
--(axis cs:59,-0.208803883570302)
--(axis cs:58,-0.209191899336583)
--(axis cs:57,-0.209541645113627)
--(axis cs:56,-0.199525616294756)
--(axis cs:55,-0.196579948483831)
--(axis cs:54,-0.186139984595458)
--(axis cs:53,-0.181736010709155)
--(axis cs:52,-0.195732225161975)
--(axis cs:51,-0.197551022632656)
--(axis cs:50,-0.204716208445441)
--(axis cs:49,-0.19987611774921)
--(axis cs:48,-0.192700271852432)
--(axis cs:47,-0.189150532295254)
--(axis cs:46,-0.176775480592082)
--(axis cs:45,-0.178065387261676)
--(axis cs:44,-0.171996000886973)
--(axis cs:43,-0.188623590498382)
--(axis cs:42,-0.196598473741929)
--(axis cs:41,-0.203486386938623)
--(axis cs:40,-0.212034242843842)
--(axis cs:39,-0.213409945075258)
--(axis cs:38,-0.203971506925981)
--(axis cs:37,-0.190342448191323)
--(axis cs:36,-0.194075848539364)
--(axis cs:35,-0.184705444405427)
--(axis cs:34,-0.186483798376943)
--(axis cs:33,-0.188943575916358)
--(axis cs:32,-0.183251614172036)
--(axis cs:31,-0.186337902723783)
--(axis cs:30,-0.167484997574732)
--(axis cs:29,-0.171747217336089)
--(axis cs:28,-0.1722415683163)
--(axis cs:27,-0.171280069553838)
--(axis cs:26,-0.169913113901497)
--(axis cs:25,-0.178189236837557)
--(axis cs:24,-0.170694425604726)
--(axis cs:23,-0.160201115288934)
--(axis cs:22,-0.173877221403187)
--(axis cs:21,-0.161455801882906)
--(axis cs:20,-0.131979635887364)
--(axis cs:19,-0.136529836368026)
--(axis cs:18,-0.135415230756047)
--(axis cs:17,-0.139042786724208)
--(axis cs:16,-0.101312639602733)
--(axis cs:15,-0.108204053138906)
--(axis cs:14,-0.0640324591918758)
--(axis cs:13,-0.0529851359123877)
--(axis cs:12,-0.0553344917225472)
--(axis cs:11,-0.122895714115468)
--(axis cs:10,-0.0639973279128414)
--(axis cs:9,-0.0837523193407806)
--(axis cs:8,-0.00634087840205931)
--(axis cs:7,-0.0313509880699034)
--(axis cs:6,0.00522010461340602)
--(axis cs:5,0.0397737541691826)
--(axis cs:4,0.0486241546737428)
--(axis cs:3,-0.140612737691914)
--(axis cs:2,-0.299554833154144)
--(axis cs:1,-0.0883943803097167)
--(axis cs:0,0.114476035779784)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,-1.4505048292877)
--(axis cs:0,-1.4505048292877)
--(axis cs:1,-1.38206652621817)
--(axis cs:2,-1.45631284049175)
--(axis cs:3,-1.48625636880888)
--(axis cs:4,-1.3489157308698)
--(axis cs:5,-1.25417232368971)
--(axis cs:6,-1.17812995442589)
--(axis cs:7,-1.1272109554157)
--(axis cs:8,-1.08920827098118)
--(axis cs:9,-1.06621308748322)
--(axis cs:10,-1.05485052436151)
--(axis cs:11,-1.03117781086008)
--(axis cs:12,-1.00377486542286)
--(axis cs:13,-0.986671324320705)
--(axis cs:14,-0.981669175558073)
--(axis cs:15,-0.961296398662628)
--(axis cs:16,-0.910065623892332)
--(axis cs:17,-0.893856163081603)
--(axis cs:18,-0.861651903890867)
--(axis cs:19,-0.860525022104991)
--(axis cs:20,-0.851913759027452)
--(axis cs:21,-0.848665646698443)
--(axis cs:22,-0.843153042009076)
--(axis cs:23,-0.840137413689713)
--(axis cs:24,-0.795006620423426)
--(axis cs:25,-0.777365070466801)
--(axis cs:26,-0.766804327449065)
--(axis cs:27,-0.756115301129628)
--(axis cs:28,-0.7355869709512)
--(axis cs:29,-0.721690599559572)
--(axis cs:30,-0.703499139697776)
--(axis cs:31,-0.708005464546621)
--(axis cs:32,-0.710779637715313)
--(axis cs:33,-0.703036410494389)
--(axis cs:34,-0.691502029076081)
--(axis cs:35,-0.683010941469397)
--(axis cs:36,-0.676291974758351)
--(axis cs:37,-0.679033114574954)
--(axis cs:38,-0.662606526083188)
--(axis cs:39,-0.646884874018422)
--(axis cs:40,-0.650608491215862)
--(axis cs:41,-0.650484744097409)
--(axis cs:42,-0.645618382034031)
--(axis cs:43,-0.633540865685237)
--(axis cs:44,-0.637230028205864)
--(axis cs:45,-0.618296602595789)
--(axis cs:46,-0.620500414005304)
--(axis cs:47,-0.62086270291462)
--(axis cs:48,-0.618393040352008)
--(axis cs:49,-0.618546289359496)
--(axis cs:50,-0.615513482368099)
--(axis cs:51,-0.61745169712996)
--(axis cs:52,-0.620887574148516)
--(axis cs:53,-0.61409709936669)
--(axis cs:54,-0.605203183722166)
--(axis cs:55,-0.592955046184088)
--(axis cs:56,-0.592212021802734)
--(axis cs:57,-0.566952854661664)
--(axis cs:58,-0.559373713690379)
--(axis cs:59,-0.564182749279854)
--(axis cs:60,-0.554564774364341)
--(axis cs:61,-0.556345857300202)
--(axis cs:62,-0.540703923423504)
--(axis cs:63,-0.544298830281643)
--(axis cs:64,-0.539003533688526)
--(axis cs:65,-0.540999837944656)
--(axis cs:66,-0.538523879103462)
--(axis cs:67,-0.540601664948137)
--(axis cs:68,-0.5318941640401)
--(axis cs:69,-0.531162536571982)
--(axis cs:70,-0.526785154293169)
--(axis cs:71,-0.526093933716792)
--(axis cs:72,-0.529839950777021)
--(axis cs:73,-0.523888611669428)
--(axis cs:74,-0.523263012237713)
--(axis cs:75,-0.521418615121604)
--(axis cs:76,-0.520637079672361)
--(axis cs:77,-0.518222136872099)
--(axis cs:78,-0.518729017072107)
--(axis cs:79,-0.521879628888011)
--(axis cs:80,-0.521679861784292)
--(axis cs:81,-0.516924375621345)
--(axis cs:82,-0.513783528482786)
--(axis cs:83,-0.50989029736063)
--(axis cs:84,-0.505803011330314)
--(axis cs:85,-0.507064596725264)
--(axis cs:86,-0.504452438188873)
--(axis cs:87,-0.507478864599731)
--(axis cs:88,-0.503151634145075)
--(axis cs:89,-0.498597496655307)
--(axis cs:90,-0.497668696457295)
--(axis cs:91,-0.498432851101374)
--(axis cs:92,-0.49883751816965)
--(axis cs:93,-0.501833451889007)
--(axis cs:94,-0.498205363153298)
--(axis cs:95,-0.494813715073054)
--(axis cs:96,-0.490147396349551)
--(axis cs:97,-0.490524700229437)
--(axis cs:98,-0.48374950703896)
--(axis cs:99,-0.481525139936575)
--(axis cs:100,-0.482554963407878)
--(axis cs:101,-0.472519477524497)
--(axis cs:102,-0.464523532588661)
--(axis cs:103,-0.468217988740828)
--(axis cs:104,-0.46336310044602)
--(axis cs:105,-0.466354536175673)
--(axis cs:106,-0.468742584798732)
--(axis cs:107,-0.471539208664895)
--(axis cs:108,-0.474548511146075)
--(axis cs:109,-0.470104195573329)
--(axis cs:110,-0.467275656637407)
--(axis cs:111,-0.463880306262352)
--(axis cs:112,-0.460577127770787)
--(axis cs:113,-0.457616235024012)
--(axis cs:114,-0.456156499441561)
--(axis cs:115,-0.455790900583923)
--(axis cs:116,-0.456281483895514)
--(axis cs:117,-0.450078157648902)
--(axis cs:118,-0.452362170936247)
--(axis cs:119,-0.44970198588997)
--(axis cs:119,-0.412136375149478)
--(axis cs:119,-0.412136375149478)
--(axis cs:118,-0.413077817172852)
--(axis cs:117,-0.410460885633275)
--(axis cs:116,-0.41253022297963)
--(axis cs:115,-0.411551978571142)
--(axis cs:114,-0.412160071390354)
--(axis cs:113,-0.410427881780838)
--(axis cs:112,-0.411177747054788)
--(axis cs:111,-0.416377965206677)
--(axis cs:110,-0.417009763766018)
--(axis cs:109,-0.423941764703035)
--(axis cs:108,-0.428684683601586)
--(axis cs:107,-0.42525071605055)
--(axis cs:106,-0.422021489449674)
--(axis cs:105,-0.419192675776152)
--(axis cs:104,-0.415752079471265)
--(axis cs:103,-0.425509223532045)
--(axis cs:102,-0.421350373755095)
--(axis cs:101,-0.429233085875456)
--(axis cs:100,-0.434694691259925)
--(axis cs:99,-0.434505054053864)
--(axis cs:98,-0.435530420850027)
--(axis cs:97,-0.445622870937891)
--(axis cs:96,-0.445292216602794)
--(axis cs:95,-0.451209909985473)
--(axis cs:94,-0.45321593438215)
--(axis cs:93,-0.45593274049098)
--(axis cs:92,-0.452443250735084)
--(axis cs:91,-0.451892320482713)
--(axis cs:90,-0.450479145907902)
--(axis cs:89,-0.450092251403755)
--(axis cs:88,-0.451155656471248)
--(axis cs:87,-0.452226405607896)
--(axis cs:86,-0.4485648934615)
--(axis cs:85,-0.452906411082105)
--(axis cs:84,-0.453640366945133)
--(axis cs:83,-0.455269251054031)
--(axis cs:82,-0.457784632084449)
--(axis cs:81,-0.462162894438798)
--(axis cs:80,-0.463955047900509)
--(axis cs:79,-0.463085770637798)
--(axis cs:78,-0.459190932768094)
--(axis cs:77,-0.460704782454292)
--(axis cs:76,-0.465175533924986)
--(axis cs:75,-0.463691589149337)
--(axis cs:74,-0.461816656993909)
--(axis cs:73,-0.46234921079617)
--(axis cs:72,-0.46376101363382)
--(axis cs:71,-0.459097233557714)
--(axis cs:70,-0.458374897982107)
--(axis cs:69,-0.460477128904542)
--(axis cs:68,-0.459554489080711)
--(axis cs:67,-0.466612785266233)
--(axis cs:66,-0.468986304215303)
--(axis cs:65,-0.468148737092312)
--(axis cs:64,-0.470211642225615)
--(axis cs:63,-0.47319650327832)
--(axis cs:62,-0.46847298805505)
--(axis cs:61,-0.480942764256852)
--(axis cs:60,-0.483256127578554)
--(axis cs:59,-0.492278926849443)
--(axis cs:58,-0.486136165034806)
--(axis cs:57,-0.490462346418285)
--(axis cs:56,-0.514905827888593)
--(axis cs:55,-0.515375698637365)
--(axis cs:54,-0.522549011994855)
--(axis cs:53,-0.527965300305298)
--(axis cs:52,-0.544748882066245)
--(axis cs:51,-0.539848799430722)
--(axis cs:50,-0.541960315487831)
--(axis cs:49,-0.544089457855204)
--(axis cs:48,-0.547463446233998)
--(axis cs:47,-0.54763254959184)
--(axis cs:46,-0.55184792191151)
--(axis cs:45,-0.548151665021695)
--(axis cs:44,-0.569882726573183)
--(axis cs:43,-0.564662943560904)
--(axis cs:42,-0.570375173014323)
--(axis cs:41,-0.573047316311205)
--(axis cs:40,-0.578258021446116)
--(axis cs:39,-0.572725642504433)
--(axis cs:38,-0.5771672154851)
--(axis cs:37,-0.598349777182494)
--(axis cs:36,-0.593428006625554)
--(axis cs:35,-0.593112491552832)
--(axis cs:34,-0.608703652325327)
--(axis cs:33,-0.624969403237977)
--(axis cs:32,-0.627019700129528)
--(axis cs:31,-0.62162802891128)
--(axis cs:30,-0.614102604420965)
--(axis cs:29,-0.627997829958166)
--(axis cs:28,-0.645169043706363)
--(axis cs:27,-0.656836103816365)
--(axis cs:26,-0.661908228338636)
--(axis cs:25,-0.671706570931296)
--(axis cs:24,-0.694078748212082)
--(axis cs:23,-0.737682186349934)
--(axis cs:22,-0.736243239567568)
--(axis cs:21,-0.736896307782321)
--(axis cs:20,-0.734822070639133)
--(axis cs:19,-0.753587812924711)
--(axis cs:18,-0.750985565556622)
--(axis cs:17,-0.806084003363389)
--(axis cs:16,-0.827227144927686)
--(axis cs:15,-0.884805684294962)
--(axis cs:14,-0.904844065173877)
--(axis cs:13,-0.905597960583288)
--(axis cs:12,-0.948434591203851)
--(axis cs:11,-0.981080854481005)
--(axis cs:10,-1.0001992992207)
--(axis cs:9,-1.01153942250324)
--(axis cs:8,-1.03018850780276)
--(axis cs:7,-1.1272109554157)
--(axis cs:6,-1.17812995442589)
--(axis cs:5,-1.25417232368971)
--(axis cs:4,-1.3489157308698)
--(axis cs:3,-1.48625636880888)
--(axis cs:2,-1.45631284049175)
--(axis cs:1,-1.38206652621817)
--(axis cs:0,-1.4505048292877)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,-1.4505048292877)
--(axis cs:0,-1.4505048292877)
--(axis cs:1,-1.38085276683566)
--(axis cs:2,-1.23454406072237)
--(axis cs:3,-1.15033991884709)
--(axis cs:4,-1.21037290093521)
--(axis cs:5,-1.22148797781121)
--(axis cs:6,-1.1601395230631)
--(axis cs:7,-1.11146932797326)
--(axis cs:8,-1.12273399021976)
--(axis cs:9,-1.1413323742966)
--(axis cs:10,-1.12237155864699)
--(axis cs:11,-1.09423493716615)
--(axis cs:12,-1.12164031348319)
--(axis cs:13,-1.12575912603753)
--(axis cs:14,-1.09883356689123)
--(axis cs:15,-1.08876498846794)
--(axis cs:16,-1.1041458533306)
--(axis cs:17,-1.11211692490192)
--(axis cs:18,-1.09432980466461)
--(axis cs:19,-1.08302303730539)
--(axis cs:20,-1.09579224923246)
--(axis cs:21,-1.10150908848465)
--(axis cs:22,-1.08880560273105)
--(axis cs:23,-1.07555445104827)
--(axis cs:24,-1.09055246617785)
--(axis cs:25,-1.08666509974172)
--(axis cs:26,-1.07897196168256)
--(axis cs:27,-1.07125945815043)
--(axis cs:28,-1.08298843619428)
--(axis cs:29,-1.08864322738494)
--(axis cs:30,-1.07681201807713)
--(axis cs:31,-1.06724845383548)
--(axis cs:32,-1.07518697137041)
--(axis cs:33,-1.08155827677106)
--(axis cs:34,-1.07679490661118)
--(axis cs:35,-1.07121485547423)
--(axis cs:36,-1.07894810897821)
--(axis cs:37,-1.07159323890009)
--(axis cs:38,-1.06871256786985)
--(axis cs:39,-1.06412337173092)
--(axis cs:40,-1.07206018759193)
--(axis cs:41,-1.07236831345582)
--(axis cs:42,-1.05857319962191)
--(axis cs:43,-1.05663241745615)
--(axis cs:44,-1.06291716245631)
--(axis cs:45,-1.06260261781126)
--(axis cs:46,-1.05200319386039)
--(axis cs:47,-1.04614433487047)
--(axis cs:48,-1.04737054861657)
--(axis cs:49,-1.04716619607201)
--(axis cs:50,-1.03353957165447)
--(axis cs:51,-1.02848646378312)
--(axis cs:52,-1.02904612562397)
--(axis cs:53,-1.02581843109953)
--(axis cs:54,-1.02230053808971)
--(axis cs:55,-1.01280960596796)
--(axis cs:56,-1.01234701022611)
--(axis cs:57,-1.00571703532156)
--(axis cs:58,-0.993436616826611)
--(axis cs:59,-0.993598388073977)
--(axis cs:60,-0.993550241453709)
--(axis cs:61,-0.992308142506541)
--(axis cs:62,-0.990946521089478)
--(axis cs:63,-0.990321225366209)
--(axis cs:64,-0.991372881259121)
--(axis cs:65,-0.990477797918624)
--(axis cs:66,-0.987573359520385)
--(axis cs:67,-0.987003840203869)
--(axis cs:68,-0.987723314800088)
--(axis cs:69,-0.98733460655479)
--(axis cs:70,-0.991176130038974)
--(axis cs:71,-0.990307463083897)
--(axis cs:72,-0.990435802271201)
--(axis cs:73,-0.984746555576465)
--(axis cs:74,-0.985530756946814)
--(axis cs:75,-0.984155418332513)
--(axis cs:76,-0.98408117565284)
--(axis cs:77,-0.982483282713845)
--(axis cs:78,-0.983186660398809)
--(axis cs:79,-0.984887611267424)
--(axis cs:80,-0.984795905867583)
--(axis cs:81,-0.983665977196366)
--(axis cs:82,-0.983007390342662)
--(axis cs:83,-0.982812136840437)
--(axis cs:84,-0.982670516448215)
--(axis cs:85,-0.980832984055765)
--(axis cs:86,-0.981753821595034)
--(axis cs:87,-0.979891850922018)
--(axis cs:88,-0.979466266895794)
--(axis cs:89,-0.97815348600059)
--(axis cs:90,-0.976384895949875)
--(axis cs:91,-0.974408177164926)
--(axis cs:92,-0.975110055987742)
--(axis cs:93,-0.970410931902711)
--(axis cs:94,-0.96991704717476)
--(axis cs:95,-0.963486442607413)
--(axis cs:96,-0.963526873343555)
--(axis cs:97,-0.963263369798657)
--(axis cs:98,-0.956686290046097)
--(axis cs:99,-0.955386565363202)
--(axis cs:100,-0.955332384877917)
--(axis cs:101,-0.954918392078269)
--(axis cs:102,-0.952920059670776)
--(axis cs:103,-0.953040657438372)
--(axis cs:104,-0.954013999688021)
--(axis cs:105,-0.953571390587136)
--(axis cs:106,-0.94834622873134)
--(axis cs:107,-0.948215208939862)
--(axis cs:108,-0.948687328341855)
--(axis cs:109,-0.948654943808855)
--(axis cs:110,-0.949055240615378)
--(axis cs:111,-0.948633819368375)
--(axis cs:112,-0.949032072935236)
--(axis cs:113,-0.947910204013295)
--(axis cs:114,-0.948515571632109)
--(axis cs:115,-0.946047352508685)
--(axis cs:116,-0.946288421011596)
--(axis cs:117,-0.945326426405838)
--(axis cs:118,-0.944081519905453)
--(axis cs:119,-0.94294523657606)
--(axis cs:119,-0.929642270775601)
--(axis cs:119,-0.929642270775601)
--(axis cs:118,-0.930439505473281)
--(axis cs:117,-0.9307598030776)
--(axis cs:116,-0.931695096072749)
--(axis cs:115,-0.931234920424789)
--(axis cs:114,-0.933703730380906)
--(axis cs:113,-0.932159987416107)
--(axis cs:112,-0.933110979205578)
--(axis cs:111,-0.932820082893469)
--(axis cs:110,-0.933097212644758)
--(axis cs:109,-0.932666992519068)
--(axis cs:108,-0.932576417630654)
--(axis cs:107,-0.931955123129483)
--(axis cs:106,-0.932540081577781)
--(axis cs:105,-0.940044157289167)
--(axis cs:104,-0.940788317059613)
--(axis cs:103,-0.939889391502794)
--(axis cs:102,-0.939313946457233)
--(axis cs:101,-0.941471030257232)
--(axis cs:100,-0.941708937428244)
--(axis cs:99,-0.941832383958741)
--(axis cs:98,-0.943109166025646)
--(axis cs:97,-0.9497091682273)
--(axis cs:96,-0.950039737520699)
--(axis cs:95,-0.949603488801412)
--(axis cs:94,-0.951850700873112)
--(axis cs:93,-0.952267422457445)
--(axis cs:92,-0.955418368547453)
--(axis cs:91,-0.955262198172143)
--(axis cs:90,-0.956997787326171)
--(axis cs:89,-0.960831958555912)
--(axis cs:88,-0.962036099819558)
--(axis cs:87,-0.962317603815917)
--(axis cs:86,-0.963900582483223)
--(axis cs:85,-0.962881490414091)
--(axis cs:84,-0.964592618914611)
--(axis cs:83,-0.964783854542699)
--(axis cs:82,-0.964989419846357)
--(axis cs:81,-0.964388511367718)
--(axis cs:80,-0.965673187269988)
--(axis cs:79,-0.965470747552048)
--(axis cs:78,-0.964956865292539)
--(axis cs:77,-0.964444149292749)
--(axis cs:76,-0.96537165783291)
--(axis cs:75,-0.965167480875609)
--(axis cs:74,-0.966406231154594)
--(axis cs:73,-0.966368544516417)
--(axis cs:72,-0.969444138963185)
--(axis cs:71,-0.969024248896602)
--(axis cs:70,-0.968789436610337)
--(axis cs:69,-0.96540675043981)
--(axis cs:68,-0.965786902923739)
--(axis cs:67,-0.964506260595009)
--(axis cs:66,-0.964491697551688)
--(axis cs:65,-0.965448976380361)
--(axis cs:64,-0.965106891145615)
--(axis cs:63,-0.964079822097659)
--(axis cs:62,-0.964096226342759)
--(axis cs:61,-0.963649883224286)
--(axis cs:60,-0.965078319459492)
--(axis cs:59,-0.965018518211352)
--(axis cs:58,-0.965078500434803)
--(axis cs:57,-0.981218312580083)
--(axis cs:56,-0.986942938219808)
--(axis cs:55,-0.987013299738883)
--(axis cs:54,-0.995930050771441)
--(axis cs:53,-0.999780549708577)
--(axis cs:52,-1.00279646913011)
--(axis cs:51,-1.00054264381762)
--(axis cs:50,-1.00504783365043)
--(axis cs:49,-1.01420543074064)
--(axis cs:48,-1.01343909960854)
--(axis cs:47,-1.01305469523851)
--(axis cs:46,-1.01820951934265)
--(axis cs:45,-1.02922423533191)
--(axis cs:44,-1.03839653250785)
--(axis cs:43,-1.03060481111257)
--(axis cs:42,-1.02893954987218)
--(axis cs:41,-1.0392289711225)
--(axis cs:40,-1.03677681950709)
--(axis cs:39,-1.02716346210884)
--(axis cs:38,-1.03254014060755)
--(axis cs:37,-1.03583946487769)
--(axis cs:36,-1.04566002658268)
--(axis cs:35,-1.03683577784215)
--(axis cs:34,-1.04283952414362)
--(axis cs:33,-1.04552384644526)
--(axis cs:32,-1.03935479830785)
--(axis cs:31,-1.03246812354116)
--(axis cs:30,-1.04090974164429)
--(axis cs:29,-1.05154420840433)
--(axis cs:28,-1.04408057120063)
--(axis cs:27,-1.03138901602755)
--(axis cs:26,-1.03849246624379)
--(axis cs:25,-1.04429098935893)
--(axis cs:24,-1.05856409637447)
--(axis cs:23,-1.04223323250308)
--(axis cs:22,-1.05403563555346)
--(axis cs:21,-1.06508232318892)
--(axis cs:20,-1.05708584234709)
--(axis cs:19,-1.04346627848142)
--(axis cs:18,-1.05446854232298)
--(axis cs:17,-1.06217983352811)
--(axis cs:16,-1.04977884034676)
--(axis cs:15,-1.02983385772898)
--(axis cs:14,-1.07370360713307)
--(axis cs:13,-1.09883416915379)
--(axis cs:12,-1.08838421424949)
--(axis cs:11,-1.05820749632964)
--(axis cs:10,-1.07096403035097)
--(axis cs:9,-1.08469548489487)
--(axis cs:8,-1.06922505990017)
--(axis cs:7,-1.07812101682194)
--(axis cs:6,-1.12202716746159)
--(axis cs:5,-1.1709835905134)
--(axis cs:4,-1.15646860920924)
--(axis cs:3,-1.08295955418963)
--(axis cs:2,-1.17564932900261)
--(axis cs:1,-1.33597563286963)
--(axis cs:0,-1.4505048292877)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.23964254329077
1 -0.371026151150558
2 -0.487976013714705
3 -0.281598704637683
4 -0.105234281621492
5 -0.0787483515933256
6 -0.0928558143763361
7 -0.10832663381373
8 -0.091811143987696
9 -0.160675558367854
10 -0.137460781897149
11 -0.190237213601083
12 -0.129432550213056
13 -0.136213384500082
14 -0.13896586493837
15 -0.178454121026244
16 -0.182053439982981
17 -0.21529798708333
18 -0.198982988667897
19 -0.199864957728277
20 -0.188427922854522
21 -0.215338257624283
22 -0.225527384030127
23 -0.213611433597249
24 -0.225850890701444
25 -0.236487770251786
26 -0.224222038656909
27 -0.223950621914715
28 -0.224491722651821
29 -0.224487472904474
30 -0.222971767038988
31 -0.240090710642281
32 -0.240077129813447
33 -0.247792795378062
34 -0.245784446683671
35 -0.244974388994555
36 -0.252396645000165
37 -0.251658949874671
38 -0.263715790617449
39 -0.269465400004761
40 -0.268738013255639
41 -0.261061362974612
42 -0.252788145630786
43 -0.24566897354011
44 -0.226871365007146
45 -0.232861330094172
46 -0.231683442029922
47 -0.242914577869806
48 -0.248561175488833
49 -0.253638147159263
50 -0.25748226515533
51 -0.251368078780056
52 -0.245864666451742
53 -0.235168527678072
54 -0.239068884719538
55 -0.248563689677124
56 -0.253318675142475
57 -0.262407237429489
58 -0.260968141728555
59 -0.260229045531004
60 -0.255302130446552
61 -0.254803132055985
62 -0.257896545276663
63 -0.265910317418346
64 -0.269813202707327
65 -0.264911770870132
66 -0.259544625292818
67 -0.2670627626024
68 -0.270722691567613
69 -0.278004585799351
70 -0.265088153174311
71 -0.264415017295161
72 -0.260240663981246
73 -0.263513219319477
74 -0.26236638427621
75 -0.269056010303422
76 -0.265038233875838
77 -0.260952086024256
78 -0.266786562642215
79 -0.269622982685562
80 -0.269252853804144
81 -0.265314632434002
82 -0.267536000295746
83 -0.270228430841152
84 -0.269868596869971
85 -0.269339476327663
86 -0.268283856956936
87 -0.267696794603737
88 -0.261090447557269
89 -0.24832479941903
90 -0.253528655896216
91 -0.253127500613382
92 -0.249972228836673
93 -0.246741872162373
94 -0.24887814892865
95 -0.251428378274288
96 -0.24553460022474
97 -0.245318576041135
98 -0.244633545889955
99 -0.249894990054499
100 -0.252565315511407
101 -0.252288834283171
102 -0.254205332639244
103 -0.253843957997285
104 -0.253708706428652
105 -0.250808800721329
106 -0.247579868164963
107 -0.247293224662283
108 -0.242086240100868
109 -0.236869757669711
110 -0.233882760007732
111 -0.236202558276502
112 -0.238710481311242
113 -0.23370664527056
114 -0.235584745441761
115 -0.233032674995203
116 -0.237874730585958
117 -0.240116552860741
118 -0.239590368307914
119 -0.244016931591551
};
\addlegendentry{Hindsight}
\addplot [semithick, color1]
table {%
0 -1.4505048292877
1 -1.38206652621817
2 -1.45631284049175
3 -1.48625636880888
4 -1.3489157308698
5 -1.25417232368971
6 -1.17812995442589
7 -1.1272109554157
8 -1.05969838939197
9 -1.03887625499323
10 -1.0275249117911
11 -1.00612933267054
12 -0.976104728313357
13 -0.946134642451997
14 -0.943256620365975
15 -0.923051041478795
16 -0.868646384410009
17 -0.849970083222496
18 -0.806318734723744
19 -0.807056417514851
20 -0.793367914833292
21 -0.792780977240382
22 -0.789698140788322
23 -0.788909800019824
24 -0.744542684317754
25 -0.724535820699049
26 -0.714356277893851
27 -0.706475702472996
28 -0.690378007328781
29 -0.674844214758869
30 -0.65880087205937
31 -0.664816746728951
32 -0.668899668922421
33 -0.664002906866183
34 -0.650102840700704
35 -0.638061716511114
36 -0.634859990691952
37 -0.638691445878724
38 -0.619886870784144
39 -0.609805258261428
40 -0.614433256330989
41 -0.611766030204307
42 -0.607996777524177
43 -0.59910190462307
44 -0.603556377389524
45 -0.583224133808742
46 -0.586174167958407
47 -0.58424762625323
48 -0.582928243293003
49 -0.58131787360735
50 -0.578736898927965
51 -0.578650248280341
52 -0.582818228107381
53 -0.571031199835994
54 -0.56387609785851
55 -0.554165372410727
56 -0.553558924845664
57 -0.528707600539975
58 -0.522754939362592
59 -0.528230838064648
60 -0.518910450971448
61 -0.518644310778527
62 -0.504588455739277
63 -0.508747666779981
64 -0.504607587957071
65 -0.504574287518484
66 -0.503755091659382
67 -0.503607225107185
68 -0.495724326560405
69 -0.495819832738262
70 -0.492580026137638
71 -0.492595583637253
72 -0.496800482205421
73 -0.493118911232799
74 -0.492539834615811
75 -0.49255510213547
76 -0.492906306798673
77 -0.489463459663196
78 -0.488959974920101
79 -0.492482699762904
80 -0.492817454842401
81 -0.489543635030071
82 -0.485784080283617
83 -0.48257977420733
84 -0.479721689137724
85 -0.479985503903684
86 -0.476508665825187
87 -0.479852635103814
88 -0.477153645308162
89 -0.474344874029531
90 -0.474073921182599
91 -0.475162585792044
92 -0.475640384452367
93 -0.478883096189994
94 -0.475710648767724
95 -0.473011812529263
96 -0.467719806476172
97 -0.468073785583664
98 -0.459639963944493
99 -0.458015096995219
100 -0.458624827333901
101 -0.450876281699977
102 -0.442936953171878
103 -0.446863606136436
104 -0.439557589958642
105 -0.442773605975912
106 -0.445382037124203
107 -0.448394962357723
108 -0.451616597373831
109 -0.447022980138182
110 -0.442142710201713
111 -0.440129135734514
112 -0.435877437412788
113 -0.434022058402425
114 -0.434158285415958
115 -0.433671439577533
116 -0.434405853437572
117 -0.430269521641088
118 -0.43271999405455
119 -0.430919180519724
};
\addlegendentry{Our algorithm}
\addplot [semithick, color2]
table {%
0 -1.4505048292877
1 -1.35841419985265
2 -1.20509669486249
3 -1.11664973651836
4 -1.18342075507223
5 -1.19623578416231
6 -1.14108334526235
7 -1.0947951723976
8 -1.09597952505997
9 -1.11301392959573
10 -1.09666779449898
11 -1.0762212167479
12 -1.10501226386634
13 -1.11229664759566
14 -1.08626858701215
15 -1.05929942309846
16 -1.07696234683868
17 -1.08714837921501
18 -1.0743991734938
19 -1.06324465789341
20 -1.07643904578978
21 -1.08329570583679
22 -1.07142061914226
23 -1.05889384177568
24 -1.07455828127616
25 -1.06547804455032
26 -1.05873221396317
27 -1.05132423708899
28 -1.06353450369746
29 -1.07009371789463
30 -1.05886087986071
31 -1.04985828868832
32 -1.05727088483913
33 -1.06354106160816
34 -1.0598172153774
35 -1.05402531665819
36 -1.06230406778045
37 -1.05371635188889
38 -1.0506263542387
39 -1.04564341691988
40 -1.05441850354951
41 -1.05579864228916
42 -1.04375637474704
43 -1.04361861428436
44 -1.05065684748208
45 -1.04591342657159
46 -1.03510635660152
47 -1.02959951505449
48 -1.03040482411255
49 -1.03068581340632
50 -1.01929370265245
51 -1.01451455380037
52 -1.01592129737704
53 -1.01279949040405
54 -1.00911529443057
55 -0.999911452853419
56 -0.999644974222957
57 -0.993467673950823
58 -0.979257558630707
59 -0.979308453142665
60 -0.9793142804566
61 -0.977979012865414
62 -0.977521373716118
63 -0.977200523731934
64 -0.978239886202368
65 -0.977963387149492
66 -0.976032528536037
67 -0.975755050399439
68 -0.976755108861913
69 -0.9763706784973
70 -0.979982783324656
71 -0.97966585599025
72 -0.979939970617193
73 -0.975557550046441
74 -0.975968494050704
75 -0.974661449604061
76 -0.974726416742875
77 -0.973463716003297
78 -0.974071762845674
79 -0.975179179409736
80 -0.975234546568785
81 -0.974027244282042
82 -0.973998405094509
83 -0.973797995691568
84 -0.973631567681413
85 -0.971857237234928
86 -0.972827202039128
87 -0.971104727368968
88 -0.970751183357676
89 -0.969492722278251
90 -0.966691341638023
91 -0.964835187668534
92 -0.965264212267598
93 -0.961339177180078
94 -0.960883874023936
95 -0.956544965704412
96 -0.956783305432127
97 -0.956486269012979
98 -0.949897728035871
99 -0.948609474660971
100 -0.948520661153081
101 -0.948194711167751
102 -0.946117003064004
103 -0.946465024470583
104 -0.947401158373817
105 -0.946807773938151
106 -0.940443155154561
107 -0.940085166034672
108 -0.940631872986254
109 -0.940660968163961
110 -0.941076226630068
111 -0.940726951130922
112 -0.941071526070407
113 -0.940035095714701
114 -0.941109651006508
115 -0.938641136466737
116 -0.938991758542173
117 -0.938043114741719
118 -0.937260512689367
119 -0.936293753675831
};
\addlegendentry{Q-learning}
\end{axis}

\end{tikzpicture}


==> q_learning_comparison.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.52,0.64)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
xtick={0,100,200,300,400,500},
xticklabels={0,20,40,60,80,100},
y grid style={white!69.0196078431373!black},
ylabel={Average Regret},
ymin=0.341426368821821, ymax=0.873290327656787,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.849114693164288
1 0.835124691331733
2 0.807251648331851
3 0.818460064315176
4 0.808491549246073
5 0.809211814584483
6 0.812723164333629
7 0.821163608551461
8 0.829884157880912
9 0.830545928009055
10 0.828933856487916
11 0.832465667639431
12 0.828686109593348
13 0.827007325051992
14 0.823086995749041
15 0.818069720404529
16 0.814595670802933
17 0.816477513192588
18 0.820684112845618
19 0.81555137686244
20 0.815420984691682
21 0.815680698546568
22 0.815153044341271
23 0.81473763107765
24 0.817367174435192
25 0.814499613504486
26 0.816216431075065
27 0.818579645368423
28 0.822029927458169
29 0.820231592321312
30 0.821163305251731
31 0.822523238256803
32 0.825554784488914
33 0.826354088019386
34 0.826134484622834
35 0.824828308442328
36 0.824517048230961
37 0.825147358377955
38 0.827271441559018
39 0.825911307192629
40 0.82647724343584
41 0.826166737589513
42 0.826624771544756
43 0.825366788016255
44 0.825217925374562
45 0.82342646156722
46 0.824445379199962
47 0.824891562917982
48 0.826151438623898
49 0.82673597308207
50 0.825090377340007
51 0.825297594543897
52 0.823196401549795
53 0.823683801189431
54 0.823603484836914
55 0.823410800130479
56 0.824331839045958
57 0.823158047195108
58 0.822957062662238
59 0.823915715201471
60 0.824328813200861
61 0.825290802723999
62 0.826793450740518
63 0.82718839761214
64 0.827658740681113
65 0.827433807356801
66 0.828833306224745
67 0.830243169032165
68 0.830459852491679
69 0.82994078181089
70 0.830210836900374
71 0.831043554101572
72 0.830666856810109
73 0.831598835647482
74 0.832095397325059
75 0.831841683429684
76 0.832169182777769
77 0.833790982242802
78 0.835012774066612
79 0.832660468398463
80 0.832863606975819
81 0.833313022824425
82 0.833011552684243
83 0.833123021895167
84 0.833004387040272
85 0.832769605112787
86 0.83135464611979
87 0.831910237846569
88 0.83263504605437
89 0.832678010644459
90 0.832089374726658
91 0.832222592792066
92 0.832346247541099
93 0.833345732678454
94 0.832704735107539
95 0.832497531005133
96 0.832750743399227
97 0.833257230010348
98 0.833887297047064
99 0.834029795203721
100 0.833819729323254
101 0.834122292382967
102 0.834591341949519
103 0.834734848104717
104 0.834931451089744
105 0.835065255260258
106 0.835522329170307
107 0.835139012312672
108 0.835090204269149
109 0.83527464024427
110 0.834768671792742
111 0.83441301687415
112 0.835493696617189
113 0.836028121807748
114 0.834819193034988
115 0.834942430105068
116 0.83529258043163
117 0.835422376758731
118 0.83552866457079
119 0.834854401311194
120 0.834672242137354
121 0.834177946131068
122 0.833967483164062
123 0.834438741222978
124 0.833446944196182
125 0.83328318385555
126 0.833187526419673
127 0.833323628143187
128 0.833823049798015
129 0.833711075582653
130 0.833551549366576
131 0.833403626532268
132 0.834054408496421
133 0.834462645327489
134 0.834535992067912
135 0.834643188399503
136 0.834636969964679
137 0.834702807026182
138 0.83541377718253
139 0.835325386340006
140 0.83466925303431
141 0.834681494975546
142 0.834792872961938
143 0.835248600180754
144 0.835138378122962
145 0.835234106308177
146 0.835579769345191
147 0.835649245212216
148 0.835732610186589
149 0.835709414660203
150 0.835798191339038
151 0.835985089001576
152 0.836243358803602
153 0.836854197618668
154 0.835628224218642
155 0.835714675942653
156 0.835925417268187
157 0.835750515900599
158 0.835345096039787
159 0.835470302699117
160 0.835329574988417
161 0.83473282213194
162 0.83394948152548
163 0.834556758592394
164 0.83401734445371
165 0.833889608289992
166 0.833858872418082
167 0.833693946320215
168 0.833802680664618
169 0.833728780042948
170 0.833606466365952
171 0.833701487950865
172 0.833995549355487
173 0.834287204002802
174 0.834201370847363
175 0.83407984681571
176 0.83449150742373
177 0.834026985262392
178 0.833843417971223
179 0.833976661511482
180 0.834060297045476
181 0.834368572750647
182 0.834431379444167
183 0.834505505786285
184 0.834443524994084
185 0.834146044441023
186 0.834268574327607
187 0.834629832456538
188 0.834446284419503
189 0.834437247142212
190 0.834324031928256
191 0.834409136271149
192 0.833784914662783
193 0.834073316708925
194 0.833367314470824
195 0.833447658239668
196 0.833541899819046
197 0.833775666797667
198 0.833994794983709
199 0.834101711816453
200 0.834176403265945
201 0.834700535510121
202 0.834490111174273
203 0.834870067924942
204 0.834857303111789
205 0.834750292617443
206 0.834998100734022
207 0.835213627949656
208 0.835487263617216
209 0.835183031205674
210 0.835249058039601
211 0.835411636570365
212 0.834841320745417
213 0.835058870002174
214 0.835350278385315
215 0.83541400252781
216 0.835246450550944
217 0.835462909024278
218 0.835365709706409
219 0.834959358885796
220 0.83470665654751
221 0.834778536769204
222 0.834970741007569
223 0.835392872675518
224 0.835258705104546
225 0.835320014786226
226 0.835543479799279
227 0.83593453461213
228 0.83613306005789
229 0.835900649890525
230 0.835654812194568
231 0.835872018059028
232 0.83591489436635
233 0.836301146315436
234 0.836072965784578
235 0.835974407206154
236 0.836123526122187
237 0.835778940711942
238 0.836029379732584
239 0.835985180628664
240 0.836039659933791
241 0.83646945934146
242 0.835906899727763
243 0.836096485801199
244 0.835821309557167
245 0.835727780417815
246 0.83563382728001
247 0.835268047735043
248 0.835338241785367
249 0.835229633367948
250 0.83528495233128
251 0.835371357811046
252 0.835144119684481
253 0.835197614017985
254 0.835329548713858
255 0.835241593997306
256 0.835431207108738
257 0.835307615809188
258 0.835367155045699
259 0.835249550856081
260 0.835163587600986
261 0.835301572344136
262 0.835198870552673
263 0.835533834223295
264 0.835430635367474
265 0.835482079193778
266 0.835211100544418
267 0.835084958149148
268 0.835424039533175
269 0.835228686503659
270 0.835145972314629
271 0.835148618269142
272 0.8350502387194
273 0.835062319163966
274 0.835096145113496
275 0.835015409592347
276 0.835199637618184
277 0.835360170438212
278 0.835555061983646
279 0.835543269909521
280 0.835591566789431
281 0.835585182732832
282 0.835700498478107
283 0.835560442383415
284 0.835373006115216
285 0.835421053972031
286 0.83559022160152
287 0.835642368564812
288 0.835946821544162
289 0.835889302855393
290 0.835569444736428
291 0.835862700855513
292 0.836149714257933
293 0.836460919194023
294 0.836525045439238
295 0.836444937654905
296 0.836562347259791
297 0.836700192006988
298 0.836952035138439
299 0.83685878777676
300 0.836778901907989
301 0.83688493555747
302 0.836802297736195
303 0.837013788920987
304 0.836954040371395
305 0.836993781066797
306 0.837035984317299
307 0.836992887873387
308 0.83719814581707
309 0.837195899731087
310 0.8371174985785
311 0.837227107846858
312 0.837061753273076
313 0.837179874414386
314 0.837123006247359
315 0.83704607629492
316 0.836886697402781
317 0.836633128894272
318 0.836519753845754
319 0.836263807969421
320 0.836190752932995
321 0.836255561567465
322 0.836398381597562
323 0.836448791236227
324 0.836395922345657
325 0.83643493698007
326 0.836541605644676
327 0.836673575632302
328 0.836950034988215
329 0.836754583256255
330 0.836791924978031
331 0.836895911921791
332 0.837145346503901
333 0.837084533820006
334 0.837029559000065
335 0.837065526661268
336 0.837013790112248
337 0.83713398624187
338 0.837342991009414
339 0.837340517092217
340 0.837268589303901
341 0.83718649336437
342 0.837205548731973
343 0.837339865014941
344 0.837263551831879
345 0.837297803685441
346 0.837411825027483
347 0.837662664545017
348 0.837472481431798
349 0.837459155114588
350 0.837492361775699
351 0.837383518534337
352 0.837630885272566
353 0.83777531255671
354 0.837485489886975
355 0.837518156188316
356 0.837612826872119
357 0.837856098241553
358 0.838062796701879
359 0.837979805981681
360 0.838010650544514
361 0.837907801853951
362 0.838133834432217
363 0.83815323139185
364 0.838200422981277
365 0.838230243391613
366 0.838341162669804
367 0.8383616002649
368 0.838338449412064
369 0.838394699059493
370 0.838423593922309
371 0.838490521463091
372 0.838661284415111
373 0.838690307670926
374 0.838741339531052
375 0.838486204559525
376 0.838490181668332
377 0.838522240835954
378 0.838518699877909
379 0.838569336712691
380 0.838501735149867
381 0.838550314725999
382 0.838581798361256
383 0.838706951840129
384 0.838393503635822
385 0.838421278738228
386 0.838469438568962
387 0.838198699945684
388 0.83802665572035
389 0.838071146760894
390 0.837920356467706
391 0.838134015652427
392 0.838246617218933
393 0.838478296450936
394 0.838301433647185
395 0.838328739858087
396 0.838271262949135
397 0.838178633993514
398 0.838331013878999
399 0.838255651687878
400 0.838192204030992
401 0.838256916548439
402 0.83827578821374
403 0.838144478049679
404 0.838159671677117
405 0.838014234412209
406 0.838096055925462
407 0.838192977557812
408 0.838409258629732
409 0.838422622717901
410 0.838448637487843
411 0.838493808594019
412 0.83829467567175
413 0.838274202869568
414 0.838194518451104
415 0.838133505525203
416 0.838248404966987
417 0.838320106243731
418 0.838356371876134
419 0.838319902084117
420 0.838259315953933
421 0.838338772825311
422 0.838267737904185
423 0.838421936580466
424 0.838376864733926
425 0.838152530756233
426 0.838231307301711
427 0.838334473479252
428 0.838254296798851
429 0.838068149890378
430 0.83800955358269
431 0.83808665088992
432 0.838183050683675
433 0.838189955271656
434 0.838155125625581
435 0.838180262248376
436 0.838240905038229
437 0.838272262656612
438 0.838201712025561
439 0.838099663677756
440 0.838124641068882
441 0.838233061728792
442 0.837996469834906
443 0.838128015863656
444 0.837890662410565
445 0.837834434784704
446 0.837797075175564
447 0.837991063795997
448 0.838115213622163
449 0.838191876744989
450 0.838216095850131
451 0.838119292088386
452 0.838131661166452
453 0.837844550810512
454 0.837803719713788
455 0.837828524480127
456 0.837870604586806
457 0.837972577308124
458 0.838101386930072
459 0.83813894513573
460 0.838084008467922
461 0.838181353733415
462 0.838116795736559
463 0.838141362948528
464 0.837914189542699
465 0.837938224958196
466 0.837890199652084
467 0.837985277070112
468 0.837843067008196
469 0.83777895456121
470 0.837725948588207
471 0.837806847041013
472 0.837833911945851
473 0.837663043923124
474 0.837708281344256
475 0.837585180211441
476 0.837656888671534
477 0.837750465120524
478 0.837611714166267
479 0.837701015209705
480 0.837724744269902
481 0.837663907565488
482 0.83755141792879
483 0.837557472808787
484 0.837319783114575
485 0.837269357925607
486 0.837265687021186
487 0.837089949060757
488 0.837029030014877
489 0.83709395232396
490 0.837044500570299
491 0.83714409827798
492 0.837161782049556
493 0.837286916515654
494 0.837228127062957
495 0.837252091913968
496 0.837245128475164
497 0.837177456835304
498 0.836948660938466
499 0.836913296420191
};
\addlegendentry{Optimal}
\addplot [semithick, color1]
table {%
0 0.36560200331432
1 0.368460388948493
2 0.413198670676206
3 0.412560987920865
4 0.445167863093283
5 0.459428717611284
6 0.459990008183268
7 0.473704795858396
8 0.495118460896648
9 0.502812926982302
10 0.490480689704983
11 0.485650813902503
12 0.491183588549018
13 0.488855419687646
14 0.482904273071382
15 0.490200776345497
16 0.486446675952424
17 0.485304850733164
18 0.492716895172443
19 0.492269536383051
20 0.487301470424705
21 0.488959772064106
22 0.491033878092364
23 0.501712480025494
24 0.503676239148592
25 0.49636247358465
26 0.492904084282167
27 0.482992893391738
28 0.492333843026305
29 0.490199069862522
30 0.486980839730223
31 0.490110933725742
32 0.492997710416738
33 0.490660618989968
34 0.488367945511747
35 0.488564294326193
36 0.485069552907599
37 0.481638868717456
38 0.488534219283348
39 0.488181233798057
40 0.487075009402601
41 0.486610700683761
42 0.480763931418534
43 0.481864075134814
44 0.477529251046668
45 0.481938904421929
46 0.481250299172741
47 0.484135470573953
48 0.485476522274753
49 0.48807448817405
50 0.487043820086374
51 0.48851454514197
52 0.487423459723497
53 0.488033346157935
54 0.492360339561132
55 0.491880467222979
56 0.493641549097194
57 0.496184789550794
58 0.498474210938441
59 0.501054910703404
60 0.501147343756873
61 0.497622081265882
62 0.49719576384267
63 0.495649257982603
64 0.497110503112827
65 0.49742927150199
66 0.496025284711838
67 0.494998641407309
68 0.495455098029693
69 0.494678439268117
70 0.492858749805137
71 0.491439485361054
72 0.493971535698756
73 0.495892733706157
74 0.493353963761995
75 0.492644533317031
76 0.492196914549612
77 0.49120170751918
78 0.493423677172398
79 0.495403165338794
80 0.494487219343363
81 0.493039918110086
82 0.49245017117968
83 0.494326709895281
84 0.494006634743311
85 0.493830759488133
86 0.494795574045247
87 0.496443842964645
88 0.496009212012024
89 0.495971401844939
90 0.494097707985262
91 0.493361753230274
92 0.492012337834442
93 0.489788989950431
94 0.490995314697422
95 0.490831552502299
96 0.491107697085781
97 0.48862676128948
98 0.489103688330528
99 0.486755372963825
100 0.486551694310819
101 0.488073009460317
102 0.486935383857776
103 0.486291930935316
104 0.484956858790545
105 0.484345997664149
106 0.484503095661378
107 0.48286490626177
108 0.484261656764789
109 0.484237243283264
110 0.482933182920777
111 0.482457602967377
112 0.481144087130806
113 0.482588195606528
114 0.482163044577211
115 0.482024036287191
116 0.483857783719861
117 0.484240599777824
118 0.484341570651424
119 0.483601116130947
120 0.482660688754507
121 0.48356426344003
122 0.483679761963748
123 0.484318970014938
124 0.483008699899516
125 0.482351275793946
126 0.481150658105588
127 0.479683010587768
128 0.480159701242278
129 0.478494450470992
130 0.476784625178851
131 0.476756347525247
132 0.47507628021675
133 0.476748280017542
134 0.476163474646958
135 0.475641970748385
136 0.472741036081188
137 0.473309888924312
138 0.474645523337965
139 0.475357864922756
140 0.474286311008994
141 0.474399394744993
142 0.474917427074804
143 0.475747937846911
144 0.474375910192174
145 0.474404949554531
146 0.473475500335805
147 0.473613018352853
148 0.474109993232511
149 0.473567081135095
150 0.472834108572618
151 0.472440789299294
152 0.472255786790942
153 0.472934569681965
154 0.472833474880564
155 0.473024233102468
156 0.473018169112484
157 0.472685873083274
158 0.472431866254523
159 0.47268370881094
160 0.47138828374769
161 0.471085623204036
162 0.470387215968532
163 0.470054751965214
164 0.469803057989853
165 0.470185090011326
166 0.470933454008669
167 0.469803126232014
168 0.47053768881898
169 0.47147346452513
170 0.470354481200839
171 0.470139323716488
172 0.470531286184798
173 0.47146906547669
174 0.472073847590554
175 0.471838909354569
176 0.472361257408122
177 0.471422202363351
178 0.472014037924911
179 0.471884925696386
180 0.472104695909952
181 0.471480779071088
182 0.471063402035757
183 0.471968756689669
184 0.47115794031258
185 0.471848506441416
186 0.471892150726756
187 0.471805623087571
188 0.472835849457981
189 0.472110352843034
190 0.471974568250245
191 0.472379560181684
192 0.472859566258685
193 0.473341995240019
194 0.472959118914099
195 0.472636400585332
196 0.473431844321256
197 0.47300354362113
198 0.472961601513553
199 0.472371927080861
200 0.4716953538764
201 0.471443248228293
202 0.471366508431273
203 0.471406208724142
204 0.471917510709029
205 0.471777189545894
206 0.471767578726036
207 0.472932808589196
208 0.473404263750402
209 0.473565502380875
210 0.47251122695461
211 0.472906919584447
212 0.473496894902609
213 0.473906400984942
214 0.473669608644922
215 0.472932755263867
216 0.472615068589683
217 0.471635574477636
218 0.472074772958951
219 0.471956597976127
220 0.472267174138697
221 0.472474348482721
222 0.472559765159865
223 0.471876441833646
224 0.471663792792117
225 0.471084852708017
226 0.471551198129865
227 0.471335100556143
228 0.472564662624453
229 0.471987108356623
230 0.472012358450756
231 0.47204873205655
232 0.473333711489371
233 0.473457110602772
234 0.473113950739746
235 0.473031306604581
236 0.4726196520516
237 0.472594358686214
238 0.472770169787975
239 0.47347113622404
240 0.472710980010842
241 0.472732113068166
242 0.471929699325384
243 0.472333910181494
244 0.472113988309706
245 0.471934851592841
246 0.472473738496145
247 0.472869120661033
248 0.473085601543193
249 0.472567651938595
250 0.471714956650344
251 0.472029123633791
252 0.472008667335685
253 0.47163452395108
254 0.471438358660058
255 0.470960238909757
256 0.470228783427093
257 0.469663912544115
258 0.469233470295843
259 0.469319254098955
260 0.469100456377225
261 0.469112085860715
262 0.469324027086838
263 0.469573603922435
264 0.470070247021985
265 0.470658754325168
266 0.470650176685019
267 0.471085739167102
268 0.471947884390033
269 0.471617518288161
270 0.471297630491001
271 0.471840551126307
272 0.471402795017843
273 0.471984470541135
274 0.471965418482649
275 0.471284849332729
276 0.471575880773529
277 0.471882731585819
278 0.472364911077321
279 0.472273383677613
280 0.471898367202084
281 0.472458144333539
282 0.472572485072641
283 0.473163553054897
284 0.47274955491155
285 0.472634928735491
286 0.473179712876155
287 0.473473750994305
288 0.473539654433764
289 0.472970928525887
290 0.472839380490903
291 0.472351371551139
292 0.471415784672608
293 0.471477668074424
294 0.470420399156822
295 0.471123869701815
296 0.470606007691866
297 0.471323666365845
298 0.470923957901368
299 0.471925670583133
300 0.471908226410679
301 0.472115208897136
302 0.472680289379193
303 0.473117751897972
304 0.473797360834012
305 0.473610239249872
306 0.473758810849308
307 0.473560867261931
308 0.473978894373638
309 0.474368354938545
310 0.474388353586544
311 0.474075123279124
312 0.473678294362923
313 0.474510329814777
314 0.474822436203679
315 0.474997382143373
316 0.475172683446278
317 0.475789149528827
318 0.475782526883952
319 0.476040360180681
320 0.475921799296224
321 0.47549391146743
322 0.474987124440667
323 0.474788201218797
324 0.47475910262152
325 0.474582686600597
326 0.474357610473094
327 0.473928616084432
328 0.474136535737726
329 0.47395713278518
330 0.473787118461076
331 0.474063535157164
332 0.473673422366326
333 0.473928912584527
334 0.473912143413582
335 0.473240123140622
336 0.473119757884354
337 0.472944514293238
338 0.473270166983849
339 0.47366706256361
340 0.473572408730529
341 0.47365498209249
342 0.473788014284122
343 0.474303653661285
344 0.474394997689608
345 0.474359054043219
346 0.474898952828625
347 0.474966479912205
348 0.475212455134242
349 0.475466514052251
350 0.474999169950763
351 0.474545475321557
352 0.474104171751077
353 0.474203596778057
354 0.47431263192162
355 0.47418329840832
356 0.474573214663091
357 0.474317631677234
358 0.475188483908069
359 0.475518682401072
360 0.475927886506098
361 0.476431972061013
362 0.476966843743668
363 0.476639855278563
364 0.475975832592107
365 0.4760785618263
366 0.476204863232144
367 0.476877381475555
368 0.477254651569165
369 0.476774024072177
370 0.47698930966841
371 0.477272336275917
372 0.477039921650262
373 0.477047533360468
374 0.476663762837221
375 0.475936782299846
376 0.476382938768305
377 0.475627711612188
378 0.475479651027092
379 0.475643700359848
380 0.475555038567442
381 0.475344555718358
382 0.47515114412069
383 0.47540514118803
384 0.475733216049774
385 0.475427675027544
386 0.475508333849819
387 0.475307089589054
388 0.475030491401187
389 0.475254663921376
390 0.475274142889015
391 0.47569676721643
392 0.475721613183719
393 0.475873343014053
394 0.475888383808742
395 0.475937109411532
396 0.476536336473886
397 0.476984605761691
398 0.477574702123642
399 0.477910915381766
400 0.477825730422524
401 0.477771531839574
402 0.477774044959908
403 0.47768432837357
404 0.478632268087823
405 0.478301324071448
406 0.478548839358038
407 0.478912491185466
408 0.479165973265644
409 0.478757706714078
410 0.478662891963389
411 0.478712866905217
412 0.478787515594674
413 0.47900983290506
414 0.478577991291612
415 0.47824449722047
416 0.478526506483211
417 0.478842424240964
418 0.479011242185026
419 0.478675852227889
420 0.478932756514322
421 0.478353279701872
422 0.478621412183505
423 0.478326286352104
424 0.478150360671961
425 0.478128105074275
426 0.478189116693309
427 0.477640195373422
428 0.478222202163264
429 0.478339244287571
430 0.478290807582402
431 0.47851369980677
432 0.478385529547447
433 0.478699807724341
434 0.478849683965394
435 0.47875146735328
436 0.478273548200581
437 0.478084394398117
438 0.478062645896008
439 0.478142784108461
440 0.478391875546985
441 0.479021813654808
442 0.479002710510643
443 0.479202948450559
444 0.479417637072431
445 0.478990125318873
446 0.479060105650066
447 0.479038567825728
448 0.479337904097744
449 0.479734682496327
450 0.479835930633678
451 0.480391907299571
452 0.480286729333319
453 0.480631029384778
454 0.480324909535263
455 0.480240977418256
456 0.480504348834552
457 0.480359378496846
458 0.480054226457244
459 0.479775218157103
460 0.479630565145041
461 0.479395626468371
462 0.479418281230277
463 0.479707557066795
464 0.479854165412802
465 0.479860639178585
466 0.479752155052305
467 0.479904507804178
468 0.479964000650898
469 0.480090904839023
470 0.479953050289384
471 0.480199882369608
472 0.480113287635525
473 0.480376916538469
474 0.480465868055114
475 0.480343429325561
476 0.480788779539139
477 0.480730317940518
478 0.480838782382786
479 0.480746188050655
480 0.480350529300188
481 0.48016340731178
482 0.480288110581659
483 0.480454610298688
484 0.480352933243124
485 0.480220322952226
486 0.480119800709405
487 0.480151882555878
488 0.480533663748922
489 0.4805152099048
490 0.480250855751095
491 0.48054626736535
492 0.480602752280918
493 0.481182518602509
494 0.481609027574744
495 0.481634222112105
496 0.48172739099856
497 0.481342590514389
498 0.481457428539464
499 0.481259015953337
};
\addlegendentry{Random}
\addplot [semithick, color2]
table {%
0 0.427749802685674
1 0.454342498496388
2 0.514322377644852
3 0.50539018942288
4 0.472520195978297
5 0.491831383683159
6 0.460849189704039
7 0.44889750187451
8 0.43701877849414
9 0.442145245842134
10 0.42590675046986
11 0.443413091462809
12 0.450097628944471
13 0.45765309441526
14 0.473002110143832
15 0.471682755032859
16 0.467168504500963
17 0.466210856942556
18 0.468243983843489
19 0.466813522204074
20 0.472064259568302
21 0.471806268725408
22 0.465209684283599
23 0.469678148655846
24 0.45939410453773
25 0.46539803196382
26 0.472447184971151
27 0.474044819031006
28 0.476335037186132
29 0.484407379736185
30 0.489914573057585
31 0.495654934725518
32 0.497786882638255
33 0.500423611768044
34 0.49940480215053
35 0.502830933605935
36 0.496627260899576
37 0.495239524692184
38 0.496649972293584
39 0.493178609975657
40 0.497059877555341
41 0.501637162977153
42 0.501443802690676
43 0.5079267936692
44 0.50558489725044
45 0.506392049956079
46 0.507934924771782
47 0.510855253835608
48 0.511476325080947
49 0.50827298041944
50 0.504033378369666
51 0.502964930679284
52 0.504999931027009
53 0.505931550280336
54 0.506222968642134
55 0.508275917684017
56 0.510694820572211
57 0.510586247217293
58 0.511650666201178
59 0.511634080238882
60 0.514484725104407
61 0.514638872744291
62 0.514111853134074
63 0.515098927197607
64 0.511503011791086
65 0.511621759123398
66 0.509995739286821
67 0.509588300646161
68 0.512165005081703
69 0.512465696195433
70 0.511048174804673
71 0.510755970291953
72 0.5100872544565
73 0.509846628476972
74 0.510570564313178
75 0.512872575533214
76 0.514315444836186
77 0.515531670119108
78 0.516242122760784
79 0.518749063492666
80 0.519020977312759
81 0.517621215675141
82 0.5161891292695
83 0.517212703659997
84 0.516724208225984
85 0.51787300657215
86 0.520090784238489
87 0.521618539069021
88 0.521262968370012
89 0.522486899700364
90 0.523588642940416
91 0.523627778265552
92 0.523664957787349
93 0.522133575525903
94 0.522545473011362
95 0.522241225085024
96 0.521601220393305
97 0.521509238724109
98 0.520539612967089
99 0.517794331596458
100 0.517600285387614
101 0.519070108883127
102 0.520226519378033
103 0.520813582365376
104 0.523403221167224
105 0.524163394497848
106 0.523356316355578
107 0.521051646559478
108 0.523787123961385
109 0.523174520780527
110 0.523715059093589
111 0.525893156324183
112 0.525499796211571
113 0.524791684110343
114 0.525945910425117
115 0.526718108317972
116 0.525768738068886
117 0.524877154075175
118 0.526818818553531
119 0.526219850724298
120 0.526558258826467
121 0.527719945720557
122 0.529253308476318
123 0.529493296227121
124 0.529879614073025
125 0.52967714674961
126 0.52960150433581
127 0.529400637949345
128 0.531133813361248
129 0.530414402741871
130 0.529152054209695
131 0.528302759148825
132 0.528680766170944
133 0.530261552140515
134 0.530746808675408
135 0.531800024385537
136 0.530942426053641
137 0.531787050196414
138 0.531656423687812
139 0.532272645864996
140 0.53230549711957
141 0.532066503461004
142 0.531374990875929
143 0.531251272980439
144 0.531516879118653
145 0.531192160190235
146 0.531204369803262
147 0.530997696151169
148 0.531341499937574
149 0.532677658515123
150 0.532544261117515
151 0.533082797103659
152 0.53263035049361
153 0.533184017936093
154 0.532749816334874
155 0.533578187958975
156 0.53417865924554
157 0.533615582546366
158 0.534366252062845
159 0.534614667905141
160 0.535085518276558
161 0.536991040566564
162 0.537854037384491
163 0.538257799975701
164 0.538122886366226
165 0.538560956742463
166 0.53994172509927
167 0.540482059644494
168 0.541563656143754
169 0.540437743963831
170 0.540519225274016
171 0.541130020974418
172 0.541931343993098
173 0.543445619403355
174 0.543147601104109
175 0.542594586050622
176 0.542325237978134
177 0.541484987721062
178 0.541718176007193
179 0.541257041989827
180 0.541053704623884
181 0.541915472238138
182 0.543230031721466
183 0.544016463224133
184 0.54370568547986
185 0.543178476798085
186 0.54357453539244
187 0.544247382581812
188 0.544512070546979
189 0.5445082595539
190 0.544687307948223
191 0.545746853132304
192 0.545130976984978
193 0.545835898010762
194 0.545476838274918
195 0.546408269549179
196 0.547774214590707
197 0.548524285435187
198 0.548700356651298
199 0.549462459262857
200 0.549869926631155
201 0.550255881217477
202 0.550728203866622
203 0.551498726006644
204 0.551793024058976
205 0.552570875037264
206 0.552279788604717
207 0.552225939652955
208 0.553182421785855
209 0.553675818657695
210 0.554407115344114
211 0.554004989716147
212 0.553220979068631
213 0.553638418124762
214 0.554349440768041
215 0.553399627987275
216 0.55388756137095
217 0.553528088604196
218 0.554075580406866
219 0.554164936157565
220 0.554759318423983
221 0.554727889126983
222 0.554384283822843
223 0.55500390256801
224 0.555379074223771
225 0.556125124611877
226 0.556287794017557
227 0.557139664972578
228 0.556635347386069
229 0.556632125618316
230 0.557140143019332
231 0.557177339811481
232 0.557490700048372
233 0.557325702837696
234 0.556558372382956
235 0.557196811683652
236 0.557433394009955
237 0.556999721975174
238 0.557596095236872
239 0.558120539678806
240 0.558032640610531
241 0.557969594579023
242 0.558522530399372
243 0.559587364493781
244 0.55891298743115
245 0.559343081369857
246 0.55909526314061
247 0.558726846512249
248 0.558687433233334
249 0.559093376446614
250 0.558382864099881
251 0.558972125338214
252 0.558655563335931
253 0.559080746517721
254 0.558622067343325
255 0.559013065121014
256 0.558723689255727
257 0.559132469698051
258 0.559764472048815
259 0.560027257865775
260 0.560463874292546
261 0.560926272905529
262 0.561311234175725
263 0.562221167666801
264 0.561904395866357
265 0.561731477096579
266 0.561421901475462
267 0.561200090698419
268 0.562439737631318
269 0.562536727590363
270 0.562384054572244
271 0.562422187137558
272 0.562065330971351
273 0.562290533960089
274 0.56221172877096
275 0.561962216678943
276 0.56168850684299
277 0.561620830646869
278 0.562113248909906
279 0.562108173207265
280 0.562547373363239
281 0.562765318197447
282 0.562383318584095
283 0.562328490334757
284 0.563078939840668
285 0.563128229126572
286 0.563127483148961
287 0.563034538711073
288 0.563313694758793
289 0.563937999764275
290 0.564265044462678
291 0.564581983709452
292 0.56456413986662
293 0.564506867322068
294 0.565296811283685
295 0.565702982249064
296 0.566028096744259
297 0.566020224177292
298 0.566130654463947
299 0.566048179116621
300 0.565681513117925
301 0.565605802412456
302 0.565559674179147
303 0.566107149297177
304 0.566310367773115
305 0.566146481727453
306 0.565680881557803
307 0.565900064523283
308 0.566110182042616
309 0.566259870713181
310 0.565860722863834
311 0.566307177662538
312 0.566065777728462
313 0.566330815082668
314 0.566026617320242
315 0.566319942893379
316 0.565438486727453
317 0.5651786316957
318 0.565450636109177
319 0.564857773441085
320 0.564661443775081
321 0.564644905154089
322 0.564561709911767
323 0.565329411110093
324 0.56507097316136
325 0.56517662607667
326 0.565362058078411
327 0.565643921387509
328 0.566274675494787
329 0.565968994720007
330 0.566175386900092
331 0.566906891981645
332 0.566326584005282
333 0.566879282624903
334 0.56662393275967
335 0.56704463361304
336 0.567022879526884
337 0.567191012201883
338 0.567828303491579
339 0.568149601488391
340 0.56815274292174
341 0.56820651917962
342 0.56836829732959
343 0.569161710288047
344 0.568819215930012
345 0.568746852432211
346 0.569228392838657
347 0.569215637147809
348 0.569459081042561
349 0.569457215570921
350 0.56935862206878
351 0.568964613068273
352 0.568930538982599
353 0.569082292745646
354 0.568575506168791
355 0.56804062934983
356 0.567742090778157
357 0.567806077208948
358 0.568001568925531
359 0.568064632895136
360 0.568154882465351
361 0.567807689111401
362 0.567601079863052
363 0.567944936055414
364 0.56830839964791
365 0.567995493341628
366 0.567848580165472
367 0.568074773315445
368 0.568367802467383
369 0.568643182906135
370 0.568073799823725
371 0.567737118008666
372 0.568270907039613
373 0.568315698696736
374 0.567776274756394
375 0.567698225575464
376 0.56755462777519
377 0.567459804840574
378 0.567934933319484
379 0.568061884670902
380 0.567876413313416
381 0.568441042203752
382 0.568041231560258
383 0.568048021152849
384 0.56794616591639
385 0.56812715257405
386 0.567988201408562
387 0.568510675844972
388 0.568434840917649
389 0.568876956142309
390 0.568958752928657
391 0.568843845490555
392 0.568694857310948
393 0.568733828615672
394 0.568879559296436
395 0.568495198434556
396 0.569034463358284
397 0.569045803505583
398 0.569129298991084
399 0.569059989925802
400 0.569232879933589
401 0.569581285199375
402 0.569733122188422
403 0.570041536104972
404 0.569880957411207
405 0.569649818580295
406 0.569380803718889
407 0.569107764371859
408 0.569645014294831
409 0.569916002772331
410 0.569196268020053
411 0.569166794048703
412 0.569639851256367
413 0.569469581659487
414 0.569028375395964
415 0.568708320132812
416 0.568989020877564
417 0.569058691341761
418 0.569691435030915
419 0.569518859418624
420 0.56964198553822
421 0.569600426791522
422 0.569784010858808
423 0.569751175719967
424 0.569488846407126
425 0.569210892434606
426 0.568689191467222
427 0.568707628477176
428 0.568440416936283
429 0.568785094416027
430 0.568925660054204
431 0.569377064062423
432 0.569037204105409
433 0.569145249780976
434 0.56874713154816
435 0.568479116173894
436 0.56822748946302
437 0.568352555892247
438 0.568278373684401
439 0.567727585309747
440 0.567491759160352
441 0.567088406011053
442 0.567230191749033
443 0.567317315025947
444 0.567246571040294
445 0.567312213045689
446 0.567447942188793
447 0.567715222673176
448 0.56781749849224
449 0.567698116836375
450 0.567051438602674
451 0.56741575426783
452 0.567375828608442
453 0.567603440101466
454 0.567926672689666
455 0.567965701980447
456 0.567848050351279
457 0.568128729929094
458 0.567869908526311
459 0.56793234145521
460 0.568129272381406
461 0.568693323643197
462 0.568631921242666
463 0.568759156275539
464 0.569049776437509
465 0.568673197759583
466 0.568579640736409
467 0.568898475912048
468 0.568801222873521
469 0.568346256996496
470 0.567937808059236
471 0.567870757956249
472 0.567904822081772
473 0.568063206853533
474 0.568253933915667
475 0.56791112639928
476 0.567661180448765
477 0.567337816410712
478 0.567914282716087
479 0.568084262160619
480 0.567596576041547
481 0.567523549893466
482 0.567395417034018
483 0.567391490545274
484 0.56752556602387
485 0.567298309822246
486 0.567398653145879
487 0.567667875190612
488 0.567957724298877
489 0.56800921480884
490 0.56774012350765
491 0.567921938490779
492 0.56818480443322
493 0.568559886452639
494 0.568537072842656
495 0.567998626018991
496 0.567762654074291
497 0.567644732767837
498 0.568091706541694
499 0.568385853245711
};
\addlegendentry{Q-learning}
\addplot [semithick, color3]
table {%
0 0.556945263939604
1 0.409388341961063
2 0.514072538874133
3 0.522715279591549
4 0.532384327392815
5 0.542472117622331
6 0.551456392694493
7 0.578016238171221
8 0.596097599904937
9 0.593575445510447
10 0.608565108279165
11 0.613541687581358
12 0.626157807635037
13 0.635462341905638
14 0.638773946299221
15 0.648523280146401
16 0.647805629133582
17 0.66481216038648
18 0.648778004128671
19 0.651269064309368
20 0.653457818864471
21 0.653620628083508
22 0.659646263482309
23 0.659752101367921
24 0.662178853164376
25 0.665882040964452
26 0.667432364972219
27 0.667951789464336
28 0.672060507195089
29 0.674156542654733
30 0.678047082822455
31 0.677342994917696
32 0.677255705694309
33 0.681742859514141
34 0.682224469463526
35 0.684342171310827
36 0.689297033925792
37 0.690313636536394
38 0.689000812527766
39 0.693209575582378
40 0.695304760132188
41 0.697777969196095
42 0.700134209559752
43 0.699517701801185
44 0.699240486713749
45 0.701709457465114
46 0.70286768481313
47 0.703357271996063
48 0.705066401213616
49 0.705663904609032
50 0.707764870033884
51 0.710549068135933
52 0.714075288608878
53 0.715427683331976
54 0.714206120279855
55 0.716615201938505
56 0.717828997698759
57 0.717081298609917
58 0.718000069108588
59 0.718290359481613
60 0.71983991328153
61 0.721750345555482
62 0.721789675886047
63 0.724761732330183
64 0.724399434091499
65 0.726289059228965
66 0.727879918349703
67 0.727880624449393
68 0.726797968105009
69 0.726236839180255
70 0.72796751318003
71 0.729042601227078
72 0.729507648165056
73 0.72888711512864
74 0.729455676943213
75 0.731030137682964
76 0.73150702613541
77 0.731395566762803
78 0.732426245971013
79 0.732915033536645
80 0.734349597235752
81 0.735790982285809
82 0.735577438471612
83 0.738081226779017
84 0.73937600190765
85 0.740229922132869
86 0.741530907292154
87 0.742792621839017
88 0.74200852348333
89 0.741445002120185
90 0.742229267385639
91 0.743196098827157
92 0.742824595640075
93 0.742613946389162
94 0.742008919667269
95 0.743124604807863
96 0.743849464530361
97 0.744110108923698
98 0.74305180173623
99 0.742609581831397
100 0.743304666578378
101 0.744683759686781
102 0.745974597766758
103 0.745202213038372
104 0.745215295510436
105 0.74619547850717
106 0.747663747607044
107 0.747743267644911
108 0.747736335654731
109 0.748837286798468
110 0.749740686855817
111 0.750690619580448
112 0.75115835437907
113 0.751157779569275
114 0.751564212462277
115 0.752405164882122
116 0.753390352259749
117 0.754502079028316
118 0.75563848938618
119 0.756188576452661
120 0.756656548062775
121 0.757566511505413
122 0.757831966498196
123 0.756815194333144
124 0.756444385681467
125 0.757179864312283
126 0.757783103670678
127 0.758471221592508
128 0.758302622991543
129 0.759152917902883
130 0.759562537928636
131 0.76038154967209
132 0.761059948148462
133 0.761375066817159
134 0.762071386037273
135 0.762711410354384
136 0.763477546688034
137 0.763084144295309
138 0.761904308989118
139 0.76287436158475
140 0.763228537327245
141 0.763467321728597
142 0.763648513598895
143 0.763839282876176
144 0.764736522407716
145 0.765065814317776
146 0.765763816179999
147 0.765017508058242
148 0.765238833590155
149 0.765595844574856
150 0.766148949532402
151 0.766460048534755
152 0.766085721527939
153 0.767102388997513
154 0.767671910110642
155 0.768193979232781
156 0.768782317796924
157 0.769002332569252
158 0.770046376060241
159 0.770435169217543
160 0.770698386435301
161 0.771086907288739
162 0.771545651401477
163 0.772497470389689
164 0.773166326633261
165 0.773623846913568
166 0.774117914608783
167 0.775014260219024
168 0.774860951521434
169 0.774544627278961
170 0.774571337892094
171 0.774941776126829
172 0.775562843497709
173 0.775511517021536
174 0.774976694829702
175 0.775191674639059
176 0.775714162850502
177 0.776325735592637
178 0.776597093828866
179 0.776274361716971
180 0.776089479001611
181 0.776573639205145
182 0.777151851183746
183 0.777817594125771
184 0.778197699631647
185 0.778578973790425
186 0.778806544462664
187 0.778951995226036
188 0.779304107929702
189 0.779585292633936
190 0.779949320908964
191 0.780060282518449
192 0.779829724401513
193 0.779324560008271
194 0.779595989347862
195 0.779765464612804
196 0.780232594821243
197 0.779886948648629
198 0.779858833635948
199 0.779940247075253
200 0.780284398548333
201 0.780797704316091
202 0.781274760363423
203 0.782005337696562
204 0.782375200708861
205 0.782522957701908
206 0.78261115319398
207 0.783068023043646
208 0.782801620420826
209 0.783039370808033
210 0.783180478724945
211 0.78358866376191
212 0.78424113136827
213 0.784335711008084
214 0.784379621001056
215 0.784355234524776
216 0.784953096472808
217 0.784595735036139
218 0.784814569127608
219 0.785135312729448
220 0.785108058563816
221 0.784924147915935
222 0.785187817586501
223 0.785486467116317
224 0.785876165520572
225 0.785846236213511
226 0.786191436212767
227 0.786443765371712
228 0.786719189898866
229 0.787034110025222
230 0.786842666216614
231 0.787145323402026
232 0.787242150179264
233 0.787156816512516
234 0.787079950950655
235 0.787342810027832
236 0.787716511328612
237 0.787876954528094
238 0.787654184613421
239 0.787900404639396
240 0.787863938819832
241 0.788240276339122
242 0.78860817677363
243 0.787768698335354
244 0.788044655327995
245 0.788292907514322
246 0.788485509799455
247 0.788346907737699
248 0.788068441763583
249 0.788337680642659
250 0.788579820134777
251 0.789099742863467
252 0.788969909538697
253 0.789269630769096
254 0.789161851050523
255 0.789254238902968
256 0.789518071176623
257 0.78975485596675
258 0.790140879347628
259 0.790210284186409
260 0.790435971577129
261 0.790690258453675
262 0.790985046591287
263 0.791046847686113
264 0.791289607361005
265 0.791370522902041
266 0.791616547659832
267 0.791468002939853
268 0.791802742980272
269 0.791904460235164
270 0.792115568105751
271 0.792400862732427
272 0.7924590683678
273 0.792667305279195
274 0.79271289751166
275 0.792785724481822
276 0.793043561707681
277 0.792911217642894
278 0.792660724268024
279 0.792934778647944
280 0.793134707169355
281 0.793161816096275
282 0.792881860441717
283 0.793179396763472
284 0.79323482985074
285 0.793303285485096
286 0.793575105362521
287 0.793429030560332
288 0.793836807422763
289 0.794135564000672
290 0.79432449571601
291 0.794034576801647
292 0.794396388448583
293 0.794754389006637
294 0.794837480575432
295 0.794898209158881
296 0.795107505199533
297 0.795163673556954
298 0.794889190744832
299 0.794970448115019
300 0.79502972616539
301 0.795258788780884
302 0.795418734971219
303 0.795134721457698
304 0.795270351417386
305 0.795446313318519
306 0.795440528813571
307 0.79540816062344
308 0.795732515659109
309 0.795820601283529
310 0.795991964923017
311 0.796293806302708
312 0.796165876926969
313 0.796385409491087
314 0.796537723922178
315 0.796589228407477
316 0.796628984084375
317 0.796777076852827
318 0.797193224682844
319 0.797230051563944
320 0.797278597014762
321 0.797133627843144
322 0.797397716914026
323 0.796980348865166
324 0.79706052951244
325 0.797108850407422
326 0.79705473775549
327 0.79708247114031
328 0.796609801028239
329 0.796685677198953
330 0.796734400655381
331 0.797110727029546
332 0.797190761721928
333 0.797357095867268
334 0.79742960882696
335 0.797475393149726
336 0.79765219950012
337 0.797742251195288
338 0.797977177226629
339 0.798039792593024
340 0.798189572360095
341 0.798233789050919
342 0.798366409154129
343 0.798412368018248
344 0.798405785854418
345 0.798447425609974
346 0.798616335430211
347 0.798765738337105
348 0.798770611546504
349 0.798932347403607
350 0.798971893824897
351 0.79921077344791
352 0.799075631206788
353 0.799459613174104
354 0.799241696986075
355 0.799279819020599
356 0.799319123955056
357 0.79932495025298
358 0.799366318799382
359 0.799489991621547
360 0.799433543284991
361 0.799316148049573
362 0.799451554897416
363 0.799585123775154
364 0.799649381132562
365 0.799685347690332
366 0.799787791611977
367 0.80021953549632
368 0.80046212459149
369 0.800580599652492
370 0.8006135714628
371 0.800937729151096
372 0.801143365485609
373 0.801497374990993
374 0.801592200253264
375 0.801622043181517
376 0.801791202346041
377 0.801986200140659
378 0.801894611412478
379 0.802070786017882
380 0.802098981176041
381 0.802191084018339
382 0.802400471348027
383 0.802298911923861
384 0.802183883958097
385 0.802211420894156
386 0.802404319572398
387 0.802701777291417
388 0.80290925434227
389 0.80295119574601
390 0.802976418113096
391 0.803032420220402
392 0.80300975276067
393 0.803217198713024
394 0.803383334821259
395 0.803407147463823
396 0.80357820147602
397 0.803967878208619
398 0.803839896679689
399 0.803785497660247
400 0.803898538048038
401 0.803890779059264
402 0.80400670404182
403 0.804206547492182
404 0.804366138637796
405 0.804303936675941
406 0.804622248391328
407 0.804249898709016
408 0.804465433143639
409 0.804388361518663
410 0.804497184710015
411 0.804624762254972
412 0.804453111588819
413 0.804561959102107
414 0.804657868731463
415 0.804764736097888
416 0.804842715788142
417 0.805028227069245
418 0.804670867926592
419 0.804678104471827
420 0.804783654563732
421 0.804971305059163
422 0.80496287393281
423 0.80503220879712
424 0.805124598652096
425 0.805227861784754
426 0.805483922536117
427 0.805663713366028
428 0.805911586501097
429 0.806031213822519
430 0.805884530241113
431 0.805883348116869
432 0.806065081980226
433 0.80624636856089
434 0.806106844554335
435 0.806205486408945
436 0.806226779133418
437 0.806563985554771
438 0.806402749203078
439 0.806348830958444
440 0.806445805702675
441 0.806479038471445
442 0.806472414573823
443 0.806480083805025
444 0.806209164624722
445 0.806305365361358
446 0.806463212887113
447 0.806617313681364
448 0.806381508031602
449 0.806520306817012
450 0.806534259886767
451 0.806678631249131
452 0.806721066925855
453 0.806901765333198
454 0.806933277002753
455 0.80694617144195
456 0.80711471847082
457 0.806983595097174
458 0.806888645331097
459 0.806726040940761
460 0.806817990294825
461 0.806954132537826
462 0.806995160241317
463 0.806759201259682
464 0.806707151814841
465 0.806798155122457
466 0.806754739303109
467 0.806848444020474
468 0.806844893235812
469 0.806924580478209
470 0.806937082730435
471 0.807083211831245
472 0.806971222373851
473 0.807159929010912
474 0.807246196766074
475 0.807334155792121
476 0.807321409029307
477 0.807355804156008
478 0.807341421450917
479 0.807336970925408
480 0.807423826896799
481 0.807582640873435
482 0.807476366071827
483 0.807614125215572
484 0.807638150528119
485 0.807723493208441
486 0.807739482764489
487 0.807882819989097
488 0.807895690006319
489 0.807850828931561
490 0.807718364086969
491 0.807660834918552
492 0.807812408136342
493 0.807682480341162
494 0.80781365435844
495 0.807896922581839
496 0.808033769856952
497 0.808119261377379
498 0.807894703412828
499 0.807971456146686
};
\addlegendentry{Our algorithm}
\end{axis}

\end{tikzpicture}


==> q_learning_comparison_error.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.96,0.37)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
xtick={0,100,200,300,400,500},
xticklabels={0,20,40,60,80,100},
y grid style={white!69.0196078431373!black},
ylabel={Average Cumulative Reward},
% ymin=0.183902176096489, ymax=0.92132771014947,
ymin=0.4, ymax=0.92132771014947,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.887808367692516)
--(axis cs:0,0.81042101863606)
--(axis cs:1,0.745736608365111)
--(axis cs:2,0.813311664023358)
--(axis cs:3,0.8164838451694)
--(axis cs:4,0.796484420855348)
--(axis cs:5,0.791143988378342)
--(axis cs:6,0.803327159949626)
--(axis cs:7,0.82214626404288)
--(axis cs:8,0.832488100043024)
--(axis cs:9,0.827797821440428)
--(axis cs:10,0.821729471955592)
--(axis cs:11,0.816444182173874)
--(axis cs:12,0.826845014668269)
--(axis cs:13,0.832791637817557)
--(axis cs:14,0.827712304005821)
--(axis cs:15,0.816909144808395)
--(axis cs:16,0.807051973811655)
--(axis cs:17,0.815407558156878)
--(axis cs:18,0.820167729093117)
--(axis cs:19,0.813309682208286)
--(axis cs:20,0.810790914234664)
--(axis cs:21,0.811465202894878)
--(axis cs:22,0.814700841967862)
--(axis cs:23,0.812681892885248)
--(axis cs:24,0.814711784995801)
--(axis cs:25,0.808891738130574)
--(axis cs:26,0.80650396788458)
--(axis cs:27,0.811781321733563)
--(axis cs:28,0.815010694988534)
--(axis cs:29,0.812520134908348)
--(axis cs:30,0.812598312060536)
--(axis cs:31,0.813715829970286)
--(axis cs:32,0.817175494610366)
--(axis cs:33,0.817755399789113)
--(axis cs:34,0.819164986847349)
--(axis cs:35,0.816094949442216)
--(axis cs:36,0.812181339894544)
--(axis cs:37,0.815892828848416)
--(axis cs:38,0.817786006915718)
--(axis cs:39,0.815017422435009)
--(axis cs:40,0.815044917655262)
--(axis cs:41,0.814167332931064)
--(axis cs:42,0.817398329152943)
--(axis cs:43,0.819136597925559)
--(axis cs:44,0.817761762276071)
--(axis cs:45,0.81435002385523)
--(axis cs:46,0.814242401107898)
--(axis cs:47,0.817171097230721)
--(axis cs:48,0.818620650018566)
--(axis cs:49,0.81882626959758)
--(axis cs:50,0.815753598046327)
--(axis cs:51,0.816724959051114)
--(axis cs:52,0.819271918560691)
--(axis cs:53,0.819678248942699)
--(axis cs:54,0.818989138150909)
--(axis cs:55,0.817966775597451)
--(axis cs:56,0.819531433478672)
--(axis cs:57,0.820828718970293)
--(axis cs:58,0.820464854967268)
--(axis cs:59,0.820903342165856)
--(axis cs:60,0.820829801646933)
--(axis cs:61,0.821453730332597)
--(axis cs:62,0.823023722847157)
--(axis cs:63,0.822918256284753)
--(axis cs:64,0.822258673745414)
--(axis cs:65,0.821392722854969)
--(axis cs:66,0.820905350865119)
--(axis cs:67,0.822366885414445)
--(axis cs:68,0.822079093777747)
--(axis cs:69,0.822653748224585)
--(axis cs:70,0.822594206483777)
--(axis cs:71,0.8218311291292)
--(axis cs:72,0.821769274783564)
--(axis cs:73,0.822850144151558)
--(axis cs:74,0.82296760126208)
--(axis cs:75,0.82220150299996)
--(axis cs:76,0.822611464896765)
--(axis cs:77,0.824265118785573)
--(axis cs:78,0.825478941283626)
--(axis cs:79,0.823418525121271)
--(axis cs:80,0.823341821975171)
--(axis cs:81,0.821809140640482)
--(axis cs:82,0.823380433361613)
--(axis cs:83,0.823021630983457)
--(axis cs:84,0.822623186999268)
--(axis cs:85,0.821984361159585)
--(axis cs:86,0.820094723731667)
--(axis cs:87,0.821222185928049)
--(axis cs:88,0.82215206194436)
--(axis cs:89,0.821675362543936)
--(axis cs:90,0.820572271885372)
--(axis cs:91,0.818713427065495)
--(axis cs:92,0.820124137570219)
--(axis cs:93,0.820944163210919)
--(axis cs:94,0.820325741576999)
--(axis cs:95,0.819798042275492)
--(axis cs:96,0.819910799845171)
--(axis cs:97,0.82029479959262)
--(axis cs:98,0.819601143664324)
--(axis cs:99,0.819529901573098)
--(axis cs:100,0.81905499867844)
--(axis cs:101,0.81838771996121)
--(axis cs:102,0.81967099601892)
--(axis cs:103,0.820007731428864)
--(axis cs:104,0.820048559872701)
--(axis cs:105,0.820047791780894)
--(axis cs:106,0.81951902791959)
--(axis cs:107,0.820476635745239)
--(axis cs:108,0.820178213019318)
--(axis cs:109,0.820209284367758)
--(axis cs:110,0.819377824626114)
--(axis cs:111,0.817978909322463)
--(axis cs:112,0.819156370521489)
--(axis cs:113,0.819897056174276)
--(axis cs:114,0.818005310205191)
--(axis cs:115,0.818029130987846)
--(axis cs:116,0.818250798921645)
--(axis cs:117,0.81938780051334)
--(axis cs:118,0.820159268513537)
--(axis cs:119,0.819061957984062)
--(axis cs:120,0.818675802362941)
--(axis cs:121,0.818111040628561)
--(axis cs:122,0.819213195379909)
--(axis cs:123,0.819763708053753)
--(axis cs:124,0.819549479353961)
--(axis cs:125,0.819179151552446)
--(axis cs:126,0.819233354844608)
--(axis cs:127,0.819951652008848)
--(axis cs:128,0.820660342697576)
--(axis cs:129,0.820707030525824)
--(axis cs:130,0.820332821573145)
--(axis cs:131,0.819734328930201)
--(axis cs:132,0.820723169347327)
--(axis cs:133,0.821060544999346)
--(axis cs:134,0.820995679691476)
--(axis cs:135,0.820997016209038)
--(axis cs:136,0.821168507253277)
--(axis cs:137,0.821604564588125)
--(axis cs:138,0.822286902226736)
--(axis cs:139,0.82238316546564)
--(axis cs:140,0.821381068835239)
--(axis cs:141,0.820927836684148)
--(axis cs:142,0.821851086749899)
--(axis cs:143,0.822419890139914)
--(axis cs:144,0.822317565702022)
--(axis cs:145,0.822309906314009)
--(axis cs:146,0.821883330538727)
--(axis cs:147,0.822309345155173)
--(axis cs:148,0.822064315305251)
--(axis cs:149,0.822034614894552)
--(axis cs:150,0.822036673233347)
--(axis cs:151,0.822177750386081)
--(axis cs:152,0.822347538311651)
--(axis cs:153,0.822080452596357)
--(axis cs:154,0.820673732772479)
--(axis cs:155,0.820685142538115)
--(axis cs:156,0.820265360525426)
--(axis cs:157,0.8204728018478)
--(axis cs:158,0.819876671254418)
--(axis cs:159,0.819872840833274)
--(axis cs:160,0.819592032868455)
--(axis cs:161,0.818670660936989)
--(axis cs:162,0.819295261454101)
--(axis cs:163,0.81991148766726)
--(axis cs:164,0.81944732382951)
--(axis cs:165,0.819179974562433)
--(axis cs:166,0.818705119067293)
--(axis cs:167,0.818685665377056)
--(axis cs:168,0.818522101390464)
--(axis cs:169,0.818192029327549)
--(axis cs:170,0.817950643145549)
--(axis cs:171,0.818139237437018)
--(axis cs:172,0.818903621208768)
--(axis cs:173,0.819399912591034)
--(axis cs:174,0.819106541396035)
--(axis cs:175,0.818861663832317)
--(axis cs:176,0.819192650180387)
--(axis cs:177,0.818618251606882)
--(axis cs:178,0.818160692401797)
--(axis cs:179,0.818103987520857)
--(axis cs:180,0.81813450172176)
--(axis cs:181,0.818287862631904)
--(axis cs:182,0.819008480948921)
--(axis cs:183,0.819554256387327)
--(axis cs:184,0.819298126566978)
--(axis cs:185,0.818865071206834)
--(axis cs:186,0.818415122559167)
--(axis cs:187,0.818932073298099)
--(axis cs:188,0.818720691904568)
--(axis cs:189,0.818489220664842)
--(axis cs:190,0.818271486308746)
--(axis cs:191,0.818082255716806)
--(axis cs:192,0.818762581498024)
--(axis cs:193,0.819239271732434)
--(axis cs:194,0.818690932492802)
--(axis cs:195,0.818716806779721)
--(axis cs:196,0.818452657717534)
--(axis cs:197,0.818942035491231)
--(axis cs:198,0.819291755833147)
--(axis cs:199,0.819255603901622)
--(axis cs:200,0.819276262407487)
--(axis cs:201,0.819499621758744)
--(axis cs:202,0.819979212553472)
--(axis cs:203,0.820348284288204)
--(axis cs:204,0.820248469269482)
--(axis cs:205,0.820033732409931)
--(axis cs:206,0.819726695318538)
--(axis cs:207,0.820356483070617)
--(axis cs:208,0.820741853119725)
--(axis cs:209,0.820411170565865)
--(axis cs:210,0.820425280619192)
--(axis cs:211,0.820573151191485)
--(axis cs:212,0.821036742824281)
--(axis cs:213,0.821372908978342)
--(axis cs:214,0.821504079075967)
--(axis cs:215,0.821512527292456)
--(axis cs:216,0.820971770871723)
--(axis cs:217,0.82097718693225)
--(axis cs:218,0.820788953467227)
--(axis cs:219,0.82008537931544)
--(axis cs:220,0.819711122593545)
--(axis cs:221,0.819342658590658)
--(axis cs:222,0.819932068059974)
--(axis cs:223,0.820288272911885)
--(axis cs:224,0.820011803065551)
--(axis cs:225,0.820025329083384)
--(axis cs:226,0.82020608582109)
--(axis cs:227,0.820610651400279)
--(axis cs:228,0.820942546560558)
--(axis cs:229,0.82053416625166)
--(axis cs:230,0.820171891985263)
--(axis cs:231,0.820357564838667)
--(axis cs:232,0.820331674732221)
--(axis cs:233,0.820667841078773)
--(axis cs:234,0.820583750594811)
--(axis cs:235,0.820390879244089)
--(axis cs:236,0.820196470507193)
--(axis cs:237,0.820432766355511)
--(axis cs:238,0.820797822779305)
--(axis cs:239,0.820597009892284)
--(axis cs:240,0.82060439597195)
--(axis cs:241,0.820467789852486)
--(axis cs:242,0.819957810987338)
--(axis cs:243,0.820244883592508)
--(axis cs:244,0.819995015457443)
--(axis cs:245,0.819807286921704)
--(axis cs:246,0.819749709513485)
--(axis cs:247,0.819740757802345)
--(axis cs:248,0.82008416155689)
--(axis cs:249,0.820079780540039)
--(axis cs:250,0.820087236918063)
--(axis cs:251,0.819761792953677)
--(axis cs:252,0.820188532741612)
--(axis cs:253,0.820312303704852)
--(axis cs:254,0.820416247782175)
--(axis cs:255,0.820233605781954)
--(axis cs:256,0.820089081931802)
--(axis cs:257,0.820077270729501)
--(axis cs:258,0.820486475889513)
--(axis cs:259,0.820459917103935)
--(axis cs:260,0.820277634629407)
--(axis cs:261,0.82036919730023)
--(axis cs:262,0.820871100716961)
--(axis cs:263,0.821256018730831)
--(axis cs:264,0.82117083369549)
--(axis cs:265,0.821173413088526)
--(axis cs:266,0.820543244390527)
--(axis cs:267,0.820644813492113)
--(axis cs:268,0.820941647642084)
--(axis cs:269,0.820712449088519)
--(axis cs:270,0.820534538099331)
--(axis cs:271,0.820223797947266)
--(axis cs:272,0.820205491157701)
--(axis cs:273,0.82013967092684)
--(axis cs:274,0.819884872120547)
--(axis cs:275,0.819711961479439)
--(axis cs:276,0.819429272575358)
--(axis cs:277,0.819777457586969)
--(axis cs:278,0.820093714680766)
--(axis cs:279,0.819976953072501)
--(axis cs:280,0.819981845634296)
--(axis cs:281,0.820007097390861)
--(axis cs:282,0.820204970690365)
--(axis cs:283,0.820449652736016)
--(axis cs:284,0.820237484142017)
--(axis cs:285,0.820241734950719)
--(axis cs:286,0.820182225223382)
--(axis cs:287,0.820633269280597)
--(axis cs:288,0.820925507616522)
--(axis cs:289,0.821049258073339)
--(axis cs:290,0.820589724795496)
--(axis cs:291,0.82067603309962)
--(axis cs:292,0.820985549846652)
--(axis cs:293,0.821016548857147)
--(axis cs:294,0.821021999077569)
--(axis cs:295,0.820854334746248)
--(axis cs:296,0.820982228955112)
--(axis cs:297,0.82108124393383)
--(axis cs:298,0.821431625344248)
--(axis cs:299,0.821168555877759)
--(axis cs:300,0.821000786260307)
--(axis cs:301,0.82109034421184)
--(axis cs:302,0.821520430893531)
--(axis cs:303,0.821805261677938)
--(axis cs:304,0.821836321605314)
--(axis cs:305,0.821831469657088)
--(axis cs:306,0.821599951472521)
--(axis cs:307,0.821907947168604)
--(axis cs:308,0.822166989357381)
--(axis cs:309,0.822199882659831)
--(axis cs:310,0.822032377611963)
--(axis cs:311,0.821816821825687)
--(axis cs:312,0.822162723718626)
--(axis cs:313,0.822368136188297)
--(axis cs:314,0.822227316135237)
--(axis cs:315,0.822062604999696)
--(axis cs:316,0.821808613382212)
--(axis cs:317,0.82135173590686)
--(axis cs:318,0.821296793448688)
--(axis cs:319,0.821043315955489)
--(axis cs:320,0.820879911266433)
--(axis cs:321,0.820409616091637)
--(axis cs:322,0.820806610859986)
--(axis cs:323,0.820893124167074)
--(axis cs:324,0.820888122696939)
--(axis cs:325,0.82088498874123)
--(axis cs:326,0.820690186797757)
--(axis cs:327,0.821088361679535)
--(axis cs:328,0.821407713417145)
--(axis cs:329,0.82137599337386)
--(axis cs:330,0.821370663025219)
--(axis cs:331,0.821560627013199)
--(axis cs:332,0.821834900095518)
--(axis cs:333,0.821846324657473)
--(axis cs:334,0.821675972432616)
--(axis cs:335,0.821668485081056)
--(axis cs:336,0.821552914392282)
--(axis cs:337,0.821929672236658)
--(axis cs:338,0.822217842640452)
--(axis cs:339,0.82224784729365)
--(axis cs:340,0.822086961569632)
--(axis cs:341,0.821901452408862)
--(axis cs:342,0.821747642940841)
--(axis cs:343,0.821861363101576)
--(axis cs:344,0.821810749866998)
--(axis cs:345,0.821802706862444)
--(axis cs:346,0.821614755787249)
--(axis cs:347,0.821992072314176)
--(axis cs:348,0.821861943313486)
--(axis cs:349,0.821684268789373)
--(axis cs:350,0.821678189492515)
--(axis cs:351,0.821478703025503)
--(axis cs:352,0.821846443990632)
--(axis cs:353,0.821773424992215)
--(axis cs:354,0.821443729270821)
--(axis cs:355,0.821438606525471)
--(axis cs:356,0.821252786796968)
--(axis cs:357,0.821516246733282)
--(axis cs:358,0.821737805414409)
--(axis cs:359,0.821683770994711)
--(axis cs:360,0.821678781188825)
--(axis cs:361,0.821446945772287)
--(axis cs:362,0.821804963290422)
--(axis cs:363,0.822038702823199)
--(axis cs:364,0.822064968506156)
--(axis cs:365,0.822059160618066)
--(axis cs:366,0.822153725466516)
--(axis cs:367,0.822401749414278)
--(axis cs:368,0.822613730913017)
--(axis cs:369,0.822483544137352)
--(axis cs:370,0.822476592591873)
--(axis cs:371,0.822152979333513)
--(axis cs:372,0.822496975443461)
--(axis cs:373,0.822573611845588)
--(axis cs:374,0.82254190368687)
--(axis cs:375,0.822181911228402)
--(axis cs:376,0.822234001496738)
--(axis cs:377,0.822378223142674)
--(axis cs:378,0.821992709042882)
--(axis cs:379,0.821870927137455)
--(axis cs:380,0.821733772735848)
--(axis cs:381,0.821592603909121)
--(axis cs:382,0.821729930918285)
--(axis cs:383,0.821841548266572)
--(axis cs:384,0.821512935515974)
--(axis cs:385,0.821508612019829)
--(axis cs:386,0.82158591266287)
--(axis cs:387,0.821658796777565)
--(axis cs:388,0.821501621577203)
--(axis cs:389,0.821527868582753)
--(axis cs:390,0.821314803629598)
--(axis cs:391,0.82142312727939)
--(axis cs:392,0.821493388006192)
--(axis cs:393,0.821745225589142)
--(axis cs:394,0.82157030183412)
--(axis cs:395,0.821566573568008)
--(axis cs:396,0.821351583035981)
--(axis cs:397,0.821672577552151)
--(axis cs:398,0.821832217079831)
--(axis cs:399,0.821936069811687)
--(axis cs:400,0.821805299452381)
--(axis cs:401,0.821891336373944)
--(axis cs:402,0.821768013135801)
--(axis cs:403,0.821808040824558)
--(axis cs:404,0.821919450053744)
--(axis cs:405,0.821711870435244)
--(axis cs:406,0.821754378033377)
--(axis cs:407,0.821978682319121)
--(axis cs:408,0.82218659218989)
--(axis cs:409,0.822190454795761)
--(axis cs:410,0.82218439078471)
--(axis cs:411,0.822305756409713)
--(axis cs:412,0.82251925467373)
--(axis cs:413,0.822701182996911)
--(axis cs:414,0.822577945853454)
--(axis cs:415,0.822448843609244)
--(axis cs:416,0.822086128730559)
--(axis cs:417,0.822306415747116)
--(axis cs:418,0.822478393596259)
--(axis cs:419,0.82235268477387)
--(axis cs:420,0.822225946948867)
--(axis cs:421,0.822282007314659)
--(axis cs:422,0.822588549751983)
--(axis cs:423,0.822787801185105)
--(axis cs:424,0.822686184197977)
--(axis cs:425,0.822365397596396)
--(axis cs:426,0.822148904858829)
--(axis cs:427,0.822355070510411)
--(axis cs:428,0.822281005319156)
--(axis cs:429,0.821925654298313)
--(axis cs:430,0.82180380515077)
--(axis cs:431,0.821673852559927)
--(axis cs:432,0.821968877422814)
--(axis cs:433,0.8218947116125)
--(axis cs:434,0.82180615403829)
--(axis cs:435,0.821802508151736)
--(axis cs:436,0.821871849303265)
--(axis cs:437,0.82207929555617)
--(axis cs:438,0.822255609501189)
--(axis cs:439,0.822182474166225)
--(axis cs:440,0.822178128670782)
--(axis cs:441,0.822248476017014)
--(axis cs:442,0.822403421999155)
--(axis cs:443,0.822580386506582)
--(axis cs:444,0.822341043723944)
--(axis cs:445,0.822222376479284)
--(axis cs:446,0.822081749844072)
--(axis cs:447,0.82228381703632)
--(axis cs:448,0.822440992538169)
--(axis cs:449,0.822471629433848)
--(axis cs:450,0.82246580323904)
--(axis cs:451,0.822350889817709)
--(axis cs:452,0.822463920792707)
--(axis cs:453,0.822499073428826)
--(axis cs:454,0.82240444926392)
--(axis cs:455,0.822398749288151)
--(axis cs:456,0.822189970651603)
--(axis cs:457,0.822250624205233)
--(axis cs:458,0.822450383990184)
--(axis cs:459,0.822495297823677)
--(axis cs:460,0.82237912781948)
--(axis cs:461,0.822338705419538)
--(axis cs:462,0.822313088003317)
--(axis cs:463,0.82225430570628)
--(axis cs:464,0.821892709500076)
--(axis cs:465,0.821887898893528)
--(axis cs:466,0.821739998689479)
--(axis cs:467,0.822021176222711)
--(axis cs:468,0.821840476546956)
--(axis cs:469,0.821744176549623)
--(axis cs:470,0.821632510850023)
--(axis cs:471,0.821515265149694)
--(axis cs:472,0.821708471903356)
--(axis cs:473,0.821690866592556)
--(axis cs:474,0.821673250361852)
--(axis cs:475,0.821496085250897)
--(axis cs:476,0.821556560594202)
--(axis cs:477,0.821625871968666)
--(axis cs:478,0.821539297042861)
--(axis cs:479,0.821627556945087)
--(axis cs:480,0.821624066976207)
--(axis cs:481,0.821452152362983)
--(axis cs:482,0.82172259119944)
--(axis cs:483,0.821861455036469)
--(axis cs:484,0.821689712522287)
--(axis cs:485,0.821581611516476)
--(axis cs:486,0.821420754993286)
--(axis cs:487,0.821688108512463)
--(axis cs:488,0.821856930185272)
--(axis cs:489,0.82187755127908)
--(axis cs:490,0.821769945702095)
--(axis cs:491,0.821629424248173)
--(axis cs:492,0.821682400812702)
--(axis cs:493,0.821773061932602)
--(axis cs:494,0.82166240464691)
--(axis cs:495,0.821658752463355)
--(axis cs:496,0.821749154433712)
--(axis cs:497,0.821805204517747)
--(axis cs:498,0.821709512474952)
--(axis cs:499,0.821617893310918)
--(axis cs:499,0.851797353764182)
--(axis cs:499,0.851797353764182)
--(axis cs:498,0.851766090055754)
--(axis cs:497,0.851788681255453)
--(axis cs:496,0.851688983147033)
--(axis cs:495,0.851842111086545)
--(axis cs:494,0.851788502291316)
--(axis cs:493,0.851793388795253)
--(axis cs:492,0.851665563371481)
--(axis cs:491,0.851574201545614)
--(axis cs:490,0.851669562808129)
--(axis cs:489,0.851659535243301)
--(axis cs:488,0.85154898080253)
--(axis cs:487,0.851369274104587)
--(axis cs:486,0.851185917295547)
--(axis cs:485,0.851402196795011)
--(axis cs:484,0.851391740172208)
--(axis cs:483,0.851558525149463)
--(axis cs:482,0.851730627300313)
--(axis cs:481,0.851546501626481)
--(axis cs:480,0.851823599993673)
--(axis cs:479,0.851768481442796)
--(axis cs:478,0.851664003426921)
--(axis cs:477,0.851687095130255)
--(axis cs:476,0.851564666681911)
--(axis cs:475,0.851631815550236)
--(axis cs:474,0.851696552789917)
--(axis cs:473,0.851797595539816)
--(axis cs:472,0.852117841230677)
--(axis cs:471,0.851948119563368)
--(axis cs:470,0.852150618121445)
--(axis cs:469,0.852141413797204)
--(axis cs:468,0.852169772982167)
--(axis cs:467,0.852265505958812)
--(axis cs:466,0.852058976149418)
--(axis cs:465,0.852160890887034)
--(axis cs:464,0.852104078997587)
--(axis cs:463,0.852240641969749)
--(axis cs:462,0.85247925486602)
--(axis cs:461,0.852527027209212)
--(axis cs:460,0.852594680778616)
--(axis cs:459,0.852585788004953)
--(axis cs:458,0.852664045732501)
--(axis cs:457,0.852585743696583)
--(axis cs:456,0.852473489628579)
--(axis cs:455,0.852740739807023)
--(axis cs:454,0.852684292804367)
--(axis cs:453,0.85261088083902)
--(axis cs:452,0.852854787043608)
--(axis cs:451,0.852842063719869)
--(axis cs:450,0.85300168732822)
--(axis cs:449,0.852945279142831)
--(axis cs:448,0.85282043646343)
--(axis cs:447,0.852749432645556)
--(axis cs:446,0.852570973488474)
--(axis cs:445,0.852914760894606)
--(axis cs:444,0.852907353997858)
--(axis cs:443,0.85296812010859)
--(axis cs:442,0.852880395436366)
--(axis cs:441,0.853116660378055)
--(axis cs:440,0.853151852854076)
--(axis cs:439,0.853095463256807)
--(axis cs:438,0.853222157576578)
--(axis cs:437,0.853029637684871)
--(axis cs:436,0.852998009561918)
--(axis cs:435,0.85307864711138)
--(axis cs:434,0.853021327130423)
--(axis cs:433,0.852936971774747)
--(axis cs:432,0.852826311838653)
--(axis cs:431,0.852627173051606)
--(axis cs:430,0.852898722317426)
--(axis cs:429,0.852891003972012)
--(axis cs:428,0.853010460236847)
--(axis cs:427,0.852900548843969)
--(axis cs:426,0.852872406791309)
--(axis cs:425,0.853148491240715)
--(axis cs:424,0.853274511011754)
--(axis cs:423,0.85319766358062)
--(axis cs:422,0.852982018703079)
--(axis cs:421,0.852774384021912)
--(axis cs:420,0.852936538199027)
--(axis cs:419,0.852927743713535)
--(axis cs:418,0.853048939191236)
--(axis cs:417,0.852972658621207)
--(axis cs:416,0.85292004861174)
--(axis cs:415,0.85317539297903)
--(axis cs:414,0.853166767732496)
--(axis cs:413,0.853123882191996)
--(axis cs:412,0.852911164833185)
--(axis cs:411,0.852882249044875)
--(axis cs:410,0.853004993729988)
--(axis cs:409,0.852942734592562)
--(axis cs:408,0.852849850303478)
--(axis cs:407,0.852625284287771)
--(axis cs:406,0.852591651303529)
--(axis cs:405,0.852840659878983)
--(axis cs:404,0.852920310497681)
--(axis cs:403,0.852751922030462)
--(axis cs:402,0.853025238491189)
--(axis cs:401,0.853117201408607)
--(axis cs:400,0.85314476200665)
--(axis cs:399,0.853137301094609)
--(axis cs:398,0.853013975555157)
--(axis cs:397,0.852838937073152)
--(axis cs:396,0.852621487328849)
--(axis cs:395,0.852973513891042)
--(axis cs:394,0.8529098127164)
--(axis cs:393,0.852897502606396)
--(axis cs:392,0.852639309754067)
--(axis cs:391,0.852513478542953)
--(axis cs:390,0.85255914406303)
--(axis cs:389,0.852642616708449)
--(axis cs:388,0.852505595236774)
--(axis cs:387,0.852828243639797)
--(axis cs:386,0.852703417943107)
--(axis cs:385,0.852791974288842)
--(axis cs:384,0.852725498065372)
--(axis cs:383,0.853017144812736)
--(axis cs:382,0.85286639916478)
--(axis cs:381,0.852866684162219)
--(axis cs:380,0.853123403653256)
--(axis cs:379,0.853115804235428)
--(axis cs:378,0.85307763408896)
--(axis cs:377,0.853498510047264)
--(axis cs:376,0.85348208887065)
--(axis cs:375,0.853740616235974)
--(axis cs:374,0.853888094036148)
--(axis cs:373,0.853810760251836)
--(axis cs:372,0.853805234615508)
--(axis cs:371,0.853553896384856)
--(axis cs:370,0.854026286257833)
--(axis cs:369,0.85396061442187)
--(axis cs:368,0.853912720437808)
--(axis cs:367,0.853683620947462)
--(axis cs:366,0.853649631093783)
--(axis cs:365,0.853682299256566)
--(axis cs:364,0.853614880611069)
--(axis cs:363,0.853470810926403)
--(axis cs:362,0.853219765086106)
--(axis cs:361,0.852976874913406)
--(axis cs:360,0.853157124963066)
--(axis cs:359,0.853087153267801)
--(axis cs:358,0.853055967155718)
--(axis cs:357,0.852818599950988)
--(axis cs:356,0.852760652919414)
--(axis cs:355,0.852902440572071)
--(axis cs:354,0.852830026730297)
--(axis cs:353,0.852871296731854)
--(axis cs:352,0.853368345632325)
--(axis cs:351,0.853118647612125)
--(axis cs:350,0.853334332235603)
--(axis cs:349,0.853261919039886)
--(axis cs:348,0.853317921210545)
--(axis cs:347,0.853367091235841)
--(axis cs:346,0.853091131544792)
--(axis cs:345,0.853242257565864)
--(axis cs:344,0.853167013338411)
--(axis cs:343,0.853270336526766)
--(axis cs:342,0.853093421559866)
--(axis cs:341,0.853233076923902)
--(axis cs:340,0.8536825544741)
--(axis cs:339,0.853669148848584)
--(axis cs:338,0.853560068802948)
--(axis cs:337,0.853433460232081)
--(axis cs:336,0.853178435424931)
--(axis cs:335,0.853280471351675)
--(axis cs:334,0.85320349017953)
--(axis cs:333,0.853122952953104)
--(axis cs:332,0.853030815572772)
--(axis cs:331,0.853002560662931)
--(axis cs:330,0.85298670993545)
--(axis cs:329,0.852909040152361)
--(axis cs:328,0.853051057456128)
--(axis cs:327,0.852749081275951)
--(axis cs:326,0.852478400287689)
--(axis cs:325,0.852965051213996)
--(axis cs:324,0.85288690388483)
--(axis cs:323,0.852836159304379)
--(axis cs:322,0.852824428259831)
--(axis cs:321,0.852554830335903)
--(axis cs:320,0.852967973882475)
--(axis cs:319,0.852955261701531)
--(axis cs:318,0.853194634101631)
--(axis cs:317,0.853132681789651)
--(axis cs:316,0.853216729528913)
--(axis cs:315,0.853574433756327)
--(axis cs:314,0.853568486926192)
--(axis cs:313,0.853460588527887)
--(axis cs:312,0.85336185955612)
--(axis cs:311,0.85344793914959)
--(axis cs:310,0.853611417282774)
--(axis cs:309,0.853605259048912)
--(axis cs:308,0.853485202295252)
--(axis cs:307,0.853194330054898)
--(axis cs:306,0.853131072145129)
--(axis cs:305,0.853376216462986)
--(axis cs:304,0.85329588353047)
--(axis cs:303,0.853121187807203)
--(axis cs:302,0.852816505697768)
--(axis cs:301,0.852524021598442)
--(axis cs:300,0.852757179114894)
--(axis cs:299,0.852749848440183)
--(axis cs:298,0.853012327276782)
--(axis cs:297,0.852860834110017)
--(axis cs:296,0.852685983479963)
--(axis cs:295,0.852730129948696)
--(axis cs:294,0.852725035726331)
--(axis cs:293,0.852604604013892)
--(axis cs:292,0.852989994396358)
--(axis cs:291,0.85271337078863)
--(axis cs:290,0.852796472892249)
--(axis cs:289,0.852984405191007)
--(axis cs:288,0.852807398669387)
--(axis cs:287,0.852503900486567)
--(axis cs:286,0.852172263655298)
--(axis cs:285,0.852640349883891)
--(axis cs:284,0.852555662792614)
--(axis cs:283,0.852725574955802)
--(axis cs:282,0.852608089973977)
--(axis cs:281,0.852595514372058)
--(axis cs:280,0.852998812799433)
--(axis cs:279,0.852913531333033)
--(axis cs:278,0.852826819624225)
--(axis cs:277,0.852684611128989)
--(axis cs:276,0.852646072794842)
--(axis cs:275,0.852866373994478)
--(axis cs:274,0.852864198091265)
--(axis cs:273,0.853089129620101)
--(axis cs:272,0.853010519057686)
--(axis cs:271,0.853145971220047)
--(axis cs:270,0.853661561208623)
--(axis cs:269,0.853663538429638)
--(axis cs:268,0.853653010647164)
--(axis cs:267,0.853336059045577)
--(axis cs:266,0.853190054539313)
--(axis cs:265,0.853927519972454)
--(axis cs:264,0.853842822183348)
--(axis cs:263,0.853789626822441)
--(axis cs:262,0.853440143384028)
--(axis cs:261,0.85307283013249)
--(axis cs:260,0.853453075889644)
--(axis cs:259,0.853455810445755)
--(axis cs:258,0.853573691799921)
--(axis cs:257,0.853192396278364)
--(axis cs:256,0.853343527067177)
--(axis cs:255,0.85350105223134)
--(axis cs:254,0.853507070527042)
--(axis cs:253,0.85356070547045)
--(axis cs:252,0.853551346095749)
--(axis cs:251,0.853649318971495)
--(axis cs:250,0.854185977403586)
--(axis cs:249,0.854097609093582)
--(axis cs:248,0.85403532283701)
--(axis cs:247,0.853687474480007)
--(axis cs:246,0.853848703566401)
--(axis cs:245,0.85395765702389)
--(axis cs:244,0.853966412820365)
--(axis cs:243,0.854166049670482)
--(axis cs:242,0.854029969326698)
--(axis cs:241,0.854436580448984)
--(axis cs:240,0.85489181811292)
--(axis cs:239,0.854804482641571)
--(axis cs:238,0.854737994515246)
--(axis cs:237,0.854355096993559)
--(axis cs:236,0.854349317789065)
--(axis cs:235,0.854676811743462)
--(axis cs:234,0.854694329364801)
--(axis cs:233,0.854552756698746)
--(axis cs:232,0.854194475020465)
--(axis cs:231,0.854094454545152)
--(axis cs:230,0.854176207380676)
--(axis cs:229,0.854318819266961)
--(axis cs:228,0.854367777260532)
--(axis cs:227,0.854207273015978)
--(axis cs:226,0.853842719520972)
--(axis cs:225,0.853949053122323)
--(axis cs:224,0.853854779121832)
--(axis cs:223,0.85386159607806)
--(axis cs:222,0.853486295176821)
--(axis cs:221,0.853088610280274)
--(axis cs:220,0.853694842469521)
--(axis cs:219,0.853844138842234)
--(axis cs:218,0.853971580488689)
--(axis cs:217,0.853748350357333)
--(axis cs:216,0.853953452878681)
--(axis cs:215,0.854604552202124)
--(axis cs:214,0.85451015247985)
--(axis cs:213,0.854556122009138)
--(axis cs:212,0.85441420252421)
--(axis cs:211,0.854341821567989)
--(axis cs:210,0.854700706718432)
--(axis cs:209,0.854604800586088)
--(axis cs:208,0.854664658461882)
--(axis cs:207,0.854485462044163)
--(axis cs:206,0.854063504060282)
--(axis cs:205,0.854321539723041)
--(axis cs:204,0.854344505251685)
--(axis cs:203,0.854544035804884)
--(axis cs:202,0.854366960740305)
--(axis cs:201,0.854299761760276)
--(axis cs:200,0.854400443698624)
--(axis cs:199,0.854298338803376)
--(axis cs:198,0.854448358788177)
--(axis cs:197,0.854283289322788)
--(axis cs:196,0.854254496110437)
--(axis cs:195,0.854917938568992)
--(axis cs:194,0.854817686491913)
--(axis cs:193,0.855054508569538)
--(axis cs:192,0.85486835953449)
--(axis cs:191,0.854381312171284)
--(axis cs:190,0.854563013730574)
--(axis cs:189,0.854593743677036)
--(axis cs:188,0.854402614029233)
--(axis cs:187,0.854141942735265)
--(axis cs:186,0.854112203671885)
--(axis cs:185,0.854605154341371)
--(axis cs:184,0.854795050015276)
--(axis cs:183,0.854691175945601)
--(axis cs:182,0.854171909521663)
--(axis cs:181,0.853687182113472)
--(axis cs:180,0.854248715967512)
--(axis cs:179,0.854135640342642)
--(axis cs:178,0.853836394218281)
--(axis cs:177,0.853725075656967)
--(axis cs:176,0.854157586126297)
--(axis cs:175,0.854208908647588)
--(axis cs:174,0.854235141312024)
--(axis cs:173,0.85414182114637)
--(axis cs:172,0.853643845047015)
--(axis cs:171,0.853129125061773)
--(axis cs:170,0.853601149616895)
--(axis cs:169,0.853629913494951)
--(axis cs:168,0.853473467425296)
--(axis cs:167,0.853118566937317)
--(axis cs:166,0.853244500511327)
--(axis cs:165,0.854064381216002)
--(axis cs:164,0.854085626332109)
--(axis cs:163,0.854427742932014)
--(axis cs:162,0.853848822749206)
--(axis cs:161,0.853816384060839)
--(axis cs:160,0.854523475628362)
--(axis cs:159,0.854545725325692)
--(axis cs:158,0.854452729947534)
--(axis cs:157,0.854677419816151)
--(axis cs:156,0.854444018905436)
--(axis cs:155,0.854959089979639)
--(axis cs:154,0.854824789075529)
--(axis cs:153,0.855428578090323)
--(axis cs:152,0.855141469441959)
--(axis cs:151,0.854799473445849)
--(axis cs:150,0.855513203521018)
--(axis cs:149,0.855377398462651)
--(axis cs:148,0.85509742519244)
--(axis cs:147,0.854803136431291)
--(axis cs:146,0.855046575522614)
--(axis cs:145,0.855490779222631)
--(axis cs:144,0.855342232242949)
--(axis cs:143,0.855129948195682)
--(axis cs:142,0.854836616294737)
--(axis cs:141,0.854172836021453)
--(axis cs:140,0.854756684542914)
--(axis cs:139,0.855115420576117)
--(axis cs:138,0.85472442732764)
--(axis cs:137,0.854029634618693)
--(axis cs:136,0.854122387187633)
--(axis cs:135,0.854861489647613)
--(axis cs:134,0.854697115939458)
--(axis cs:133,0.854334028879313)
--(axis cs:132,0.854872201154283)
--(axis cs:131,0.854217420799008)
--(axis cs:130,0.855332801810076)
--(axis cs:129,0.855343510863783)
--(axis cs:128,0.855084223088922)
--(axis cs:127,0.85475651710568)
--(axis cs:126,0.854207667340872)
--(axis cs:125,0.855111628767321)
--(axis cs:124,0.855130616947939)
--(axis cs:123,0.85540188645332)
--(axis cs:122,0.855187580776831)
--(axis cs:121,0.854423790978745)
--(axis cs:120,0.855373213263607)
--(axis cs:119,0.855390580418098)
--(axis cs:118,0.856288580065319)
--(axis cs:117,0.855567269655972)
--(axis cs:116,0.854844457211007)
--(axis cs:115,0.855712672681293)
--(axis cs:114,0.855523557962563)
--(axis cs:113,0.856278187177933)
--(axis cs:112,0.855986473774705)
--(axis cs:111,0.855176223005286)
--(axis cs:110,0.856333834867935)
--(axis cs:109,0.856570442173971)
--(axis cs:108,0.856289801627701)
--(axis cs:107,0.855953374042527)
--(axis cs:106,0.855858205004321)
--(axis cs:105,0.856442573415664)
--(axis cs:104,0.856234767027362)
--(axis cs:103,0.855944124354228)
--(axis cs:102,0.855378616108774)
--(axis cs:101,0.854478392434774)
--(axis cs:100,0.855628416164247)
--(axis cs:99,0.855644084592485)
--(axis cs:98,0.855359708771361)
--(axis cs:97,0.856659925800727)
--(axis cs:96,0.856280564599413)
--(axis cs:95,0.857121818033197)
--(axis cs:94,0.857134051129118)
--(axis cs:93,0.857925819557146)
--(axis cs:92,0.857112029059967)
--(axis cs:91,0.856228851310312)
--(axis cs:90,0.858297594940694)
--(axis cs:89,0.858535010755206)
--(axis cs:88,0.858473058529743)
--(axis cs:87,0.857581555148298)
--(axis cs:86,0.857599807367794)
--(axis cs:85,0.859522584437872)
--(axis cs:84,0.859541178163417)
--(axis cs:83,0.859251789498728)
--(axis cs:82,0.858863149622723)
--(axis cs:81,0.857869689545388)
--(axis cs:80,0.860031935571113)
--(axis cs:79,0.859769537065234)
--(axis cs:78,0.860393471908855)
--(axis cs:77,0.859237887229227)
--(axis cs:76,0.858176602073312)
--(axis cs:75,0.858729240780694)
--(axis cs:74,0.858700535334941)
--(axis cs:73,0.858061049386889)
--(axis cs:72,0.85691526068783)
--(axis cs:71,0.857510225233581)
--(axis cs:70,0.85846484002463)
--(axis cs:69,0.858160007714963)
--(axis cs:68,0.857504173100663)
--(axis cs:67,0.857053875979082)
--(axis cs:66,0.85597828824684)
--(axis cs:65,0.855880879947216)
--(axis cs:64,0.85580950321445)
--(axis cs:63,0.855693206647489)
--(axis cs:62,0.855182523607046)
--(axis cs:61,0.854144306297812)
--(axis cs:60,0.854393488968992)
--(axis cs:59,0.853936513521525)
--(axis cs:58,0.854173950166956)
--(axis cs:57,0.854703084461336)
--(axis cs:56,0.855098359862953)
--(axis cs:55,0.85540299195637)
--(axis cs:54,0.855248692766563)
--(axis cs:53,0.855631166346185)
--(axis cs:52,0.855400069382996)
--(axis cs:51,0.853656748184526)
--(axis cs:50,0.855178219980601)
--(axis cs:49,0.855811761180413)
--(axis cs:48,0.855183026404065)
--(axis cs:47,0.854510395440973)
--(axis cs:46,0.852537718829413)
--(axis cs:45,0.853846717667605)
--(axis cs:44,0.854492213936745)
--(axis cs:43,0.854414618438926)
--(axis cs:42,0.853591337168619)
--(axis cs:41,0.851547008482475)
--(axis cs:40,0.853311597645844)
--(axis cs:39,0.85259227109041)
--(axis cs:38,0.854852613569376)
--(axis cs:37,0.854034479110821)
--(axis cs:36,0.851588149772725)
--(axis cs:35,0.85450442796536)
--(axis cs:34,0.854645107507608)
--(axis cs:33,0.853351535542224)
--(axis cs:32,0.852890371820408)
--(axis cs:31,0.850745596215869)
--(axis cs:30,0.851686236603681)
--(axis cs:29,0.850632919167057)
--(axis cs:28,0.85252143865137)
--(axis cs:27,0.849467772663718)
--(axis cs:26,0.846178303621544)
--(axis cs:25,0.848491661188898)
--(axis cs:24,0.849542103077501)
--(axis cs:23,0.847542889273092)
--(axis cs:22,0.847691702370026)
--(axis cs:21,0.846705176919779)
--(axis cs:20,0.850240162623543)
--(axis cs:19,0.849491634365179)
--(axis cs:18,0.853150268024711)
--(axis cs:17,0.851272226956367)
--(axis cs:16,0.845782739179563)
--(axis cs:15,0.856882004657127)
--(axis cs:14,0.858623510059157)
--(axis cs:13,0.864253536465242)
--(axis cs:12,0.858776710862597)
--(axis cs:11,0.852289863315157)
--(axis cs:10,0.857673418291434)
--(axis cs:9,0.856982729575995)
--(axis cs:8,0.856063268910348)
--(axis cs:7,0.851304250350027)
--(axis cs:6,0.838078201533398)
--(axis cs:5,0.84826816382946)
--(axis cs:4,0.845684905283403)
--(axis cs:3,0.851919068019206)
--(axis cs:2,0.849741533775042)
--(axis cs:1,0.828885560567803)
--(axis cs:0,0.887808367692516)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.520757801897424)
--(axis cs:0,0.271857686938193)
--(axis cs:1,0.313061767479418)
--(axis cs:2,0.449143068626444)
--(axis cs:3,0.472517236132626)
--(axis cs:4,0.486298822222851)
--(axis cs:5,0.45924693485795)
--(axis cs:6,0.426859994936108)
--(axis cs:7,0.463697631867447)
--(axis cs:8,0.489925790189545)
--(axis cs:9,0.497993302742245)
--(axis cs:10,0.524036212118613)
--(axis cs:11,0.540002040832791)
--(axis cs:12,0.558289125670219)
--(axis cs:13,0.549303972205688)
--(axis cs:14,0.566473928152207)
--(axis cs:15,0.580654562771854)
--(axis cs:16,0.573669008399262)
--(axis cs:17,0.587751444706354)
--(axis cs:18,0.573964189799276)
--(axis cs:19,0.586012270483245)
--(axis cs:20,0.587320984103682)
--(axis cs:21,0.583896925158383)
--(axis cs:22,0.594927898660113)
--(axis cs:23,0.587435886766934)
--(axis cs:24,0.59691687241609)
--(axis cs:25,0.601831917822923)
--(axis cs:26,0.59972105998622)
--(axis cs:27,0.610595937550223)
--(axis cs:28,0.608120242423833)
--(axis cs:29,0.614251329114142)
--(axis cs:30,0.618200838314118)
--(axis cs:31,0.621919440937515)
--(axis cs:32,0.627799760393041)
--(axis cs:33,0.628970175918326)
--(axis cs:34,0.631495592393499)
--(axis cs:35,0.636621716641134)
--(axis cs:36,0.640543665147585)
--(axis cs:37,0.64581758605075)
--(axis cs:38,0.648655492161017)
--(axis cs:39,0.654211970159065)
--(axis cs:40,0.655659543775004)
--(axis cs:41,0.65939866394307)
--(axis cs:42,0.666336880563306)
--(axis cs:43,0.666106224853328)
--(axis cs:44,0.670602618334372)
--(axis cs:45,0.673899601023104)
--(axis cs:46,0.675722352168242)
--(axis cs:47,0.677933646116111)
--(axis cs:48,0.682761040091573)
--(axis cs:49,0.685752295870781)
--(axis cs:50,0.688351532478192)
--(axis cs:51,0.689446091224354)
--(axis cs:52,0.6932677765046)
--(axis cs:53,0.695162656098383)
--(axis cs:54,0.695752715884458)
--(axis cs:55,0.698277535376174)
--(axis cs:56,0.697311401387067)
--(axis cs:57,0.697666615602726)
--(axis cs:58,0.697872065540194)
--(axis cs:59,0.699162133600193)
--(axis cs:60,0.700666527171616)
--(axis cs:61,0.701327674038019)
--(axis cs:62,0.705371230959565)
--(axis cs:63,0.706737439599698)
--(axis cs:64,0.707186678258215)
--(axis cs:65,0.709007992470078)
--(axis cs:66,0.709440301469475)
--(axis cs:67,0.713080251822123)
--(axis cs:68,0.711824207001167)
--(axis cs:69,0.712207772580605)
--(axis cs:70,0.713860670442555)
--(axis cs:71,0.714582548859205)
--(axis cs:72,0.716982667809682)
--(axis cs:73,0.717218229312002)
--(axis cs:74,0.718855503146801)
--(axis cs:75,0.720349738440389)
--(axis cs:76,0.720482100878614)
--(axis cs:77,0.723489653653851)
--(axis cs:78,0.724649313926929)
--(axis cs:79,0.725959887988941)
--(axis cs:80,0.727254525568607)
--(axis cs:81,0.727401432444518)
--(axis cs:82,0.727363144011435)
--(axis cs:83,0.727800222772388)
--(axis cs:84,0.729508649251199)
--(axis cs:85,0.730181819303077)
--(axis cs:86,0.731408557714783)
--(axis cs:87,0.733960693802756)
--(axis cs:88,0.732216866316487)
--(axis cs:89,0.73225425452577)
--(axis cs:90,0.73284875920811)
--(axis cs:91,0.733958187690198)
--(axis cs:92,0.73559086703868)
--(axis cs:93,0.73463808412599)
--(axis cs:94,0.734596025015247)
--(axis cs:95,0.735561497026569)
--(axis cs:96,0.735457783884845)
--(axis cs:97,0.736936338812256)
--(axis cs:98,0.735143603908607)
--(axis cs:99,0.735398028629743)
--(axis cs:100,0.735932704563356)
--(axis cs:101,0.737030419686841)
--(axis cs:102,0.739150538837575)
--(axis cs:103,0.739225215616111)
--(axis cs:104,0.739050142219036)
--(axis cs:105,0.739901356963743)
--(axis cs:106,0.740020759352815)
--(axis cs:107,0.74200070522729)
--(axis cs:108,0.740480323876503)
--(axis cs:109,0.741440318792383)
--(axis cs:110,0.742238409107747)
--(axis cs:111,0.742993270883941)
--(axis cs:112,0.742848120550693)
--(axis cs:113,0.742779523434126)
--(axis cs:114,0.743319822879958)
--(axis cs:115,0.744083176263546)
--(axis cs:116,0.744186148692773)
--(axis cs:117,0.745964002741338)
--(axis cs:118,0.745755380802548)
--(axis cs:119,0.74638079715909)
--(axis cs:120,0.746767844822136)
--(axis cs:121,0.747470426236949)
--(axis cs:122,0.749169003000544)
--(axis cs:123,0.748816567964213)
--(axis cs:124,0.748176824014618)
--(axis cs:125,0.74883693318278)
--(axis cs:126,0.748629101233886)
--(axis cs:127,0.750249450223133)
--(axis cs:128,0.751486319501251)
--(axis cs:129,0.751184579113477)
--(axis cs:130,0.751490741298994)
--(axis cs:131,0.752098475564565)
--(axis cs:132,0.75337249312541)
--(axis cs:133,0.75365959497512)
--(axis cs:134,0.754396677874482)
--(axis cs:135,0.754954855314986)
--(axis cs:136,0.754870266433054)
--(axis cs:137,0.755799832472295)
--(axis cs:138,0.755101257812861)
--(axis cs:139,0.755927465982682)
--(axis cs:140,0.756187186855383)
--(axis cs:141,0.755408028422768)
--(axis cs:142,0.75627027940733)
--(axis cs:143,0.755855553437099)
--(axis cs:144,0.756675565685827)
--(axis cs:145,0.75693048926382)
--(axis cs:146,0.756837946053596)
--(axis cs:147,0.75765026524271)
--(axis cs:148,0.758753022857448)
--(axis cs:149,0.759219545589633)
--(axis cs:150,0.759694024548721)
--(axis cs:151,0.759540476557704)
--(axis cs:152,0.759699323516873)
--(axis cs:153,0.759317787727483)
--(axis cs:154,0.759896997343861)
--(axis cs:155,0.760345168029869)
--(axis cs:156,0.760116460499274)
--(axis cs:157,0.761361463696858)
--(axis cs:158,0.762403456188999)
--(axis cs:159,0.762941339209819)
--(axis cs:160,0.763100636528817)
--(axis cs:161,0.762439385400669)
--(axis cs:162,0.76314324351075)
--(axis cs:163,0.764147646782502)
--(axis cs:164,0.764817675946758)
--(axis cs:165,0.765205328478945)
--(axis cs:166,0.765770848171205)
--(axis cs:167,0.766708234003999)
--(axis cs:168,0.766404262998211)
--(axis cs:169,0.766219444371681)
--(axis cs:170,0.766591402297688)
--(axis cs:171,0.76691036110612)
--(axis cs:172,0.768011611633112)
--(axis cs:173,0.76756976843451)
--(axis cs:174,0.76743391225163)
--(axis cs:175,0.767560090127261)
--(axis cs:176,0.767851798161817)
--(axis cs:177,0.768468191368655)
--(axis cs:178,0.769210342771666)
--(axis cs:179,0.769528354317834)
--(axis cs:180,0.769638804454487)
--(axis cs:181,0.769909229939613)
--(axis cs:182,0.770936014654435)
--(axis cs:183,0.771682678168943)
--(axis cs:184,0.771896779465209)
--(axis cs:185,0.772208257535695)
--(axis cs:186,0.771980950339462)
--(axis cs:187,0.772528753397633)
--(axis cs:188,0.773219116840257)
--(axis cs:189,0.773345196453524)
--(axis cs:190,0.773643457457616)
--(axis cs:191,0.773021781624349)
--(axis cs:192,0.773962290769232)
--(axis cs:193,0.773026233071993)
--(axis cs:194,0.772983873442021)
--(axis cs:195,0.773074918423006)
--(axis cs:196,0.773333546099856)
--(axis cs:197,0.772841896877156)
--(axis cs:198,0.771976158839882)
--(axis cs:199,0.77208276692343)
--(axis cs:200,0.772372429861363)
--(axis cs:201,0.772153359722018)
--(axis cs:202,0.773059871928473)
--(axis cs:203,0.773775018603707)
--(axis cs:204,0.774046061115107)
--(axis cs:205,0.774119720084446)
--(axis cs:206,0.773895640122417)
--(axis cs:207,0.774334001600166)
--(axis cs:208,0.773264628546035)
--(axis cs:209,0.773390101050638)
--(axis cs:210,0.773471088800037)
--(axis cs:211,0.773889558757352)
--(axis cs:212,0.774200637538491)
--(axis cs:213,0.774368758400255)
--(axis cs:214,0.774133105904104)
--(axis cs:215,0.774052364675909)
--(axis cs:216,0.774161184800051)
--(axis cs:217,0.774129692427457)
--(axis cs:218,0.774538973437121)
--(axis cs:219,0.774867406056355)
--(axis cs:220,0.774777010579256)
--(axis cs:221,0.774655245399621)
--(axis cs:222,0.775460271041071)
--(axis cs:223,0.776047251013215)
--(axis cs:224,0.776206052442747)
--(axis cs:225,0.776099721297418)
--(axis cs:226,0.775897560259048)
--(axis cs:227,0.776689438568934)
--(axis cs:228,0.77723372145927)
--(axis cs:229,0.777466672140734)
--(axis cs:230,0.777174318434019)
--(axis cs:231,0.777029002324641)
--(axis cs:232,0.777790136903682)
--(axis cs:233,0.777458371346336)
--(axis cs:234,0.777306938604769)
--(axis cs:235,0.777521203980492)
--(axis cs:236,0.77791437021262)
--(axis cs:237,0.777974028737447)
--(axis cs:238,0.777581790388186)
--(axis cs:239,0.777983822882336)
--(axis cs:240,0.777872306058588)
--(axis cs:241,0.778033447676249)
--(axis cs:242,0.778406575344272)
--(axis cs:243,0.777628934061292)
--(axis cs:244,0.777947076239218)
--(axis cs:245,0.778157711474373)
--(axis cs:246,0.77833398271646)
--(axis cs:247,0.778143875489693)
--(axis cs:248,0.777383941793803)
--(axis cs:249,0.777432726104212)
--(axis cs:250,0.777640121886623)
--(axis cs:251,0.777832875906391)
--(axis cs:252,0.778539399020469)
--(axis cs:253,0.778148310520283)
--(axis cs:254,0.778212499015174)
--(axis cs:255,0.778250046820431)
--(axis cs:256,0.778171335772745)
--(axis cs:257,0.778853819053223)
--(axis cs:258,0.779425198508667)
--(axis cs:259,0.779612119616438)
--(axis cs:260,0.779801120553851)
--(axis cs:261,0.779915618511688)
--(axis cs:262,0.780283709938981)
--(axis cs:263,0.780364215156007)
--(axis cs:264,0.780524119076311)
--(axis cs:265,0.780549628854076)
--(axis cs:266,0.780080063641609)
--(axis cs:267,0.780444622170748)
--(axis cs:268,0.780913783337074)
--(axis cs:269,0.781000775253991)
--(axis cs:270,0.781178691497671)
--(axis cs:271,0.780704047222566)
--(axis cs:272,0.781347870655268)
--(axis cs:273,0.781799839824765)
--(axis cs:274,0.781757328727199)
--(axis cs:275,0.781774704835019)
--(axis cs:276,0.781923167516787)
--(axis cs:277,0.7825531237767)
--(axis cs:278,0.78266149857606)
--(axis cs:279,0.782771906045312)
--(axis cs:280,0.782933638272066)
--(axis cs:281,0.782769255578525)
--(axis cs:282,0.78338508101218)
--(axis cs:283,0.783796358906721)
--(axis cs:284,0.783740158223882)
--(axis cs:285,0.783745071066539)
--(axis cs:286,0.783961611524382)
--(axis cs:287,0.78443314602998)
--(axis cs:288,0.784144928488333)
--(axis cs:289,0.784463445413364)
--(axis cs:290,0.784613774359842)
--(axis cs:291,0.784163135983973)
--(axis cs:292,0.784491819247918)
--(axis cs:293,0.784905866362779)
--(axis cs:294,0.785050249643678)
--(axis cs:295,0.785051884164867)
--(axis cs:296,0.784939239618592)
--(axis cs:297,0.785507400879226)
--(axis cs:298,0.785277466551185)
--(axis cs:299,0.785522163479111)
--(axis cs:300,0.785522533056471)
--(axis cs:301,0.785641554363296)
--(axis cs:302,0.7857985636277)
--(axis cs:303,0.786142672279013)
--(axis cs:304,0.786184716979699)
--(axis cs:305,0.786319622144609)
--(axis cs:306,0.786138736124154)
--(axis cs:307,0.786691644033195)
--(axis cs:308,0.787117151544389)
--(axis cs:309,0.787167928161431)
--(axis cs:310,0.787297665593337)
--(axis cs:311,0.787485507117108)
--(axis cs:312,0.787911344201456)
--(axis cs:313,0.788166648504102)
--(axis cs:314,0.78837010198778)
--(axis cs:315,0.788355857947796)
--(axis cs:316,0.787945093712514)
--(axis cs:317,0.788474675570576)
--(axis cs:318,0.788895974683723)
--(axis cs:319,0.788843136867889)
--(axis cs:320,0.788823944240566)
--(axis cs:321,0.788629120894985)
--(axis cs:322,0.788910374193516)
--(axis cs:323,0.789269700569739)
--(axis cs:324,0.789300087176676)
--(axis cs:325,0.789279331243732)
--(axis cs:326,0.789091546265146)
--(axis cs:327,0.789323194814018)
--(axis cs:328,0.789586158812573)
--(axis cs:329,0.789844996234054)
--(axis cs:330,0.789819402131447)
--(axis cs:331,0.789436193967006)
--(axis cs:332,0.789710176462628)
--(axis cs:333,0.789975479613643)
--(axis cs:334,0.790136299748648)
--(axis cs:335,0.790109082091451)
--(axis cs:336,0.789934103571503)
--(axis cs:337,0.790209829173148)
--(axis cs:338,0.790565185446901)
--(axis cs:339,0.790685942730829)
--(axis cs:340,0.790790030912733)
--(axis cs:341,0.790673202376704)
--(axis cs:342,0.790837024987464)
--(axis cs:343,0.790616727544693)
--(axis cs:344,0.790600550030691)
--(axis cs:345,0.790576298656383)
--(axis cs:346,0.790659058087694)
--(axis cs:347,0.791036968077609)
--(axis cs:348,0.791122783094351)
--(axis cs:349,0.791204275602738)
--(axis cs:350,0.791177131131554)
--(axis cs:351,0.790994375127136)
--(axis cs:352,0.79125451336924)
--(axis cs:353,0.791631890286917)
--(axis cs:354,0.791451196984958)
--(axis cs:355,0.791423559831274)
--(axis cs:356,0.791062296418521)
--(axis cs:357,0.791067563167271)
--(axis cs:358,0.791142957998366)
--(axis cs:359,0.791219667794889)
--(axis cs:360,0.791103361814269)
--(axis cs:361,0.790729921344464)
--(axis cs:362,0.791181844255547)
--(axis cs:363,0.791493793513306)
--(axis cs:364,0.791475452130873)
--(axis cs:365,0.791447323982008)
--(axis cs:366,0.791243269565602)
--(axis cs:367,0.791685813437433)
--(axis cs:368,0.792048424132349)
--(axis cs:369,0.792113877613312)
--(axis cs:370,0.792083663965105)
--(axis cs:371,0.792095854140124)
--(axis cs:372,0.792536384255902)
--(axis cs:373,0.792845835743003)
--(axis cs:374,0.792889309936514)
--(axis cs:375,0.792856700053205)
--(axis cs:376,0.792644864867603)
--(axis cs:377,0.7930716723742)
--(axis cs:378,0.792975887617037)
--(axis cs:379,0.79308078626973)
--(axis cs:380,0.7930476150985)
--(axis cs:381,0.792922470150592)
--(axis cs:382,0.79293463669741)
--(axis cs:383,0.792952849495417)
--(axis cs:384,0.792876893295937)
--(axis cs:385,0.792843871559158)
--(axis cs:386,0.792919276570015)
--(axis cs:387,0.793244347019151)
--(axis cs:388,0.793530940492543)
--(axis cs:389,0.793491571326697)
--(axis cs:390,0.793456412954457)
--(axis cs:391,0.793541519972389)
--(axis cs:392,0.793457843805757)
--(axis cs:393,0.793750128560811)
--(axis cs:394,0.793937646978281)
--(axis cs:395,0.793899791906336)
--(axis cs:396,0.793802467007472)
--(axis cs:397,0.794205870163404)
--(axis cs:398,0.793987471940447)
--(axis cs:399,0.793848194554625)
--(axis cs:400,0.793922741743855)
--(axis cs:401,0.793593273630341)
--(axis cs:402,0.79376135620668)
--(axis cs:403,0.794033242424609)
--(axis cs:404,0.794225581122834)
--(axis cs:405,0.794102093023102)
--(axis cs:406,0.794428709732055)
--(axis cs:407,0.79430158747355)
--(axis cs:408,0.794589751325953)
--(axis cs:409,0.794399895521659)
--(axis cs:410,0.794468453959202)
--(axis cs:411,0.794334875191606)
--(axis cs:412,0.794568974630512)
--(axis cs:413,0.7947376550706)
--(axis cs:414,0.794808965665639)
--(axis cs:415,0.794876262622602)
--(axis cs:416,0.794737116898542)
--(axis cs:417,0.795124206133796)
--(axis cs:418,0.795134612453819)
--(axis cs:419,0.795105492325693)
--(axis cs:420,0.795171665873711)
--(axis cs:421,0.795240575879861)
--(axis cs:422,0.795462091521)
--(axis cs:423,0.795718588644343)
--(axis cs:424,0.795860599284993)
--(axis cs:425,0.795924356343147)
--(axis cs:426,0.795785275799048)
--(axis cs:427,0.796153732140018)
--(axis cs:428,0.79648157094519)
--(axis cs:429,0.796563760323059)
--(axis cs:430,0.796517394953308)
--(axis cs:431,0.796454194286894)
--(axis cs:432,0.79659922858081)
--(axis cs:433,0.796832488997447)
--(axis cs:434,0.796713559568952)
--(axis cs:435,0.79677339754281)
--(axis cs:436,0.796645363913688)
--(axis cs:437,0.796861607840619)
--(axis cs:438,0.79682300187518)
--(axis cs:439,0.796775955725037)
--(axis cs:440,0.796835936126563)
--(axis cs:441,0.796518411540972)
--(axis cs:442,0.796877537275962)
--(axis cs:443,0.797085174661132)
--(axis cs:444,0.796726306430987)
--(axis cs:445,0.796785324926119)
--(axis cs:446,0.796650394825084)
--(axis cs:447,0.797005262684368)
--(axis cs:448,0.797146286685148)
--(axis cs:449,0.797240760848734)
--(axis cs:450,0.797195148934878)
--(axis cs:451,0.797278438180676)
--(axis cs:452,0.797488620853825)
--(axis cs:453,0.797722912184215)
--(axis cs:454,0.797781309854008)
--(axis cs:455,0.797734421437228)
--(axis cs:456,0.797859893115266)
--(axis cs:457,0.798061005666619)
--(axis cs:458,0.798286952215868)
--(axis cs:459,0.79823782161836)
--(axis cs:460,0.798291153554514)
--(axis cs:461,0.798451273066191)
--(axis cs:462,0.798648611206931)
--(axis cs:463,0.798882035530368)
--(axis cs:464,0.798832259218965)
--(axis cs:465,0.798883494704851)
--(axis cs:466,0.798746681818924)
--(axis cs:467,0.799081907111643)
--(axis cs:468,0.799227354033693)
--(axis cs:469,0.799278714075389)
--(axis cs:470,0.799229203541988)
--(axis cs:471,0.799303580988116)
--(axis cs:472,0.799420519535304)
--(axis cs:473,0.799620892099523)
--(axis cs:474,0.79963618613288)
--(axis cs:475,0.799684807018409)
--(axis cs:476,0.799388544641297)
--(axis cs:477,0.799578225416037)
--(axis cs:478,0.799802717827319)
--(axis cs:479,0.799748899291593)
--(axis cs:480,0.799796456676202)
--(axis cs:481,0.799843732867874)
--(axis cs:482,0.799709101480757)
--(axis cs:483,0.79991088537016)
--(axis cs:484,0.799879509018633)
--(axis cs:485,0.799925154983784)
--(axis cs:486,0.799805371047432)
--(axis cs:487,0.799991318507661)
--(axis cs:488,0.800191873748348)
--(axis cs:489,0.800159498549809)
--(axis cs:490,0.799948755673022)
--(axis cs:491,0.799826470793037)
--(axis cs:492,0.800015700904867)
--(axis cs:493,0.800256441324832)
--(axis cs:494,0.800344099007564)
--(axis cs:495,0.800388134244797)
--(axis cs:496,0.800260664567824)
--(axis cs:497,0.800446768604329)
--(axis cs:498,0.800127333438407)
--(axis cs:499,0.800171049417404)
--(axis cs:499,0.82735906689737)
--(axis cs:499,0.82735906689737)
--(axis cs:498,0.827270590761377)
--(axis cs:497,0.827403998097869)
--(axis cs:496,0.827284803002001)
--(axis cs:495,0.827436016595777)
--(axis cs:494,0.827337819034044)
--(axis cs:493,0.827187530725387)
--(axis cs:492,0.826942244075439)
--(axis cs:491,0.826821257743141)
--(axis cs:490,0.826898108159818)
--(axis cs:489,0.826975580963355)
--(axis cs:488,0.827071739236432)
--(axis cs:487,0.826981362840616)
--(axis cs:486,0.826862726465697)
--(axis cs:485,0.826885499906896)
--(axis cs:484,0.826783890755681)
--(axis cs:483,0.826881401155974)
--(axis cs:482,0.826788329058647)
--(axis cs:481,0.826789869822241)
--(axis cs:480,0.82673800088804)
--(axis cs:479,0.826636193837724)
--(axis cs:478,0.826605777564191)
--(axis cs:477,0.826372391304318)
--(axis cs:476,0.826248960145421)
--(axis cs:475,0.82653213184502)
--(axis cs:474,0.826429147577991)
--(axis cs:473,0.826358992142746)
--(axis cs:472,0.826525013818101)
--(axis cs:471,0.826437034105155)
--(axis cs:470,0.826417560140938)
--(axis cs:469,0.826368093184409)
--(axis cs:468,0.826285233637481)
--(axis cs:467,0.82611493508768)
--(axis cs:466,0.825877662585412)
--(axis cs:465,0.825962611836576)
--(axis cs:464,0.825856033817543)
--(axis cs:463,0.825778999650012)
--(axis cs:462,0.825536474080048)
--(axis cs:461,0.82540671281867)
--(axis cs:460,0.825285122063832)
--(axis cs:459,0.825176164628877)
--(axis cs:458,0.825305925159607)
--(axis cs:457,0.82506592501299)
--(axis cs:456,0.824934043957372)
--(axis cs:455,0.825016682039341)
--(axis cs:454,0.824963474547667)
--(axis cs:453,0.825042176857444)
--(axis cs:452,0.824934313258362)
--(axis cs:451,0.824796793494832)
--(axis cs:450,0.824773942169255)
--(axis cs:449,0.824720203163289)
--(axis cs:448,0.82455694690612)
--(axis cs:447,0.824789842884221)
--(axis cs:446,0.824538987685585)
--(axis cs:445,0.824564132203033)
--(axis cs:444,0.824450386812323)
--(axis cs:443,0.824653082987817)
--(axis cs:442,0.82483606541729)
--(axis cs:441,0.824582431627924)
--(axis cs:440,0.824953272379673)
--(axis cs:439,0.82483952510433)
--(axis cs:438,0.824753942911424)
--(axis cs:437,0.825061984795831)
--(axis cs:436,0.824917448761997)
--(axis cs:435,0.824936611464646)
--(axis cs:434,0.824820542823972)
--(axis cs:433,0.825002137015234)
--(axis cs:432,0.824898595994933)
--(axis cs:431,0.824747153668509)
--(axis cs:430,0.82494628818709)
--(axis cs:429,0.824890242353589)
--(axis cs:428,0.824755068871906)
--(axis cs:427,0.824450770591166)
--(axis cs:426,0.824192366549697)
--(axis cs:425,0.824359997454118)
--(axis cs:424,0.824240354435728)
--(axis cs:423,0.824102433596258)
--(axis cs:422,0.823986128673553)
--(axis cs:421,0.82381582088436)
--(axis cs:420,0.823952545057303)
--(axis cs:419,0.823830372949613)
--(axis cs:418,0.823809642872622)
--(axis cs:417,0.823815651115095)
--(axis cs:416,0.823523828710209)
--(axis cs:415,0.823694640631172)
--(axis cs:414,0.823569989436148)
--(axis cs:413,0.823459862768884)
--(axis cs:412,0.823413450485965)
--(axis cs:411,0.823232271504716)
--(axis cs:410,0.823314495288996)
--(axis cs:409,0.823186842904391)
--(axis cs:408,0.823226852951833)
--(axis cs:407,0.823086121684329)
--(axis cs:406,0.823110691139741)
--(axis cs:405,0.822856134695289)
--(axis cs:404,0.822877668678197)
--(axis cs:403,0.822702150318608)
--(axis cs:402,0.82257958584868)
--(axis cs:401,0.822416238617788)
--(axis cs:400,0.822580825320314)
--(axis cs:399,0.822451057961382)
--(axis cs:398,0.822442453945761)
--(axis cs:397,0.822481906429573)
--(axis cs:396,0.82217730251203)
--(axis cs:395,0.822223952125824)
--(axis cs:394,0.822162039994333)
--(axis cs:393,0.822170365134263)
--(axis cs:392,0.822035735450347)
--(axis cs:391,0.822045778826811)
--(axis cs:390,0.822175621284383)
--(axis cs:389,0.822114836634414)
--(axis cs:388,0.822016530718849)
--(axis cs:387,0.821726985613644)
--(axis cs:386,0.821481863565439)
--(axis cs:385,0.821619171445703)
--(axis cs:384,0.821557154281527)
--(axis cs:383,0.82154938620159)
--(axis cs:382,0.821395171374876)
--(axis cs:381,0.821309237980493)
--(axis cs:380,0.82152771928383)
--(axis cs:379,0.821465466670046)
--(axis cs:378,0.821306100371592)
--(axis cs:377,0.821241916428457)
--(axis cs:376,0.820942038796512)
--(axis cs:375,0.821272424358814)
--(axis cs:374,0.821209155387129)
--(axis cs:373,0.821112335686241)
--(axis cs:372,0.820806426357026)
--(axis cs:371,0.820496390607628)
--(axis cs:370,0.82040892272247)
--(axis cs:369,0.820343212598951)
--(axis cs:368,0.820264602528139)
--(axis cs:367,0.819926948362694)
--(axis cs:366,0.819615647209368)
--(axis cs:365,0.819830348520096)
--(axis cs:364,0.819762909110817)
--(axis cs:363,0.819648854109657)
--(axis cs:362,0.819337847432653)
--(axis cs:361,0.818996270639111)
--(axis cs:360,0.819432233112744)
--(axis cs:359,0.819461236328452)
--(axis cs:358,0.819323193575018)
--(axis cs:357,0.819131083587397)
--(axis cs:356,0.819076980788425)
--(axis cs:355,0.819255733516657)
--(axis cs:354,0.819185992168029)
--(axis cs:353,0.819271442755455)
--(axis cs:352,0.818919953116584)
--(axis cs:351,0.818698813037651)
--(axis cs:350,0.818972635059191)
--(axis cs:349,0.818901271969829)
--(axis cs:348,0.818760209973959)
--(axis cs:347,0.818653875302556)
--(axis cs:346,0.818368314364087)
--(axis cs:345,0.818411263347531)
--(axis cs:344,0.818338783797719)
--(axis cs:343,0.818519223654188)
--(axis cs:342,0.818649236661682)
--(axis cs:341,0.818482121580959)
--(axis cs:340,0.818534731668996)
--(axis cs:339,0.81837733566341)
--(axis cs:338,0.818226777259559)
--(axis cs:337,0.818059283908242)
--(axis cs:336,0.817826655437455)
--(axis cs:335,0.817909050639201)
--(axis cs:334,0.817829271340743)
--(axis cs:333,0.817668068053288)
--(axis cs:332,0.817405746515912)
--(axis cs:331,0.817173135378742)
--(axis cs:330,0.817446207312421)
--(axis cs:329,0.817364974806451)
--(axis cs:328,0.817142026422104)
--(axis cs:327,0.81744026404804)
--(axis cs:326,0.817251120568174)
--(axis cs:325,0.817445584702809)
--(axis cs:324,0.817366670718768)
--(axis cs:323,0.817215601629492)
--(axis cs:322,0.816861271157781)
--(axis cs:321,0.816616023326764)
--(axis cs:320,0.816906592015974)
--(axis cs:319,0.816825225181475)
--(axis cs:318,0.816733869211345)
--(axis cs:317,0.816326494584723)
--(axis cs:316,0.815948340978106)
--(axis cs:315,0.816150200201779)
--(axis cs:314,0.816068907830356)
--(axis cs:313,0.816096128101807)
--(axis cs:312,0.816028014014915)
--(axis cs:311,0.815680808888953)
--(axis cs:310,0.815444430370499)
--(axis cs:309,0.8152661442851)
--(axis cs:308,0.815160257092636)
--(axis cs:307,0.814946189367095)
--(axis cs:306,0.814551489852493)
--(axis cs:305,0.814840103229316)
--(axis cs:304,0.814656747210769)
--(axis cs:303,0.814794232495142)
--(axis cs:302,0.814678531246292)
--(axis cs:301,0.81454756741788)
--(axis cs:300,0.814365328550695)
--(axis cs:299,0.814279903391569)
--(axis cs:298,0.813985635894205)
--(axis cs:297,0.814093983235358)
--(axis cs:296,0.813690183210072)
--(axis cs:295,0.813807864591058)
--(axis cs:294,0.813718765099376)
--(axis cs:293,0.813557615116393)
--(axis cs:292,0.813359724379333)
--(axis cs:291,0.813066034725936)
--(axis cs:290,0.813491655442141)
--(axis cs:289,0.813296729366114)
--(axis cs:288,0.812957399041597)
--(axis cs:287,0.812897152062494)
--(axis cs:286,0.812538353707426)
--(axis cs:285,0.81259466307559)
--(axis cs:284,0.812496816099261)
--(axis cs:283,0.812720395390465)
--(axis cs:282,0.812526892741158)
--(axis cs:281,0.812057136481782)
--(axis cs:280,0.812025996421825)
--(axis cs:279,0.811818908107027)
--(axis cs:278,0.811644287323474)
--(axis cs:277,0.811715762675103)
--(axis cs:276,0.811234610181457)
--(axis cs:275,0.811029048745616)
--(axis cs:274,0.810927070202628)
--(axis cs:273,0.810900743737387)
--(axis cs:272,0.810457744394057)
--(axis cs:271,0.809995877762754)
--(axis cs:270,0.81043806798975)
--(axis cs:269,0.810221122652537)
--(axis cs:268,0.81032175463976)
--(axis cs:267,0.809866088560825)
--(axis cs:266,0.809502231370626)
--(axis cs:265,0.809813834532218)
--(axis cs:264,0.809706277067844)
--(axis cs:263,0.809792886536082)
--(axis cs:262,0.809779517403557)
--(axis cs:261,0.809440579129618)
--(axis cs:260,0.809490327800677)
--(axis cs:259,0.809260336668959)
--(axis cs:258,0.809062225583529)
--(axis cs:257,0.80854148079264)
--(axis cs:256,0.808053230274725)
--(axis cs:255,0.808025776856695)
--(axis cs:254,0.807909009136948)
--(axis cs:253,0.807829106229306)
--(axis cs:252,0.807801662216547)
--(axis cs:251,0.807293057349588)
--(axis cs:250,0.807147888277283)
--(axis cs:249,0.806901518555035)
--(axis cs:248,0.806716789189532)
--(axis cs:247,0.807092099889329)
--(axis cs:246,0.807213780429409)
--(axis cs:245,0.80733904362778)
--(axis cs:244,0.807089545674256)
--(axis cs:243,0.806777543264567)
--(axis cs:242,0.807167241999046)
--(axis cs:241,0.806799877744611)
--(axis cs:240,0.806937478668814)
--(axis cs:239,0.806936734763725)
--(axis cs:238,0.80658229469088)
--(axis cs:237,0.806560335633658)
--(axis cs:236,0.80637620967532)
--(axis cs:235,0.806087593460114)
--(axis cs:234,0.805814111649079)
--(axis cs:233,0.805739638870917)
--(axis cs:232,0.805657710107782)
--(axis cs:231,0.805104939346213)
--(axis cs:230,0.805387432047503)
--(axis cs:229,0.805516559079952)
--(axis cs:228,0.805255370556351)
--(axis cs:227,0.804971533219822)
--(axis cs:226,0.804393841747022)
--(axis cs:225,0.804737114299787)
--(axis cs:224,0.804731283382671)
--(axis cs:223,0.80447411891551)
--(axis cs:222,0.803893452530937)
--(axis cs:221,0.80330694590905)
--(axis cs:220,0.803725262767496)
--(axis cs:219,0.803727039968112)
--(axis cs:218,0.803329045752154)
--(axis cs:217,0.803672544865317)
--(axis cs:216,0.803743140307006)
--(axis cs:215,0.803520196264637)
--(axis cs:214,0.803529447021052)
--(axis cs:213,0.80405275009588)
--(axis cs:212,0.804711332953434)
--(axis cs:211,0.804344322198515)
--(axis cs:210,0.804030238918862)
--(axis cs:209,0.80388206021667)
--(axis cs:208,0.803585588978684)
--(axis cs:207,0.803855278020195)
--(axis cs:206,0.803392269531963)
--(axis cs:205,0.803751997818696)
--(axis cs:204,0.803592707692182)
--(axis cs:203,0.803187202450501)
--(axis cs:202,0.802494836299448)
--(axis cs:201,0.80183204848496)
--(axis cs:200,0.802194878832169)
--(axis cs:199,0.801866231381926)
--(axis cs:198,0.801628466844088)
--(axis cs:197,0.801679268966163)
--(axis cs:196,0.802001957607855)
--(axis cs:195,0.801777885663998)
--(axis cs:194,0.801608553832337)
--(axis cs:193,0.801475005461542)
--(axis cs:192,0.801553859814039)
--(axis cs:191,0.800865422420122)
--(axis cs:190,0.801249483217911)
--(axis cs:189,0.800898605034356)
--(axis cs:188,0.801077391470874)
--(axis cs:187,0.800719861320786)
--(axis cs:186,0.800136385806357)
--(axis cs:185,0.800527863157094)
--(axis cs:184,0.80016099925117)
--(axis cs:183,0.800249881769534)
--(axis cs:182,0.799861867798121)
--(axis cs:181,0.799068607849564)
--(axis cs:180,0.798665604625468)
--(axis cs:179,0.798457599909493)
--(axis cs:178,0.798515877575028)
--(axis cs:177,0.798796953138665)
--(axis cs:176,0.79816017126238)
--(axis cs:175,0.797742467565493)
--(axis cs:174,0.797523938441921)
--(axis cs:173,0.797968666301867)
--(axis cs:172,0.797723884543838)
--(axis cs:171,0.796925031487798)
--(axis cs:170,0.796854776821518)
--(axis cs:169,0.796433892352176)
--(axis cs:168,0.796961983051809)
--(axis cs:167,0.796640883147562)
--(axis cs:166,0.795922184319411)
--(axis cs:165,0.795666286162179)
--(axis cs:164,0.795221467350806)
--(axis cs:163,0.794637360186644)
--(axis cs:162,0.793719752780807)
--(axis cs:161,0.79307520340463)
--(axis cs:160,0.793691515658677)
--(axis cs:159,0.79342059966289)
--(axis cs:158,0.792818105425478)
--(axis cs:157,0.791866212360456)
--(axis cs:156,0.790949905772045)
--(axis cs:155,0.791372685838999)
--(axis cs:154,0.790875620831718)
--(axis cs:153,0.790241133663967)
--(axis cs:152,0.789912019390842)
--(axis cs:151,0.789914317026874)
--(axis cs:150,0.789708249708449)
--(axis cs:149,0.789190547920394)
--(axis cs:148,0.788716227022953)
--(axis cs:147,0.787706183246608)
--(axis cs:146,0.786889650331605)
--(axis cs:145,0.787380145035711)
--(axis cs:144,0.787074271039542)
--(axis cs:143,0.786198948613454)
--(axis cs:142,0.78627629999117)
--(axis cs:141,0.785499407104838)
--(axis cs:140,0.786358297008967)
--(axis cs:139,0.786024583605321)
--(axis cs:138,0.785755143547862)
--(axis cs:137,0.786124718303116)
--(axis cs:136,0.785319540658301)
--(axis cs:135,0.785890649243678)
--(axis cs:134,0.785283020152554)
--(axis cs:133,0.784534191087254)
--(axis cs:132,0.78426046573833)
--(axis cs:131,0.783172551515882)
--(axis cs:130,0.782534587182724)
--(axis cs:129,0.782136126644614)
--(axis cs:128,0.78214577354791)
--(axis cs:127,0.780947698055439)
--(axis cs:126,0.779722722917284)
--(axis cs:125,0.780141220516782)
--(axis cs:124,0.779447319823912)
--(axis cs:123,0.779668026826668)
--(axis cs:122,0.77919468851894)
--(axis cs:121,0.777830295449189)
--(axis cs:120,0.777101828749723)
--(axis cs:119,0.776640904671259)
--(axis cs:118,0.775833780860871)
--(axis cs:117,0.775838686454122)
--(axis cs:116,0.774403173873912)
--(axis cs:115,0.774223496039481)
--(axis cs:114,0.773422304083716)
--(axis cs:113,0.772582151163574)
--(axis cs:112,0.771940949291445)
--(axis cs:111,0.771435857648231)
--(axis cs:110,0.771146018809673)
--(axis cs:109,0.770263700412209)
--(axis cs:108,0.769150503550778)
--(axis cs:107,0.769161903300282)
--(axis cs:106,0.767617444712091)
--(axis cs:105,0.767894762085148)
--(axis cs:104,0.766932326665287)
--(axis cs:103,0.766880625611233)
--(axis cs:102,0.765968387092413)
--(axis cs:101,0.764290129904633)
--(axis cs:100,0.763073209389042)
--(axis cs:99,0.762341681636649)
--(axis cs:98,0.761641123198919)
--(axis cs:97,0.763456214539064)
--(axis cs:96,0.762100620438495)
--(axis cs:95,0.762498200039162)
--(axis cs:94,0.761356622689823)
--(axis cs:93,0.760875389853184)
--(axis cs:92,0.760968521583752)
--(axis cs:91,0.75952484172714)
--(axis cs:90,0.758695131748252)
--(axis cs:89,0.757799832079518)
--(axis cs:88,0.75715808412782)
--(axis cs:87,0.757155232250541)
--(axis cs:86,0.754984034026624)
--(axis cs:85,0.754076446419437)
--(axis cs:84,0.753086463332132)
--(axis cs:83,0.751070744189851)
--(axis cs:82,0.750292408550475)
--(axis cs:81,0.75046409072111)
--(axis cs:80,0.749629273043222)
--(axis cs:79,0.748157090776429)
--(axis cs:78,0.746376719785835)
--(axis cs:77,0.745554169613913)
--(axis cs:76,0.742938317351229)
--(axis cs:75,0.742309327548795)
--(axis cs:74,0.740662625237858)
--(axis cs:73,0.738540928876078)
--(axis cs:72,0.739028222759626)
--(axis cs:71,0.736993701175436)
--(axis cs:70,0.736003940679115)
--(axis cs:69,0.734108770323824)
--(axis cs:68,0.733091823625408)
--(axis cs:67,0.732841000419676)
--(axis cs:66,0.729814800619835)
--(axis cs:65,0.729977892826502)
--(axis cs:64,0.727810845484027)
--(axis cs:63,0.726148756165809)
--(axis cs:62,0.724798564796364)
--(axis cs:61,0.721453346068281)
--(axis cs:60,0.721148125134406)
--(axis cs:59,0.719255658201712)
--(axis cs:58,0.71797680574463)
--(axis cs:57,0.716683043672297)
--(axis cs:56,0.717352249544038)
--(axis cs:55,0.71632843912484)
--(axis cs:54,0.7136964693106)
--(axis cs:53,0.715023388240937)
--(axis cs:52,0.71385777924598)
--(axis cs:51,0.710516793761986)
--(axis cs:50,0.710492518676323)
--(axis cs:49,0.708556110655763)
--(axis cs:48,0.706129655579243)
--(axis cs:47,0.702367211418312)
--(axis cs:46,0.704755097545766)
--(axis cs:45,0.70354732814122)
--(axis cs:44,0.701329214087981)
--(axis cs:43,0.696875933279577)
--(axis cs:42,0.697034148206671)
--(axis cs:41,0.691248661112809)
--(axis cs:40,0.689562042554055)
--(axis cs:39,0.68568454872199)
--(axis cs:38,0.680322539994987)
--(axis cs:37,0.678733779910343)
--(axis cs:36,0.676875725827708)
--(axis cs:35,0.674342765676039)
--(axis cs:34,0.670478552774077)
--(axis cs:33,0.673179025756825)
--(axis cs:32,0.675327157354963)
--(axis cs:31,0.673333239972666)
--(axis cs:30,0.673114456172443)
--(axis cs:29,0.667123589331697)
--(axis cs:28,0.664995260323505)
--(axis cs:27,0.665274773852952)
--(axis cs:26,0.657493587561849)
--(axis cs:25,0.651713154870905)
--(axis cs:24,0.646093064308184)
--(axis cs:23,0.642519164307231)
--(axis cs:22,0.649009832682026)
--(axis cs:21,0.650394405943334)
--(axis cs:20,0.647097806169109)
--(axis cs:19,0.640404168306532)
--(axis cs:18,0.638834998865055)
--(axis cs:17,0.652047054920962)
--(axis cs:16,0.638976266653005)
--(axis cs:15,0.638082989274559)
--(axis cs:14,0.627544355650088)
--(axis cs:13,0.62584286106057)
--(axis cs:12,0.629526613847949)
--(axis cs:11,0.617206468932027)
--(axis cs:10,0.612644145124134)
--(axis cs:9,0.600662743031508)
--(axis cs:8,0.601199090719374)
--(axis cs:7,0.59162803448212)
--(axis cs:6,0.550733897331529)
--(axis cs:5,0.573813778904008)
--(axis cs:4,0.581709632706446)
--(axis cs:3,0.576963073230056)
--(axis cs:2,0.609953041270436)
--(axis cs:1,0.475858354904368)
--(axis cs:0,0.520757801897424)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.548910275669254)
--(axis cs:0,0.306589329702093)
--(axis cs:1,0.383786895825716)
--(axis cs:2,0.435772286522003)
--(axis cs:3,0.454381698575524)
--(axis cs:4,0.441646378427782)
--(axis cs:5,0.458623782869614)
--(axis cs:6,0.443530190846833)
--(axis cs:7,0.41792477002747)
--(axis cs:8,0.426355119904084)
--(axis cs:9,0.433421081786786)
--(axis cs:10,0.422678197184126)
--(axis cs:11,0.439461874170247)
--(axis cs:12,0.442833078070343)
--(axis cs:13,0.461715534565096)
--(axis cs:14,0.457827091201913)
--(axis cs:15,0.452459862757566)
--(axis cs:16,0.455586162955032)
--(axis cs:17,0.454574516982138)
--(axis cs:18,0.458854844746095)
--(axis cs:19,0.45462712094512)
--(axis cs:20,0.456284159785617)
--(axis cs:21,0.451285325599404)
--(axis cs:22,0.444253367731904)
--(axis cs:23,0.451612031601593)
--(axis cs:24,0.458571767496791)
--(axis cs:25,0.462569411604199)
--(axis cs:26,0.460426506716502)
--(axis cs:27,0.460454301705601)
--(axis cs:28,0.464966088281365)
--(axis cs:29,0.468287582242353)
--(axis cs:30,0.471889965907229)
--(axis cs:31,0.46918186333488)
--(axis cs:32,0.463214584250257)
--(axis cs:33,0.463143749187024)
--(axis cs:34,0.462879113224918)
--(axis cs:35,0.464011616978296)
--(axis cs:36,0.462840474902589)
--(axis cs:37,0.459578193609119)
--(axis cs:38,0.46619151848565)
--(axis cs:39,0.463052637712915)
--(axis cs:40,0.464096311158033)
--(axis cs:41,0.467418399088986)
--(axis cs:42,0.46192972378951)
--(axis cs:43,0.471105054576205)
--(axis cs:44,0.473799096558898)
--(axis cs:45,0.470387897007918)
--(axis cs:46,0.47242499599169)
--(axis cs:47,0.475193999204713)
--(axis cs:48,0.476175341987445)
--(axis cs:49,0.471380984610185)
--(axis cs:50,0.468843736632827)
--(axis cs:51,0.468626892243469)
--(axis cs:52,0.474947315069731)
--(axis cs:53,0.477543299032472)
--(axis cs:54,0.475097615538373)
--(axis cs:55,0.473915778977511)
--(axis cs:56,0.476828717491366)
--(axis cs:57,0.473733250280463)
--(axis cs:58,0.475057563917896)
--(axis cs:59,0.474208548319977)
--(axis cs:60,0.473323878301823)
--(axis cs:61,0.472820489120792)
--(axis cs:62,0.470377065491931)
--(axis cs:63,0.47260334970318)
--(axis cs:64,0.472285185436595)
--(axis cs:65,0.472085085534962)
--(axis cs:66,0.469455560799889)
--(axis cs:67,0.46568119945624)
--(axis cs:68,0.470602908747997)
--(axis cs:69,0.471444552734248)
--(axis cs:70,0.469872423756481)
--(axis cs:71,0.468836446655364)
--(axis cs:72,0.466603982089345)
--(axis cs:73,0.467423592022724)
--(axis cs:74,0.467882116082169)
--(axis cs:75,0.469660623022883)
--(axis cs:76,0.470848816984456)
--(axis cs:77,0.470544802915433)
--(axis cs:78,0.472692372890107)
--(axis cs:79,0.474135252447681)
--(axis cs:80,0.473502253224385)
--(axis cs:81,0.473690449603651)
--(axis cs:82,0.4728165406071)
--(axis cs:83,0.473369519681579)
--(axis cs:84,0.471963914130304)
--(axis cs:85,0.472367234558723)
--(axis cs:86,0.471810316365269)
--(axis cs:87,0.473801181960721)
--(axis cs:88,0.474277749594518)
--(axis cs:89,0.475490845539153)
--(axis cs:90,0.47609737287211)
--(axis cs:91,0.479237399959638)
--(axis cs:92,0.476487229862804)
--(axis cs:93,0.476518072874244)
--(axis cs:94,0.476318767153852)
--(axis cs:95,0.476752945613026)
--(axis cs:96,0.474792472826787)
--(axis cs:97,0.476316909758178)
--(axis cs:98,0.47697659030479)
--(axis cs:99,0.479683608190728)
--(axis cs:100,0.479936349314692)
--(axis cs:101,0.47984108167975)
--(axis cs:102,0.481560542111809)
--(axis cs:103,0.482285653578505)
--(axis cs:104,0.484515384796678)
--(axis cs:105,0.484448749213873)
--(axis cs:106,0.485730721845277)
--(axis cs:107,0.487372461313368)
--(axis cs:108,0.488995027712042)
--(axis cs:109,0.488640025327698)
--(axis cs:110,0.488434487677351)
--(axis cs:111,0.489305937301008)
--(axis cs:112,0.489479143316691)
--(axis cs:113,0.491132601133426)
--(axis cs:114,0.491007738246402)
--(axis cs:115,0.491052404225248)
--(axis cs:116,0.492082064689024)
--(axis cs:117,0.489330384532194)
--(axis cs:118,0.491420324542854)
--(axis cs:119,0.491516399194842)
--(axis cs:120,0.491116358351833)
--(axis cs:121,0.492564030656622)
--(axis cs:122,0.49314865027624)
--(axis cs:123,0.494242379033149)
--(axis cs:124,0.493033950962375)
--(axis cs:125,0.491620767115227)
--(axis cs:126,0.49009670409504)
--(axis cs:127,0.488736418913917)
--(axis cs:128,0.489057576308539)
--(axis cs:129,0.488266584050451)
--(axis cs:130,0.486970432190063)
--(axis cs:131,0.487346496955783)
--(axis cs:132,0.488557992059713)
--(axis cs:133,0.490616809128517)
--(axis cs:134,0.491372705237413)
--(axis cs:135,0.490721799489623)
--(axis cs:136,0.489462971119333)
--(axis cs:137,0.488157862199838)
--(axis cs:138,0.487732883791586)
--(axis cs:139,0.487988883596093)
--(axis cs:140,0.487388941190188)
--(axis cs:141,0.486899262823831)
--(axis cs:142,0.486023513095703)
--(axis cs:143,0.486895752020196)
--(axis cs:144,0.486192669496801)
--(axis cs:145,0.485683782411106)
--(axis cs:146,0.485710606331463)
--(axis cs:147,0.48577962441546)
--(axis cs:148,0.486967082347556)
--(axis cs:149,0.488394407523424)
--(axis cs:150,0.488775248397478)
--(axis cs:151,0.489439321616362)
--(axis cs:152,0.488197518283116)
--(axis cs:153,0.489772929963911)
--(axis cs:154,0.49106141887876)
--(axis cs:155,0.49107032452412)
--(axis cs:156,0.491543774891134)
--(axis cs:157,0.491944288262517)
--(axis cs:158,0.493561932916854)
--(axis cs:159,0.494554220039814)
--(axis cs:160,0.49490315818847)
--(axis cs:161,0.494531158333036)
--(axis cs:162,0.494786317725466)
--(axis cs:163,0.495989129180305)
--(axis cs:164,0.497219966732096)
--(axis cs:165,0.496816747777501)
--(axis cs:166,0.497321021897802)
--(axis cs:167,0.496381079207936)
--(axis cs:168,0.497628939915588)
--(axis cs:169,0.49781818952798)
--(axis cs:170,0.497544065544116)
--(axis cs:171,0.497805988928399)
--(axis cs:172,0.498560013096666)
--(axis cs:173,0.499936330783019)
--(axis cs:174,0.499442675658916)
--(axis cs:175,0.498653308116702)
--(axis cs:176,0.499224261291194)
--(axis cs:177,0.498725088868058)
--(axis cs:178,0.499780639023904)
--(axis cs:179,0.501084183075349)
--(axis cs:180,0.501111301184655)
--(axis cs:181,0.501374432795354)
--(axis cs:182,0.502117769308477)
--(axis cs:183,0.503660436456104)
--(axis cs:184,0.504393706432743)
--(axis cs:185,0.503961977042381)
--(axis cs:186,0.503642648989882)
--(axis cs:187,0.504589635854944)
--(axis cs:188,0.504851106277122)
--(axis cs:189,0.505277766776629)
--(axis cs:190,0.504734242794576)
--(axis cs:191,0.503662697515699)
--(axis cs:192,0.504100178731233)
--(axis cs:193,0.505422094491994)
--(axis cs:194,0.507068736543062)
--(axis cs:195,0.507408875656432)
--(axis cs:196,0.508559303537067)
--(axis cs:197,0.509410227666525)
--(axis cs:198,0.510050509468654)
--(axis cs:199,0.51177497963312)
--(axis cs:200,0.511651838209527)
--(axis cs:201,0.51258255637907)
--(axis cs:202,0.513916905808042)
--(axis cs:203,0.514893254908881)
--(axis cs:204,0.513976479722914)
--(axis cs:205,0.51409612502483)
--(axis cs:206,0.513938224424484)
--(axis cs:207,0.514870866766654)
--(axis cs:208,0.515742572427777)
--(axis cs:209,0.516728480696027)
--(axis cs:210,0.51611892535918)
--(axis cs:211,0.516126059637392)
--(axis cs:212,0.515821774570978)
--(axis cs:213,0.516595996120251)
--(axis cs:214,0.517630998194094)
--(axis cs:215,0.51697332264817)
--(axis cs:216,0.517722459496787)
--(axis cs:217,0.517095364214599)
--(axis cs:218,0.517687371042476)
--(axis cs:219,0.518264677181778)
--(axis cs:220,0.518276578040353)
--(axis cs:221,0.518931673603861)
--(axis cs:222,0.519504676314579)
--(axis cs:223,0.519770477693274)
--(axis cs:224,0.519298365345469)
--(axis cs:225,0.519251641365636)
--(axis cs:226,0.519762925835875)
--(axis cs:227,0.520834635828911)
--(axis cs:228,0.521333662224411)
--(axis cs:229,0.521724493234548)
--(axis cs:230,0.522025169473223)
--(axis cs:231,0.521588297521496)
--(axis cs:232,0.521884001455954)
--(axis cs:233,0.521516262176916)
--(axis cs:234,0.521722515439696)
--(axis cs:235,0.521357421765642)
--(axis cs:236,0.522426338086464)
--(axis cs:237,0.521683173648782)
--(axis cs:238,0.521997059996349)
--(axis cs:239,0.522577917825372)
--(axis cs:240,0.522947271932231)
--(axis cs:241,0.523392557082795)
--(axis cs:242,0.523545388224812)
--(axis cs:243,0.524389254760476)
--(axis cs:244,0.52403186194054)
--(axis cs:245,0.523737742521448)
--(axis cs:246,0.523830761643402)
--(axis cs:247,0.523388851401463)
--(axis cs:248,0.523730619168307)
--(axis cs:249,0.523864791641375)
--(axis cs:250,0.522858374657452)
--(axis cs:251,0.52280325527781)
--(axis cs:252,0.523264005934302)
--(axis cs:253,0.52372478347878)
--(axis cs:254,0.5240324295182)
--(axis cs:255,0.523657455771084)
--(axis cs:256,0.523408614278125)
--(axis cs:257,0.523860972701635)
--(axis cs:258,0.524068962707386)
--(axis cs:259,0.524211329637778)
--(axis cs:260,0.524097470965136)
--(axis cs:261,0.525367319957908)
--(axis cs:262,0.525831108764118)
--(axis cs:263,0.526021362971356)
--(axis cs:264,0.527015013850793)
--(axis cs:265,0.526456291468482)
--(axis cs:266,0.526836478490502)
--(axis cs:267,0.52811421507851)
--(axis cs:268,0.528492958943903)
--(axis cs:269,0.528283330386238)
--(axis cs:270,0.528155855087088)
--(axis cs:271,0.528429226449061)
--(axis cs:272,0.528041053790144)
--(axis cs:273,0.528383081913874)
--(axis cs:274,0.527953137428474)
--(axis cs:275,0.52747281654981)
--(axis cs:276,0.528067806698206)
--(axis cs:277,0.528252582449196)
--(axis cs:278,0.52886448373791)
--(axis cs:279,0.529073118798615)
--(axis cs:280,0.529162986250823)
--(axis cs:281,0.530025713558779)
--(axis cs:282,0.530893901462682)
--(axis cs:283,0.530374368804729)
--(axis cs:284,0.531340239821775)
--(axis cs:285,0.531356397379417)
--(axis cs:286,0.531542994012816)
--(axis cs:287,0.532443156587744)
--(axis cs:288,0.533243176061607)
--(axis cs:289,0.53399755081823)
--(axis cs:290,0.534117061610695)
--(axis cs:291,0.534950861288225)
--(axis cs:292,0.535251345878021)
--(axis cs:293,0.536041467350169)
--(axis cs:294,0.536832592993859)
--(axis cs:295,0.53682895572203)
--(axis cs:296,0.536164697896116)
--(axis cs:297,0.536377767964216)
--(axis cs:298,0.536535526640501)
--(axis cs:299,0.536831450729958)
--(axis cs:300,0.536572803018226)
--(axis cs:301,0.535632284096889)
--(axis cs:302,0.535992601661962)
--(axis cs:303,0.535808175131222)
--(axis cs:304,0.535834045868386)
--(axis cs:305,0.535511620888309)
--(axis cs:306,0.53531239605705)
--(axis cs:307,0.535032509447956)
--(axis cs:308,0.535457765507783)
--(axis cs:309,0.535905831020658)
--(axis cs:310,0.535239873883703)
--(axis cs:311,0.535080431907105)
--(axis cs:312,0.534462311081193)
--(axis cs:313,0.53457736828492)
--(axis cs:314,0.534790304773243)
--(axis cs:315,0.534909680243304)
--(axis cs:316,0.53418654034503)
--(axis cs:317,0.533704180741942)
--(axis cs:318,0.53372402773562)
--(axis cs:319,0.532815667063536)
--(axis cs:320,0.532427709888902)
--(axis cs:321,0.531834648214975)
--(axis cs:322,0.532001257599979)
--(axis cs:323,0.531898773137006)
--(axis cs:324,0.531740452289834)
--(axis cs:325,0.531655902245765)
--(axis cs:326,0.531536164243086)
--(axis cs:327,0.531694281492864)
--(axis cs:328,0.532051442638464)
--(axis cs:329,0.532033088272612)
--(axis cs:330,0.532200787933348)
--(axis cs:331,0.532797902879631)
--(axis cs:332,0.533129559722745)
--(axis cs:333,0.533239907427299)
--(axis cs:334,0.533720993631325)
--(axis cs:335,0.533819497998079)
--(axis cs:336,0.533709285069474)
--(axis cs:337,0.534713097280282)
--(axis cs:338,0.534971164433569)
--(axis cs:339,0.535137803289122)
--(axis cs:340,0.5352324209621)
--(axis cs:341,0.534857528266154)
--(axis cs:342,0.535041590610904)
--(axis cs:343,0.535168639303416)
--(axis cs:344,0.535384626275065)
--(axis cs:345,0.53548169789124)
--(axis cs:346,0.535085721570065)
--(axis cs:347,0.535122609918583)
--(axis cs:348,0.535699327612539)
--(axis cs:349,0.535362057014081)
--(axis cs:350,0.535059013094677)
--(axis cs:351,0.535057920498226)
--(axis cs:352,0.534745809406101)
--(axis cs:353,0.53509112864825)
--(axis cs:354,0.535040887656721)
--(axis cs:355,0.534660525752914)
--(axis cs:356,0.5342862776007)
--(axis cs:357,0.534353082101042)
--(axis cs:358,0.534692648193978)
--(axis cs:359,0.534855455790144)
--(axis cs:360,0.534793748208785)
--(axis cs:361,0.534762849374072)
--(axis cs:362,0.534159412338117)
--(axis cs:363,0.534286199473605)
--(axis cs:364,0.535240959163248)
--(axis cs:365,0.535314126204021)
--(axis cs:366,0.535866167010612)
--(axis cs:367,0.536294526272375)
--(axis cs:368,0.536515603981198)
--(axis cs:369,0.537215820800666)
--(axis cs:370,0.537136802688339)
--(axis cs:371,0.537126816930847)
--(axis cs:372,0.537861790219867)
--(axis cs:373,0.537926773298739)
--(axis cs:374,0.538399967851451)
--(axis cs:375,0.538444228700206)
--(axis cs:376,0.538428251427407)
--(axis cs:377,0.538421343526049)
--(axis cs:378,0.538899320262408)
--(axis cs:379,0.539389590433013)
--(axis cs:380,0.539453089563423)
--(axis cs:381,0.539784334700919)
--(axis cs:382,0.540203661153478)
--(axis cs:383,0.540721448197976)
--(axis cs:384,0.54068529224439)
--(axis cs:385,0.540721111380209)
--(axis cs:386,0.541007291858256)
--(axis cs:387,0.541449026003006)
--(axis cs:388,0.541844036430835)
--(axis cs:389,0.542141795189675)
--(axis cs:390,0.542060497377831)
--(axis cs:391,0.541403239651639)
--(axis cs:392,0.541394567530635)
--(axis cs:393,0.541977050650546)
--(axis cs:394,0.542391063956212)
--(axis cs:395,0.541986428828475)
--(axis cs:396,0.542006391602957)
--(axis cs:397,0.54160490173271)
--(axis cs:398,0.542147762384536)
--(axis cs:399,0.542515401659571)
--(axis cs:400,0.542391978379764)
--(axis cs:401,0.542577780392408)
--(axis cs:402,0.542958043838995)
--(axis cs:403,0.543441437488895)
--(axis cs:404,0.542772904935403)
--(axis cs:405,0.542625932905803)
--(axis cs:406,0.542321903255268)
--(axis cs:407,0.542786671862497)
--(axis cs:408,0.54299203314785)
--(axis cs:409,0.543209262925837)
--(axis cs:410,0.543116235878174)
--(axis cs:411,0.542558550587211)
--(axis cs:412,0.542587730412855)
--(axis cs:413,0.543063333340659)
--(axis cs:414,0.543392801583743)
--(axis cs:415,0.543211666822219)
--(axis cs:416,0.54315675711618)
--(axis cs:417,0.543297337509008)
--(axis cs:418,0.544027482664701)
--(axis cs:419,0.543406486087528)
--(axis cs:420,0.543260775712705)
--(axis cs:421,0.543104221412875)
--(axis cs:422,0.543109268084346)
--(axis cs:423,0.54315671797991)
--(axis cs:424,0.543125832777741)
--(axis cs:425,0.543256719553547)
--(axis cs:426,0.54283495544791)
--(axis cs:427,0.543067443050646)
--(axis cs:428,0.543030053288658)
--(axis cs:429,0.543109282661225)
--(axis cs:430,0.543095985175218)
--(axis cs:431,0.543015843358462)
--(axis cs:432,0.542685050040506)
--(axis cs:433,0.542942898810881)
--(axis cs:434,0.543182687767537)
--(axis cs:435,0.543420976444142)
--(axis cs:436,0.54339220688955)
--(axis cs:437,0.543812801659014)
--(axis cs:438,0.544075438511523)
--(axis cs:439,0.544185000863509)
--(axis cs:440,0.543929374590097)
--(axis cs:441,0.543446900919832)
--(axis cs:442,0.544185119716814)
--(axis cs:443,0.544534880021229)
--(axis cs:444,0.544975663985603)
--(axis cs:445,0.544732035158655)
--(axis cs:446,0.54440091584489)
--(axis cs:447,0.544831133170461)
--(axis cs:448,0.545381813662623)
--(axis cs:449,0.545434488590976)
--(axis cs:450,0.544740448999874)
--(axis cs:451,0.544023262239769)
--(axis cs:452,0.544455823801671)
--(axis cs:453,0.544640070199035)
--(axis cs:454,0.545209685842119)
--(axis cs:455,0.545045978601374)
--(axis cs:456,0.54487070748731)
--(axis cs:457,0.54520960932751)
--(axis cs:458,0.545028027619564)
--(axis cs:459,0.545160451162082)
--(axis cs:460,0.54518631349508)
--(axis cs:461,0.545314687723898)
--(axis cs:462,0.54582237059739)
--(axis cs:463,0.546198361043204)
--(axis cs:464,0.546661188808253)
--(axis cs:465,0.546275918198527)
--(axis cs:466,0.545985585972256)
--(axis cs:467,0.546093216658128)
--(axis cs:468,0.545603964010017)
--(axis cs:469,0.545048340633458)
--(axis cs:470,0.544917587108207)
--(axis cs:471,0.544754376071026)
--(axis cs:472,0.545226936649195)
--(axis cs:473,0.545407643119437)
--(axis cs:474,0.545638053647288)
--(axis cs:475,0.545304021958517)
--(axis cs:476,0.544840098193547)
--(axis cs:477,0.5450686645317)
--(axis cs:478,0.545390989053746)
--(axis cs:479,0.545742438838906)
--(axis cs:480,0.545486711656612)
--(axis cs:481,0.545461967273135)
--(axis cs:482,0.545322750861945)
--(axis cs:483,0.545288233251172)
--(axis cs:484,0.545920939060325)
--(axis cs:485,0.545858498720629)
--(axis cs:486,0.545923546100419)
--(axis cs:487,0.546294527321475)
--(axis cs:488,0.54603146229629)
--(axis cs:489,0.545894670290799)
--(axis cs:490,0.545585163724531)
--(axis cs:491,0.545591534752516)
--(axis cs:492,0.546121015403123)
--(axis cs:493,0.546753637965008)
--(axis cs:494,0.547156251050742)
--(axis cs:495,0.5469842319873)
--(axis cs:496,0.546761851436304)
--(axis cs:497,0.547067016798831)
--(axis cs:498,0.547487908838455)
--(axis cs:499,0.547749277578635)
--(axis cs:499,0.57873526954157)
--(axis cs:499,0.57873526954157)
--(axis cs:498,0.578507359519802)
--(axis cs:497,0.578476837754086)
--(axis cs:496,0.578356923589765)
--(axis cs:495,0.578252446704175)
--(axis cs:494,0.578384524816723)
--(axis cs:493,0.578087576046491)
--(axis cs:492,0.577520587002772)
--(axis cs:491,0.576955236986317)
--(axis cs:490,0.576938025782812)
--(axis cs:489,0.577128051015414)
--(axis cs:488,0.577000561436161)
--(axis cs:487,0.577134549560765)
--(axis cs:486,0.576732042932222)
--(axis cs:485,0.576486465953459)
--(axis cs:484,0.576500143389546)
--(axis cs:483,0.575863062764621)
--(axis cs:482,0.575929467011913)
--(axis cs:481,0.575864963173221)
--(axis cs:480,0.575637330699753)
--(axis cs:479,0.575821931328725)
--(axis cs:478,0.575444068524468)
--(axis cs:477,0.575207923840315)
--(axis cs:476,0.575061459220901)
--(axis cs:475,0.575508126742286)
--(axis cs:474,0.575352690914116)
--(axis cs:473,0.575027312330664)
--(axis cs:472,0.574671076980864)
--(axis cs:471,0.574315598259696)
--(axis cs:470,0.574916985475583)
--(axis cs:469,0.574578222831657)
--(axis cs:468,0.574548438992192)
--(axis cs:467,0.57501736760851)
--(axis cs:466,0.574809793427642)
--(axis cs:465,0.574689510598211)
--(axis cs:464,0.575009305295016)
--(axis cs:463,0.575369149539568)
--(axis cs:462,0.575300754404366)
--(axis cs:461,0.574707349787609)
--(axis cs:460,0.574832848268829)
--(axis cs:459,0.574429545742916)
--(axis cs:458,0.574080098521107)
--(axis cs:457,0.574779567329296)
--(axis cs:456,0.574389226203165)
--(axis cs:455,0.57506254272273)
--(axis cs:454,0.574772854441415)
--(axis cs:453,0.57439107533315)
--(axis cs:452,0.574470092234659)
--(axis cs:451,0.574566263953631)
--(axis cs:450,0.57489049111505)
--(axis cs:449,0.575765493904877)
--(axis cs:448,0.575524437980306)
--(axis cs:447,0.57524263912869)
--(axis cs:446,0.574819096019736)
--(axis cs:445,0.574974884847857)
--(axis cs:444,0.575077174863048)
--(axis cs:443,0.574727257264661)
--(axis cs:442,0.574739805257455)
--(axis cs:441,0.573986987148143)
--(axis cs:440,0.574944975374442)
--(axis cs:439,0.575110794571256)
--(axis cs:438,0.575394492892834)
--(axis cs:437,0.575159111515652)
--(axis cs:436,0.57515952835871)
--(axis cs:435,0.574816253847593)
--(axis cs:434,0.574296529435509)
--(axis cs:433,0.574003689725893)
--(axis cs:432,0.574029210918974)
--(axis cs:431,0.574291434098909)
--(axis cs:430,0.574382108436243)
--(axis cs:429,0.57395220590822)
--(axis cs:428,0.573713736869935)
--(axis cs:427,0.574396423833756)
--(axis cs:426,0.574124869906207)
--(axis cs:425,0.574441453369061)
--(axis cs:424,0.574409776820648)
--(axis cs:423,0.574168475285011)
--(axis cs:422,0.57406637111443)
--(axis cs:421,0.574030690712308)
--(axis cs:420,0.573763200546283)
--(axis cs:419,0.573980934771793)
--(axis cs:418,0.574089180382032)
--(axis cs:417,0.573407521173451)
--(axis cs:416,0.572878897036448)
--(axis cs:415,0.572616338301193)
--(axis cs:414,0.572245583516365)
--(axis cs:413,0.572123949014551)
--(axis cs:412,0.572219364519099)
--(axis cs:411,0.571793117724063)
--(axis cs:410,0.57250606477205)
--(axis cs:409,0.572702199359921)
--(axis cs:408,0.572660920831922)
--(axis cs:407,0.572469621526963)
--(axis cs:406,0.572299388844751)
--(axis cs:405,0.572465829273201)
--(axis cs:404,0.572065753302412)
--(axis cs:403,0.572822117616708)
--(axis cs:402,0.572537987427045)
--(axis cs:401,0.571942345986049)
--(axis cs:400,0.571926239920209)
--(axis cs:399,0.571568704215086)
--(axis cs:398,0.571041782433971)
--(axis cs:397,0.571094277337017)
--(axis cs:396,0.571333089651938)
--(axis cs:395,0.571304170737574)
--(axis cs:394,0.571048334057561)
--(axis cs:393,0.570498020688814)
--(axis cs:392,0.570408885525849)
--(axis cs:391,0.570221248542089)
--(axis cs:390,0.570851255944474)
--(axis cs:389,0.570467060751425)
--(axis cs:388,0.570252027110063)
--(axis cs:387,0.570032172169503)
--(axis cs:386,0.570019198988023)
--(axis cs:385,0.570256898372192)
--(axis cs:384,0.56978974828273)
--(axis cs:383,0.569566811127101)
--(axis cs:382,0.569300241208627)
--(axis cs:381,0.568633790048174)
--(axis cs:380,0.568104474617418)
--(axis cs:379,0.567640578333061)
--(axis cs:378,0.567596650317299)
--(axis cs:377,0.567671798294118)
--(axis cs:376,0.567647252872478)
--(axis cs:375,0.567962481021464)
--(axis cs:374,0.567443999771174)
--(axis cs:373,0.566996489440496)
--(axis cs:372,0.567164882907013)
--(axis cs:371,0.566418235872729)
--(axis cs:370,0.56684399911325)
--(axis cs:369,0.566950512867574)
--(axis cs:368,0.566265682240565)
--(axis cs:367,0.565915703139893)
--(axis cs:366,0.565241808106193)
--(axis cs:365,0.564887345360835)
--(axis cs:364,0.564494113870093)
--(axis cs:363,0.563818457181063)
--(axis cs:362,0.564323729283749)
--(axis cs:361,0.56486037679978)
--(axis cs:360,0.564857049367488)
--(axis cs:359,0.564392250442705)
--(axis cs:358,0.564416457739396)
--(axis cs:357,0.564108406311916)
--(axis cs:356,0.563575748886766)
--(axis cs:355,0.564033729074836)
--(axis cs:354,0.563712805195103)
--(axis cs:353,0.563587086160751)
--(axis cs:352,0.563539698096574)
--(axis cs:351,0.563931964884993)
--(axis cs:350,0.564615412363164)
--(axis cs:349,0.564398004537526)
--(axis cs:348,0.564967153712368)
--(axis cs:347,0.564807603258398)
--(axis cs:346,0.564609521593538)
--(axis cs:345,0.56517549973675)
--(axis cs:344,0.564648187479439)
--(axis cs:343,0.564835565852796)
--(axis cs:342,0.564763231056923)
--(axis cs:341,0.564722377916268)
--(axis cs:340,0.565199667628846)
--(axis cs:339,0.56459251865302)
--(axis cs:338,0.564479906411764)
--(axis cs:337,0.564509758066176)
--(axis cs:336,0.563622720953705)
--(axis cs:335,0.563300928847066)
--(axis cs:334,0.56267730687848)
--(axis cs:333,0.562229901660128)
--(axis cs:332,0.562055068066248)
--(axis cs:331,0.562119045080471)
--(axis cs:330,0.561325540040646)
--(axis cs:329,0.560652268470783)
--(axis cs:328,0.560395062163962)
--(axis cs:327,0.560045243636101)
--(axis cs:326,0.559669515161688)
--(axis cs:325,0.560438484875678)
--(axis cs:324,0.559926404539698)
--(axis cs:323,0.560266821429407)
--(axis cs:322,0.560493196556554)
--(axis cs:321,0.560700183487083)
--(axis cs:320,0.561666212164893)
--(axis cs:319,0.561460779789817)
--(axis cs:318,0.562029488519877)
--(axis cs:317,0.561636778309662)
--(axis cs:316,0.562287520430535)
--(axis cs:315,0.562212404107852)
--(axis cs:314,0.561535442415516)
--(axis cs:313,0.561724314432045)
--(axis cs:312,0.561468423480979)
--(axis cs:311,0.561523000812362)
--(axis cs:310,0.562502227642193)
--(axis cs:309,0.563677233434372)
--(axis cs:308,0.563805415893405)
--(axis cs:307,0.563499673744602)
--(axis cs:306,0.56315973058473)
--(axis cs:305,0.563187260232688)
--(axis cs:304,0.564130239741932)
--(axis cs:303,0.564101512336947)
--(axis cs:302,0.564108731549474)
--(axis cs:301,0.563792138764068)
--(axis cs:300,0.564937293768668)
--(axis cs:299,0.565312468289499)
--(axis cs:298,0.565214634740948)
--(axis cs:297,0.565350005299258)
--(axis cs:296,0.56558107869954)
--(axis cs:295,0.56622234986511)
--(axis cs:294,0.565629809337317)
--(axis cs:293,0.565265795672284)
--(axis cs:292,0.564738207361898)
--(axis cs:291,0.564007915010988)
--(axis cs:290,0.563128902468614)
--(axis cs:289,0.563360034167358)
--(axis cs:288,0.563039509157958)
--(axis cs:287,0.562591173777356)
--(axis cs:286,0.562457521186075)
--(axis cs:285,0.562015799296564)
--(axis cs:284,0.56138842854045)
--(axis cs:283,0.560701149737719)
--(axis cs:282,0.561398029228313)
--(axis cs:281,0.56125124672329)
--(axis cs:280,0.560382063188807)
--(axis cs:279,0.559701140431683)
--(axis cs:278,0.559380153866364)
--(axis cs:277,0.559303602627411)
--(axis cs:276,0.55907845632227)
--(axis cs:275,0.559031705551392)
--(axis cs:274,0.559194067687828)
--(axis cs:273,0.559379169716386)
--(axis cs:272,0.559517708440876)
--(axis cs:271,0.559052731872789)
--(axis cs:270,0.558873767292216)
--(axis cs:269,0.559207107411092)
--(axis cs:268,0.559018056999319)
--(axis cs:267,0.558635934488614)
--(axis cs:266,0.557574666765029)
--(axis cs:265,0.557521150713822)
--(axis cs:264,0.558613448206849)
--(axis cs:263,0.558160406929415)
--(axis cs:262,0.557919410140978)
--(axis cs:261,0.557310148485117)
--(axis cs:260,0.556034621791928)
--(axis cs:259,0.55637277324715)
--(axis cs:258,0.555998476213238)
--(axis cs:257,0.555448582849938)
--(axis cs:256,0.554966066790527)
--(axis cs:255,0.555451936257354)
--(axis cs:254,0.555749989561054)
--(axis cs:253,0.55579599131778)
--(axis cs:252,0.555943360658794)
--(axis cs:251,0.555709873177578)
--(axis cs:250,0.555344498211907)
--(axis cs:249,0.556813701108256)
--(axis cs:248,0.556218929817604)
--(axis cs:247,0.556072725163053)
--(axis cs:246,0.556298865106948)
--(axis cs:245,0.556288610937939)
--(axis cs:244,0.556386063292112)
--(axis cs:243,0.556804624091883)
--(axis cs:242,0.556497913980631)
--(axis cs:241,0.555740102012524)
--(axis cs:240,0.555871838213089)
--(axis cs:239,0.55496729608625)
--(axis cs:238,0.554156328942825)
--(axis cs:237,0.554330873139305)
--(axis cs:236,0.554915284230054)
--(axis cs:235,0.555073331303818)
--(axis cs:234,0.555393470385144)
--(axis cs:233,0.554987702917736)
--(axis cs:232,0.555639389961455)
--(axis cs:231,0.554852831214332)
--(axis cs:230,0.555790710676473)
--(axis cs:229,0.554891873977119)
--(axis cs:228,0.55474579268403)
--(axis cs:227,0.554607495942456)
--(axis cs:226,0.55397591976568)
--(axis cs:225,0.553562663528172)
--(axis cs:224,0.553903167556407)
--(axis cs:223,0.553549640643037)
--(axis cs:222,0.554282683400817)
--(axis cs:221,0.553426053604999)
--(axis cs:220,0.554309144216723)
--(axis cs:219,0.554486984005067)
--(axis cs:218,0.555156131450289)
--(axis cs:217,0.554828217017491)
--(axis cs:216,0.555954153883639)
--(axis cs:215,0.555008502245747)
--(axis cs:214,0.556245098819733)
--(axis cs:213,0.555550112252816)
--(axis cs:212,0.555376121293334)
--(axis cs:211,0.556536130663399)
--(axis cs:210,0.55757123910824)
--(axis cs:209,0.557872403253884)
--(axis cs:208,0.556981150906666)
--(axis cs:207,0.556332534718387)
--(axis cs:206,0.55509270719346)
--(axis cs:205,0.556207524190675)
--(axis cs:204,0.555293100637608)
--(axis cs:203,0.556443786981355)
--(axis cs:202,0.555953181204583)
--(axis cs:201,0.554645102018003)
--(axis cs:200,0.554036965483402)
--(axis cs:199,0.553201107117093)
--(axis cs:198,0.551697087823752)
--(axis cs:197,0.551805160951182)
--(axis cs:196,0.55183977932589)
--(axis cs:195,0.550731463285287)
--(axis cs:194,0.551007112315964)
--(axis cs:193,0.550661597751747)
--(axis cs:192,0.550104401641794)
--(axis cs:191,0.549009224012008)
--(axis cs:190,0.548929204252516)
--(axis cs:189,0.548478755702735)
--(axis cs:188,0.548318337742312)
--(axis cs:187,0.549246572969255)
--(axis cs:186,0.547928444573494)
--(axis cs:185,0.548986154527676)
--(axis cs:184,0.549007983360226)
--(axis cs:183,0.548519257672725)
--(axis cs:182,0.547667123497299)
--(axis cs:181,0.547714011242083)
--(axis cs:180,0.548616096694117)
--(axis cs:179,0.548382403640525)
--(axis cs:178,0.547175641725401)
--(axis cs:177,0.546233271372246)
--(axis cs:176,0.545777188895042)
--(axis cs:175,0.546433140456361)
--(axis cs:174,0.546777284629028)
--(axis cs:173,0.547397523485577)
--(axis cs:172,0.546653090566581)
--(axis cs:171,0.546110032447808)
--(axis cs:170,0.545258658157161)
--(axis cs:169,0.546614258792451)
--(axis cs:168,0.546648201732874)
--(axis cs:167,0.546539490265396)
--(axis cs:166,0.546402018939927)
--(axis cs:165,0.545880120627195)
--(axis cs:164,0.545128087257965)
--(axis cs:163,0.543990446897774)
--(axis cs:162,0.543091968023896)
--(axis cs:161,0.542440387313014)
--(axis cs:160,0.544202132794518)
--(axis cs:159,0.543080135307974)
--(axis cs:158,0.542485042727502)
--(axis cs:157,0.542098053586934)
--(axis cs:156,0.542369235702437)
--(axis cs:155,0.541420946650824)
--(axis cs:154,0.541576554535168)
--(axis cs:153,0.540255983163273)
--(axis cs:152,0.538657022411315)
--(axis cs:151,0.538656183176544)
--(axis cs:150,0.539392438350682)
--(axis cs:149,0.539436522868649)
--(axis cs:148,0.538973510118292)
--(axis cs:147,0.537798996272238)
--(axis cs:146,0.537911362829374)
--(axis cs:145,0.538666464981636)
--(axis cs:144,0.538698180785207)
--(axis cs:143,0.539181329297723)
--(axis cs:142,0.539069986536407)
--(axis cs:141,0.539114511539605)
--(axis cs:140,0.540642487234265)
--(axis cs:139,0.540687389579071)
--(axis cs:138,0.540851691269007)
--(axis cs:137,0.541069351269162)
--(axis cs:136,0.541139007809687)
--(axis cs:135,0.542273988190403)
--(axis cs:134,0.541218116354928)
--(axis cs:133,0.541131113983177)
--(axis cs:132,0.539858167979786)
--(axis cs:131,0.53885870997652)
--(axis cs:130,0.539069129379283)
--(axis cs:129,0.539592745576817)
--(axis cs:128,0.540294386301544)
--(axis cs:127,0.539896555937013)
--(axis cs:126,0.539709997411984)
--(axis cs:125,0.541679400411587)
--(axis cs:124,0.542200954757908)
--(axis cs:123,0.543579341886454)
--(axis cs:122,0.542170262794071)
--(axis cs:121,0.541510873126719)
--(axis cs:120,0.540878865652651)
--(axis cs:119,0.539675846460004)
--(axis cs:118,0.540200652067789)
--(axis cs:117,0.538224128305336)
--(axis cs:116,0.540843505511955)
--(axis cs:115,0.541414703883664)
--(axis cs:114,0.539732634002654)
--(axis cs:113,0.539950889345052)
--(axis cs:112,0.539388322837601)
--(axis cs:111,0.539283444902232)
--(axis cs:110,0.540452324124072)
--(axis cs:109,0.538997134335003)
--(axis cs:108,0.538274811286692)
--(axis cs:107,0.538360386494026)
--(axis cs:106,0.539074008389832)
--(axis cs:105,0.540130279650211)
--(axis cs:104,0.538317128262049)
--(axis cs:103,0.535919818382293)
--(axis cs:102,0.537558463803989)
--(axis cs:101,0.535107357873581)
--(axis cs:100,0.533901680228192)
--(axis cs:99,0.534328888357522)
--(axis cs:98,0.533704408945742)
--(axis cs:97,0.534836750256335)
--(axis cs:96,0.532504025332837)
--(axis cs:95,0.536067353077992)
--(axis cs:94,0.536776741584801)
--(axis cs:93,0.53570877344045)
--(axis cs:92,0.537671547092193)
--(axis cs:91,0.538502714311142)
--(axis cs:90,0.537733774851707)
--(axis cs:89,0.535509874796529)
--(axis cs:88,0.535237845424712)
--(axis cs:87,0.536698845875345)
--(axis cs:86,0.535257913875227)
--(axis cs:85,0.533817382421883)
--(axis cs:84,0.531575325026633)
--(axis cs:83,0.531383806595048)
--(axis cs:82,0.530693514389395)
--(axis cs:81,0.529759691574466)
--(axis cs:80,0.531750191482022)
--(axis cs:79,0.53016349574455)
--(axis cs:78,0.528163360463735)
--(axis cs:77,0.528156357482049)
--(axis cs:76,0.52880474212963)
--(axis cs:75,0.527502085811567)
--(axis cs:74,0.524295471082451)
--(axis cs:73,0.523901869494928)
--(axis cs:72,0.524814131449878)
--(axis cs:71,0.524273827529536)
--(axis cs:70,0.526670524852686)
--(axis cs:69,0.527568390070721)
--(axis cs:68,0.528094455291933)
--(axis cs:67,0.52675467683705)
--(axis cs:66,0.527889781478691)
--(axis cs:65,0.533348952070319)
--(axis cs:64,0.533820843798801)
--(axis cs:63,0.53294772643935)
--(axis cs:62,0.532826636672819)
--(axis cs:61,0.531524976214894)
--(axis cs:60,0.531936098355737)
--(axis cs:59,0.52929334873049)
--(axis cs:58,0.531085735107012)
--(axis cs:57,0.532448075331528)
--(axis cs:56,0.532358269470353)
--(axis cs:55,0.534115788918527)
--(axis cs:54,0.532205361949987)
--(axis cs:53,0.533572795624229)
--(axis cs:52,0.536051656851053)
--(axis cs:51,0.532513976478062)
--(axis cs:50,0.536107433322388)
--(axis cs:49,0.541987077708894)
--(axis cs:48,0.54912460923798)
--(axis cs:47,0.550611012039229)
--(axis cs:46,0.54626232292573)
--(axis cs:45,0.542332482697843)
--(axis cs:44,0.543090052419635)
--(axis cs:43,0.540242124192018)
--(axis cs:42,0.53634667282236)
--(axis cs:41,0.540696462364188)
--(axis cs:40,0.542145246068882)
--(axis cs:39,0.537718461050169)
--(axis cs:38,0.538426531325488)
--(axis cs:37,0.536561562254075)
--(axis cs:36,0.536227745442385)
--(axis cs:35,0.541540395183678)
--(axis cs:34,0.537060632078417)
--(axis cs:33,0.535157570935028)
--(axis cs:32,0.539171949892448)
--(axis cs:31,0.542199508124479)
--(axis cs:30,0.540085699472389)
--(axis cs:29,0.533736280342963)
--(axis cs:28,0.53146046009222)
--(axis cs:27,0.531446920785093)
--(axis cs:26,0.529297847268941)
--(axis cs:25,0.538872153754776)
--(axis cs:24,0.533687763067257)
--(axis cs:23,0.536367520073454)
--(axis cs:22,0.53370127080831)
--(axis cs:21,0.53578348734095)
--(axis cs:20,0.534456941602979)
--(axis cs:19,0.527943134827618)
--(axis cs:18,0.530722631838597)
--(axis cs:17,0.533886122961671)
--(axis cs:16,0.526451721323462)
--(axis cs:15,0.516645503015432)
--(axis cs:14,0.515632975173516)
--(axis cs:13,0.516388358681694)
--(axis cs:12,0.51067894973992)
--(axis cs:11,0.493684713786008)
--(axis cs:10,0.468351158873098)
--(axis cs:9,0.494006850526736)
--(axis cs:8,0.501299960545115)
--(axis cs:7,0.504310213099795)
--(axis cs:6,0.503100731543679)
--(axis cs:5,0.543758432696738)
--(axis cs:4,0.525857351368853)
--(axis cs:3,0.561583796094328)
--(axis cs:2,0.599785956533157)
--(axis cs:1,0.615998146460566)
--(axis cs:0,0.548910275669254)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.292269050561559)
--(axis cs:0,0.217421518553443)
--(axis cs:1,0.248527166923173)
--(axis cs:2,0.37987895631802)
--(axis cs:3,0.459140153304628)
--(axis cs:4,0.431336350225801)
--(axis cs:5,0.463070280676033)
--(axis cs:6,0.48008113385177)
--(axis cs:7,0.485033015538543)
--(axis cs:8,0.473325843853434)
--(axis cs:9,0.467397439616128)
--(axis cs:10,0.46582334194974)
--(axis cs:11,0.471491558947162)
--(axis cs:12,0.461083527572937)
--(axis cs:13,0.474872132281468)
--(axis cs:14,0.465007025239532)
--(axis cs:15,0.477560197898731)
--(axis cs:16,0.470430904211382)
--(axis cs:17,0.476043226617536)
--(axis cs:18,0.487133092547263)
--(axis cs:19,0.483073983716415)
--(axis cs:20,0.484556547570925)
--(axis cs:21,0.472188748136462)
--(axis cs:22,0.483667903414208)
--(axis cs:23,0.489015054209929)
--(axis cs:24,0.476443865128755)
--(axis cs:25,0.46929150349318)
--(axis cs:26,0.467914261719455)
--(axis cs:27,0.462781483605706)
--(axis cs:28,0.471571684151733)
--(axis cs:29,0.463266229056203)
--(axis cs:30,0.462584136657048)
--(axis cs:31,0.464807493470357)
--(axis cs:32,0.467839152354671)
--(axis cs:33,0.458993963352858)
--(axis cs:34,0.45749311335093)
--(axis cs:35,0.457843227662064)
--(axis cs:36,0.450013262526383)
--(axis cs:37,0.4469992505139)
--(axis cs:38,0.442907208753767)
--(axis cs:39,0.440257564135513)
--(axis cs:40,0.446324103679454)
--(axis cs:41,0.445886282676923)
--(axis cs:42,0.447314507217937)
--(axis cs:43,0.450363338083972)
--(axis cs:44,0.450633551178072)
--(axis cs:45,0.452142018273639)
--(axis cs:46,0.448277902341258)
--(axis cs:47,0.448298619537592)
--(axis cs:48,0.450552636950051)
--(axis cs:49,0.451599067617072)
--(axis cs:50,0.448153869115126)
--(axis cs:51,0.448633040902103)
--(axis cs:52,0.447075907498203)
--(axis cs:53,0.448954859738056)
--(axis cs:54,0.445642719414988)
--(axis cs:55,0.44899314041986)
--(axis cs:56,0.448436560483645)
--(axis cs:57,0.44907464311963)
--(axis cs:58,0.449066328633518)
--(axis cs:59,0.446133946190332)
--(axis cs:60,0.445804277328281)
--(axis cs:61,0.446555894833751)
--(axis cs:62,0.449311934590324)
--(axis cs:63,0.449322778385857)
--(axis cs:64,0.447056378099455)
--(axis cs:65,0.449503425315572)
--(axis cs:66,0.450674897137757)
--(axis cs:67,0.44739126145682)
--(axis cs:68,0.449472903230453)
--(axis cs:69,0.447542013365125)
--(axis cs:70,0.447089640034867)
--(axis cs:71,0.445349971887012)
--(axis cs:72,0.444778448409753)
--(axis cs:73,0.447362650634847)
--(axis cs:74,0.450092875728669)
--(axis cs:75,0.450200270432555)
--(axis cs:76,0.449799523910571)
--(axis cs:77,0.446730479194037)
--(axis cs:78,0.449000522555224)
--(axis cs:79,0.448848804650828)
--(axis cs:80,0.451210219436478)
--(axis cs:81,0.451696259220718)
--(axis cs:82,0.453694944561278)
--(axis cs:83,0.453320482579851)
--(axis cs:84,0.453255002833609)
--(axis cs:85,0.451913235187148)
--(axis cs:86,0.453276977995258)
--(axis cs:87,0.450778077357553)
--(axis cs:88,0.452319913706329)
--(axis cs:89,0.452430978894549)
--(axis cs:90,0.453584548953449)
--(axis cs:91,0.452811052591846)
--(axis cs:92,0.45239127098658)
--(axis cs:93,0.453505799764153)
--(axis cs:94,0.455425319553254)
--(axis cs:95,0.455178540708698)
--(axis cs:96,0.454659750227099)
--(axis cs:97,0.454722359081207)
--(axis cs:98,0.457346524408027)
--(axis cs:99,0.457507768183833)
--(axis cs:100,0.456475750977835)
--(axis cs:101,0.455507620181914)
--(axis cs:102,0.455277594974185)
--(axis cs:103,0.458094172773649)
--(axis cs:104,0.459774073190912)
--(axis cs:105,0.461218364136698)
--(axis cs:106,0.460339522497304)
--(axis cs:107,0.459098286423446)
--(axis cs:108,0.459232018656033)
--(axis cs:109,0.457860983119108)
--(axis cs:110,0.458249433851028)
--(axis cs:111,0.459943838306292)
--(axis cs:112,0.45943127965514)
--(axis cs:113,0.461137925160591)
--(axis cs:114,0.461422378384735)
--(axis cs:115,0.462185597748432)
--(axis cs:116,0.464801985457159)
--(axis cs:117,0.463281937170424)
--(axis cs:118,0.462725177608647)
--(axis cs:119,0.461980132866304)
--(axis cs:120,0.461494607855259)
--(axis cs:121,0.463688959346651)
--(axis cs:122,0.463963183366638)
--(axis cs:123,0.465788386402775)
--(axis cs:124,0.464563826882199)
--(axis cs:125,0.465383514106983)
--(axis cs:126,0.464821964944531)
--(axis cs:127,0.464353451304212)
--(axis cs:128,0.465556663683781)
--(axis cs:129,0.466821597694608)
--(axis cs:130,0.467869416010464)
--(axis cs:131,0.467280918656772)
--(axis cs:132,0.466959271209808)
--(axis cs:133,0.468523637180936)
--(axis cs:134,0.468300404927318)
--(axis cs:135,0.467699395555335)
--(axis cs:136,0.465990236593359)
--(axis cs:137,0.465158474028601)
--(axis cs:138,0.467396192536174)
--(axis cs:139,0.46631128115353)
--(axis cs:140,0.465771091322619)
--(axis cs:141,0.464959104999931)
--(axis cs:142,0.464084571917624)
--(axis cs:143,0.465741902893149)
--(axis cs:144,0.466034030792009)
--(axis cs:145,0.466417755517552)
--(axis cs:146,0.465943353842688)
--(axis cs:147,0.465291336122451)
--(axis cs:148,0.466791450074495)
--(axis cs:149,0.465885722614004)
--(axis cs:150,0.465997205654396)
--(axis cs:151,0.465154221825564)
--(axis cs:152,0.46481223021622)
--(axis cs:153,0.465239456348949)
--(axis cs:154,0.467054639822118)
--(axis cs:155,0.466059852944109)
--(axis cs:156,0.466277979988366)
--(axis cs:157,0.466642635948483)
--(axis cs:158,0.467074692278056)
--(axis cs:159,0.467437856959209)
--(axis cs:160,0.466033150369071)
--(axis cs:161,0.465299413245443)
--(axis cs:162,0.465893006055052)
--(axis cs:163,0.466865611739571)
--(axis cs:164,0.46814078026814)
--(axis cs:165,0.467878523795301)
--(axis cs:166,0.46725843876099)
--(axis cs:167,0.466358120650147)
--(axis cs:168,0.467822843888739)
--(axis cs:169,0.466901524372242)
--(axis cs:170,0.465804567595727)
--(axis cs:171,0.465064218159163)
--(axis cs:172,0.466613353062449)
--(axis cs:173,0.466525520258958)
--(axis cs:174,0.468035581335426)
--(axis cs:175,0.467205667600423)
--(axis cs:176,0.467284720249276)
--(axis cs:177,0.467201407652057)
--(axis cs:178,0.468574814376418)
--(axis cs:179,0.468596103483473)
--(axis cs:180,0.46963210285185)
--(axis cs:181,0.46821478843789)
--(axis cs:182,0.468952677690334)
--(axis cs:183,0.468976509192287)
--(axis cs:184,0.468959081909551)
--(axis cs:185,0.467860457696108)
--(axis cs:186,0.469582003323179)
--(axis cs:187,0.468857164599209)
--(axis cs:188,0.469841455092417)
--(axis cs:189,0.46916825437577)
--(axis cs:190,0.469277254247774)
--(axis cs:191,0.469550873341117)
--(axis cs:192,0.46825296684789)
--(axis cs:193,0.46776406635526)
--(axis cs:194,0.467486423295307)
--(axis cs:195,0.468287057587028)
--(axis cs:196,0.469459695448028)
--(axis cs:197,0.469237581770115)
--(axis cs:198,0.47030754404218)
--(axis cs:199,0.469889208263157)
--(axis cs:200,0.470184970025205)
--(axis cs:201,0.469597953625946)
--(axis cs:202,0.469840988100108)
--(axis cs:203,0.469773475826604)
--(axis cs:204,0.469783769098602)
--(axis cs:205,0.469603597196932)
--(axis cs:206,0.469234745941222)
--(axis cs:207,0.469568324051722)
--(axis cs:208,0.469716999316912)
--(axis cs:209,0.470513126939985)
--(axis cs:210,0.469609412590741)
--(axis cs:211,0.469529671769912)
--(axis cs:212,0.469577680564327)
--(axis cs:213,0.470127426381436)
--(axis cs:214,0.470198686770038)
--(axis cs:215,0.469327423302185)
--(axis cs:216,0.468800224978503)
--(axis cs:217,0.469154215699083)
--(axis cs:218,0.469541252915108)
--(axis cs:219,0.469644782656048)
--(axis cs:220,0.46975527055409)
--(axis cs:221,0.469095562396135)
--(axis cs:222,0.468744449830084)
--(axis cs:223,0.469110516371403)
--(axis cs:224,0.468508635841737)
--(axis cs:225,0.467328163419226)
--(axis cs:226,0.468824183347624)
--(axis cs:227,0.468463699431447)
--(axis cs:228,0.468769897876481)
--(axis cs:229,0.468958678929228)
--(axis cs:230,0.468342549534587)
--(axis cs:231,0.469134699814345)
--(axis cs:232,0.468973423962166)
--(axis cs:233,0.468772049009613)
--(axis cs:234,0.469586571803855)
--(axis cs:235,0.470299103992957)
--(axis cs:236,0.470280242045903)
--(axis cs:237,0.469434962882344)
--(axis cs:238,0.469832935890079)
--(axis cs:239,0.469927174587657)
--(axis cs:240,0.469839442600015)
--(axis cs:241,0.469348156617486)
--(axis cs:242,0.469456584009816)
--(axis cs:243,0.47079112624718)
--(axis cs:244,0.469758061487703)
--(axis cs:245,0.468536750378683)
--(axis cs:246,0.468787988171131)
--(axis cs:247,0.46910949101174)
--(axis cs:248,0.468944329990883)
--(axis cs:249,0.468189676658668)
--(axis cs:250,0.468462613902765)
--(axis cs:251,0.468894242346176)
--(axis cs:252,0.468521215588518)
--(axis cs:253,0.469724089529911)
--(axis cs:254,0.469445917176504)
--(axis cs:255,0.470173137557893)
--(axis cs:256,0.469248949086674)
--(axis cs:257,0.469547289087143)
--(axis cs:258,0.470109144059295)
--(axis cs:259,0.469719359709427)
--(axis cs:260,0.468709735831785)
--(axis cs:261,0.467740636365402)
--(axis cs:262,0.468429331548621)
--(axis cs:263,0.469670124939856)
--(axis cs:264,0.469932803964222)
--(axis cs:265,0.469404096491958)
--(axis cs:266,0.46862386924779)
--(axis cs:267,0.469029128121036)
--(axis cs:268,0.469579472182924)
--(axis cs:269,0.469748384561351)
--(axis cs:270,0.469571892448667)
--(axis cs:271,0.468875803054829)
--(axis cs:272,0.468136945187023)
--(axis cs:273,0.468732089462063)
--(axis cs:274,0.468479257877532)
--(axis cs:275,0.468243742708851)
--(axis cs:276,0.469152642247506)
--(axis cs:277,0.469569561350029)
--(axis cs:278,0.470218628325493)
--(axis cs:279,0.470435414439496)
--(axis cs:280,0.470909853222682)
--(axis cs:281,0.470595327309337)
--(axis cs:282,0.471016307311373)
--(axis cs:283,0.471252351095836)
--(axis cs:284,0.470662365981814)
--(axis cs:285,0.471009298733651)
--(axis cs:286,0.470845611968269)
--(axis cs:287,0.470360045607403)
--(axis cs:288,0.47049370926301)
--(axis cs:289,0.470785689346555)
--(axis cs:290,0.471460400315695)
--(axis cs:291,0.470926436267709)
--(axis cs:292,0.470578949961544)
--(axis cs:293,0.471001433977368)
--(axis cs:294,0.4705150137295)
--(axis cs:295,0.470853048141428)
--(axis cs:296,0.470196680722687)
--(axis cs:297,0.471092273802753)
--(axis cs:298,0.471163142001352)
--(axis cs:299,0.472125085018896)
--(axis cs:300,0.472311938059454)
--(axis cs:301,0.47233085154064)
--(axis cs:302,0.473066879504261)
--(axis cs:303,0.473202552320457)
--(axis cs:304,0.473493645388306)
--(axis cs:305,0.473667185208798)
--(axis cs:306,0.473982711672219)
--(axis cs:307,0.474429021438902)
--(axis cs:308,0.474717343804374)
--(axis cs:309,0.474503675229515)
--(axis cs:310,0.474605315327614)
--(axis cs:311,0.474768980382091)
--(axis cs:312,0.475171361603012)
--(axis cs:313,0.474821966851951)
--(axis cs:314,0.474977318393019)
--(axis cs:315,0.474601850501526)
--(axis cs:316,0.474250781562075)
--(axis cs:317,0.474959480063673)
--(axis cs:318,0.47515456682905)
--(axis cs:319,0.475022785080135)
--(axis cs:320,0.475177418219709)
--(axis cs:321,0.475551284847311)
--(axis cs:322,0.474926118488554)
--(axis cs:323,0.475595700103643)
--(axis cs:324,0.474818738803505)
--(axis cs:325,0.474640870448512)
--(axis cs:326,0.474360477347956)
--(axis cs:327,0.474388623739367)
--(axis cs:328,0.474382778163829)
--(axis cs:329,0.474078434294139)
--(axis cs:330,0.474210828859796)
--(axis cs:331,0.473814127807727)
--(axis cs:332,0.473051686301558)
--(axis cs:333,0.473495302083221)
--(axis cs:334,0.47419903775947)
--(axis cs:335,0.474547371384708)
--(axis cs:336,0.473971361196967)
--(axis cs:337,0.473378960774689)
--(axis cs:338,0.47368187795988)
--(axis cs:339,0.473695774466893)
--(axis cs:340,0.473642881594176)
--(axis cs:341,0.473810869222101)
--(axis cs:342,0.474023851200744)
--(axis cs:343,0.47374033660674)
--(axis cs:344,0.472883103013013)
--(axis cs:345,0.472993805533993)
--(axis cs:346,0.472319457156584)
--(axis cs:347,0.472143676189576)
--(axis cs:348,0.473005029349836)
--(axis cs:349,0.473387149143019)
--(axis cs:350,0.473155418034688)
--(axis cs:351,0.472676041128498)
--(axis cs:352,0.472529661370593)
--(axis cs:353,0.472928558574576)
--(axis cs:354,0.473126041174434)
--(axis cs:355,0.473426218155843)
--(axis cs:356,0.47336446713581)
--(axis cs:357,0.473662995487081)
--(axis cs:358,0.473541769086243)
--(axis cs:359,0.473249489649322)
--(axis cs:360,0.47343625687047)
--(axis cs:361,0.473653854926988)
--(axis cs:362,0.473586006761979)
--(axis cs:363,0.474406078389132)
--(axis cs:364,0.474273489715497)
--(axis cs:365,0.474192635683211)
--(axis cs:366,0.473990549284635)
--(axis cs:367,0.474263831393875)
--(axis cs:368,0.474708331358785)
--(axis cs:369,0.474359187091896)
--(axis cs:370,0.474713258151173)
--(axis cs:371,0.475064071952585)
--(axis cs:372,0.475087943233679)
--(axis cs:373,0.475222991023528)
--(axis cs:374,0.475300737323112)
--(axis cs:375,0.475651969289219)
--(axis cs:376,0.475864308426132)
--(axis cs:377,0.476065371100001)
--(axis cs:378,0.476223391736851)
--(axis cs:379,0.476161804514593)
--(axis cs:380,0.476285061343688)
--(axis cs:381,0.476352976595518)
--(axis cs:382,0.476874297129501)
--(axis cs:383,0.477371782518825)
--(axis cs:384,0.476672198509001)
--(axis cs:385,0.476558411775521)
--(axis cs:386,0.476090551494789)
--(axis cs:387,0.475366501510499)
--(axis cs:388,0.475111837014747)
--(axis cs:389,0.474551734368101)
--(axis cs:390,0.474539093042788)
--(axis cs:391,0.474383219673191)
--(axis cs:392,0.473949185232918)
--(axis cs:393,0.473710766930801)
--(axis cs:394,0.473655179698181)
--(axis cs:395,0.473491455381149)
--(axis cs:396,0.47384102016567)
--(axis cs:397,0.473309451864567)
--(axis cs:398,0.474151352252179)
--(axis cs:399,0.474444433356723)
--(axis cs:400,0.474116898844355)
--(axis cs:401,0.474140499823371)
--(axis cs:402,0.474782900339881)
--(axis cs:403,0.475084051346023)
--(axis cs:404,0.475294718143032)
--(axis cs:405,0.475227762908225)
--(axis cs:406,0.475529562672923)
--(axis cs:407,0.476003635593406)
--(axis cs:408,0.476491446383911)
--(axis cs:409,0.477217472550179)
--(axis cs:410,0.476903802627261)
--(axis cs:411,0.476742640169803)
--(axis cs:412,0.476965588253212)
--(axis cs:413,0.4772354790835)
--(axis cs:414,0.476974035185532)
--(axis cs:415,0.47699320731026)
--(axis cs:416,0.47695662338019)
--(axis cs:417,0.477672703908842)
--(axis cs:418,0.478316661677918)
--(axis cs:419,0.478199586724232)
--(axis cs:420,0.478104120324602)
--(axis cs:421,0.477760517572849)
--(axis cs:422,0.477896210430614)
--(axis cs:423,0.478120224607448)
--(axis cs:424,0.47792320900605)
--(axis cs:425,0.477484380611071)
--(axis cs:426,0.477553768497259)
--(axis cs:427,0.47732311846677)
--(axis cs:428,0.477775815839008)
--(axis cs:429,0.477692538756109)
--(axis cs:430,0.477467655003561)
--(axis cs:431,0.4774231392748)
--(axis cs:432,0.477686839392046)
--(axis cs:433,0.477250081238)
--(axis cs:434,0.477234716492376)
--(axis cs:435,0.476951765313591)
--(axis cs:436,0.476738772047279)
--(axis cs:437,0.477074253748958)
--(axis cs:438,0.477305334440967)
--(axis cs:439,0.47712613031264)
--(axis cs:440,0.476586717265753)
--(axis cs:441,0.476677099503136)
--(axis cs:442,0.47674503571188)
--(axis cs:443,0.47705636668326)
--(axis cs:444,0.47752395741828)
--(axis cs:445,0.47721887057491)
--(axis cs:446,0.477061872309258)
--(axis cs:447,0.476903448291692)
--(axis cs:448,0.476730588583121)
--(axis cs:449,0.476723220807737)
--(axis cs:450,0.4766853601344)
--(axis cs:451,0.476682939292644)
--(axis cs:452,0.476914820241427)
--(axis cs:453,0.477464248305122)
--(axis cs:454,0.477086899239256)
--(axis cs:455,0.476772398713438)
--(axis cs:456,0.476734404397985)
--(axis cs:457,0.476616682276908)
--(axis cs:458,0.476817418947755)
--(axis cs:459,0.476521989392663)
--(axis cs:460,0.475956541619935)
--(axis cs:461,0.475555039779608)
--(axis cs:462,0.475899881304773)
--(axis cs:463,0.476129793276213)
--(axis cs:464,0.476392672669494)
--(axis cs:465,0.47672873728631)
--(axis cs:466,0.47653349073678)
--(axis cs:467,0.476457643922604)
--(axis cs:468,0.476850059584364)
--(axis cs:469,0.476570510301276)
--(axis cs:470,0.476559942979049)
--(axis cs:471,0.476411739665944)
--(axis cs:472,0.476651446665963)
--(axis cs:473,0.476894539186304)
--(axis cs:474,0.477021408134411)
--(axis cs:475,0.476770243120187)
--(axis cs:476,0.476674323050829)
--(axis cs:477,0.476563579195463)
--(axis cs:478,0.476895090886624)
--(axis cs:479,0.477413691130865)
--(axis cs:480,0.476759211092929)
--(axis cs:481,0.476763552682491)
--(axis cs:482,0.476833040746586)
--(axis cs:483,0.476775025376861)
--(axis cs:484,0.476601647410657)
--(axis cs:485,0.476308615907189)
--(axis cs:486,0.475971411669876)
--(axis cs:487,0.475732027890794)
--(axis cs:488,0.475705598977709)
--(axis cs:489,0.475764156010379)
--(axis cs:490,0.475298950765806)
--(axis cs:491,0.475345722475094)
--(axis cs:492,0.475824763824395)
--(axis cs:493,0.47646529096585)
--(axis cs:494,0.476915267134331)
--(axis cs:495,0.476709118447492)
--(axis cs:496,0.476711733077759)
--(axis cs:497,0.476873002483794)
--(axis cs:498,0.476905422740767)
--(axis cs:499,0.47706810927753)
--(axis cs:499,0.497192945081314)
--(axis cs:499,0.497192945081314)
--(axis cs:498,0.497032958102715)
--(axis cs:497,0.496964410940102)
--(axis cs:496,0.497101150552787)
--(axis cs:495,0.496743384403276)
--(axis cs:494,0.497102809742994)
--(axis cs:493,0.496973910233457)
--(axis cs:492,0.496335175257516)
--(axis cs:491,0.495726715811918)
--(axis cs:490,0.495456335225071)
--(axis cs:489,0.495880007201848)
--(axis cs:488,0.496196050654369)
--(axis cs:487,0.496228299164699)
--(axis cs:486,0.496435264431572)
--(axis cs:485,0.496930561710294)
--(axis cs:484,0.497417884873042)
--(axis cs:483,0.497097928644337)
--(axis cs:482,0.497034552005865)
--(axis cs:481,0.497051775041077)
--(axis cs:480,0.496702438436808)
--(axis cs:479,0.497390751547518)
--(axis cs:478,0.497281102080433)
--(axis cs:477,0.49718657371608)
--(axis cs:476,0.497225921125609)
--(axis cs:475,0.497119099022101)
--(axis cs:474,0.497440915544842)
--(axis cs:473,0.496885683666229)
--(axis cs:472,0.496868397855681)
--(axis cs:471,0.496921595937612)
--(axis cs:470,0.496579309494327)
--(axis cs:469,0.496695881144315)
--(axis cs:468,0.496645070179401)
--(axis cs:467,0.496419779970997)
--(axis cs:466,0.496446578705694)
--(axis cs:465,0.49680556905499)
--(axis cs:464,0.496503088171266)
--(axis cs:463,0.496102616998201)
--(axis cs:462,0.496406417687266)
--(axis cs:461,0.495792738541977)
--(axis cs:460,0.495870282140711)
--(axis cs:459,0.496699987824396)
--(axis cs:458,0.496743091408873)
--(axis cs:457,0.496334303278833)
--(axis cs:456,0.496619755372195)
--(axis cs:455,0.496510953059894)
--(axis cs:454,0.496957055993681)
--(axis cs:453,0.497157292479643)
--(axis cs:452,0.497018858624694)
--(axis cs:451,0.496745436314934)
--(axis cs:450,0.496882083818047)
--(axis cs:449,0.497170940893165)
--(axis cs:448,0.497180836498151)
--(axis cs:447,0.496977154307604)
--(axis cs:446,0.496834366981446)
--(axis cs:445,0.4971937199507)
--(axis cs:444,0.497731256433857)
--(axis cs:443,0.497498497674563)
--(axis cs:442,0.49766082664781)
--(axis cs:441,0.497777112591442)
--(axis cs:440,0.497377832505542)
--(axis cs:439,0.498074564191826)
--(axis cs:438,0.498186831735274)
--(axis cs:437,0.498014102663003)
--(axis cs:436,0.497712104681165)
--(axis cs:435,0.498336007636944)
--(axis cs:434,0.499034466583687)
--(axis cs:433,0.499072151009102)
--(axis cs:432,0.499453254608934)
--(axis cs:431,0.499310935227723)
--(axis cs:430,0.499369450415164)
--(axis cs:429,0.499551155951991)
--(axis cs:428,0.499950754529968)
--(axis cs:427,0.499867511323944)
--(axis cs:426,0.499927142490371)
--(axis cs:425,0.499642097990047)
--(axis cs:424,0.500115152479146)
--(axis cs:423,0.49987414573148)
--(axis cs:422,0.499893846613357)
--(axis cs:421,0.499640506813882)
--(axis cs:420,0.50017829286212)
--(axis cs:419,0.500746928002022)
--(axis cs:418,0.500499256473801)
--(axis cs:417,0.500039161635381)
--(axis cs:416,0.499712778442423)
--(axis cs:415,0.49947274254761)
--(axis cs:414,0.499598498984835)
--(axis cs:413,0.499856586626095)
--(axis cs:412,0.499865801248536)
--(axis cs:411,0.499717774361009)
--(axis cs:410,0.500019548014597)
--(axis cs:409,0.50024215102114)
--(axis cs:408,0.499522307478098)
--(axis cs:407,0.498959657152203)
--(axis cs:406,0.498794969049682)
--(axis cs:405,0.498299830601704)
--(axis cs:404,0.498635637339685)
--(axis cs:403,0.498431622447027)
--(axis cs:402,0.49805678233769)
--(axis cs:401,0.497708998301923)
--(axis cs:400,0.49741647003683)
--(axis cs:399,0.49793585719195)
--(axis cs:398,0.497301359537499)
--(axis cs:397,0.496858024779117)
--(axis cs:396,0.497191033841979)
--(axis cs:395,0.496914128040966)
--(axis cs:394,0.497126063198436)
--(axis cs:393,0.496609312384088)
--(axis cs:392,0.49639296480927)
--(axis cs:391,0.496567963247455)
--(axis cs:390,0.496453440167094)
--(axis cs:389,0.496609291982383)
--(axis cs:388,0.497247998994111)
--(axis cs:387,0.497583990528739)
--(axis cs:386,0.497854888271143)
--(axis cs:385,0.498315868211382)
--(axis cs:384,0.498298585385543)
--(axis cs:383,0.498501791708219)
--(axis cs:382,0.497951998743629)
--(axis cs:381,0.4972850990284)
--(axis cs:380,0.497081327839947)
--(axis cs:379,0.497053424073489)
--(axis cs:378,0.49758887941387)
--(axis cs:377,0.497412383745269)
--(axis cs:376,0.497456241360876)
--(axis cs:375,0.496879563584358)
--(axis cs:374,0.49688361254371)
--(axis cs:373,0.496965939363401)
--(axis cs:372,0.496388303366437)
--(axis cs:371,0.495980255959152)
--(axis cs:370,0.495982911409513)
--(axis cs:369,0.495613340010292)
--(axis cs:368,0.495769822139347)
--(axis cs:367,0.495296528833123)
--(axis cs:366,0.495438266085376)
--(axis cs:365,0.495167506104224)
--(axis cs:364,0.495286772709188)
--(axis cs:363,0.49536624402279)
--(axis cs:362,0.494906170722418)
--(axis cs:361,0.495219739733515)
--(axis cs:360,0.494854791228218)
--(axis cs:359,0.494808448752491)
--(axis cs:358,0.494445731705798)
--(axis cs:357,0.494796874438086)
--(axis cs:356,0.494660631559483)
--(axis cs:355,0.494773663985263)
--(axis cs:354,0.494596774885185)
--(axis cs:353,0.493956887468479)
--(axis cs:352,0.493755048678205)
--(axis cs:351,0.494299335246783)
--(axis cs:350,0.494285348190263)
--(axis cs:349,0.494584444125614)
--(axis cs:348,0.493955053377515)
--(axis cs:347,0.493743700998932)
--(axis cs:346,0.494092238477132)
--(axis cs:345,0.494306611598139)
--(axis cs:344,0.494766456595778)
--(axis cs:343,0.49508592663045)
--(axis cs:342,0.495108193592637)
--(axis cs:341,0.494612234892041)
--(axis cs:340,0.494015894475064)
--(axis cs:339,0.493904351983643)
--(axis cs:338,0.494235854384979)
--(axis cs:337,0.494492885140804)
--(axis cs:336,0.494763968181157)
--(axis cs:335,0.494936423792867)
--(axis cs:334,0.49492895630002)
--(axis cs:333,0.494521864947517)
--(axis cs:332,0.494445369376611)
--(axis cs:331,0.494759504260359)
--(axis cs:330,0.495151445538635)
--(axis cs:329,0.495346337739455)
--(axis cs:328,0.495022515931423)
--(axis cs:327,0.495006197100984)
--(axis cs:326,0.495527075356841)
--(axis cs:325,0.495058679818646)
--(axis cs:324,0.495474691480666)
--(axis cs:323,0.495618046839396)
--(axis cs:322,0.495313938710057)
--(axis cs:321,0.495233607076396)
--(axis cs:320,0.495603318608512)
--(axis cs:319,0.496003510472052)
--(axis cs:318,0.496038555397111)
--(axis cs:317,0.495548156002659)
--(axis cs:316,0.494327314184981)
--(axis cs:315,0.493807546010539)
--(axis cs:314,0.494338397615074)
--(axis cs:313,0.494247966048023)
--(axis cs:312,0.494509793307746)
--(axis cs:311,0.493609799090338)
--(axis cs:310,0.493128730371468)
--(axis cs:309,0.492969727466974)
--(axis cs:308,0.493388107275411)
--(axis cs:307,0.493337756388793)
--(axis cs:306,0.492455686466022)
--(axis cs:305,0.491765553920205)
--(axis cs:304,0.491982460407979)
--(axis cs:303,0.491459228414495)
--(axis cs:302,0.490739294488179)
--(axis cs:301,0.4903979858306)
--(axis cs:300,0.489762244077415)
--(axis cs:299,0.489445430363348)
--(axis cs:298,0.488974939613075)
--(axis cs:297,0.489396698533793)
--(axis cs:296,0.488299741570312)
--(axis cs:295,0.488354685251664)
--(axis cs:294,0.488103146074055)
--(axis cs:293,0.488228662734425)
--(axis cs:292,0.48767313127177)
--(axis cs:291,0.488095373805256)
--(axis cs:290,0.488628380928945)
--(axis cs:289,0.488239364893219)
--(axis cs:288,0.488332930694984)
--(axis cs:287,0.487679147976816)
--(axis cs:286,0.487939661343146)
--(axis cs:285,0.487666342700398)
--(axis cs:284,0.487787687122398)
--(axis cs:283,0.487438845275316)
--(axis cs:282,0.486995350405118)
--(axis cs:281,0.486401494117754)
--(axis cs:280,0.486256386264362)
--(axis cs:279,0.486022530268732)
--(axis cs:278,0.485372686489122)
--(axis cs:277,0.484224834444415)
--(axis cs:276,0.484063235535947)
--(axis cs:275,0.48323151619629)
--(axis cs:274,0.483859332979639)
--(axis cs:273,0.484158515199566)
--(axis cs:272,0.483887309714281)
--(axis cs:271,0.484943152751699)
--(axis cs:270,0.485401811795165)
--(axis cs:269,0.485384075644296)
--(axis cs:268,0.484626626702317)
--(axis cs:267,0.484599362313942)
--(axis cs:266,0.484859243401685)
--(axis cs:265,0.485490967363853)
--(axis cs:264,0.486140899038394)
--(axis cs:263,0.48609912214842)
--(axis cs:262,0.484899217178888)
--(axis cs:261,0.483919000823723)
--(axis cs:260,0.484281489457751)
--(axis cs:259,0.485230829224365)
--(axis cs:258,0.486633559308422)
--(axis cs:257,0.485926944393639)
--(axis cs:256,0.485542779475247)
--(axis cs:255,0.486178757235377)
--(axis cs:254,0.485489965451786)
--(axis cs:253,0.485395226558806)
--(axis cs:252,0.484463976301375)
--(axis cs:251,0.484412483600277)
--(axis cs:250,0.484183953694061)
--(axis cs:249,0.484472931568841)
--(axis cs:248,0.484729648098906)
--(axis cs:247,0.484165786417823)
--(axis cs:246,0.484128179028932)
--(axis cs:245,0.483539615992867)
--(axis cs:244,0.484964780691472)
--(axis cs:243,0.486049798365249)
--(axis cs:242,0.484971713107408)
--(axis cs:241,0.48456425768959)
--(axis cs:240,0.48411810158574)
--(axis cs:239,0.485011700983897)
--(axis cs:238,0.484570614700481)
--(axis cs:237,0.484317047228916)
--(axis cs:236,0.484757718996922)
--(axis cs:235,0.484539727092886)
--(axis cs:234,0.484236633687595)
--(axis cs:233,0.483021740414347)
--(axis cs:232,0.483073262601588)
--(axis cs:231,0.483222903932789)
--(axis cs:230,0.482334157048681)
--(axis cs:229,0.483230235175309)
--(axis cs:228,0.482676243044422)
--(axis cs:227,0.481344042260716)
--(axis cs:226,0.48241418705492)
--(axis cs:225,0.481144280861687)
--(axis cs:224,0.482265203409088)
--(axis cs:223,0.482262286991569)
--(axis cs:222,0.482326674935291)
--(axis cs:221,0.482972442281435)
--(axis cs:220,0.483377961973053)
--(axis cs:219,0.484187315906304)
--(axis cs:218,0.484731672652846)
--(axis cs:217,0.484407128770246)
--(axis cs:216,0.485025609684274)
--(axis cs:215,0.485117844857723)
--(axis cs:214,0.486325786492997)
--(axis cs:213,0.486920160874887)
--(axis cs:212,0.48630959116539)
--(axis cs:211,0.486404400584196)
--(axis cs:210,0.485172597499635)
--(axis cs:209,0.486664708819883)
--(axis cs:208,0.485907215809775)
--(axis cs:207,0.4862290110804)
--(axis cs:206,0.486172726820625)
--(axis cs:205,0.486478968719128)
--(axis cs:204,0.48666640788703)
--(axis cs:203,0.487010861226774)
--(axis cs:202,0.487199480330887)
--(axis cs:201,0.486597523686267)
--(axis cs:200,0.486959664793863)
--(axis cs:199,0.487403801008179)
--(axis cs:198,0.487759014970475)
--(axis cs:197,0.487269064292507)
--(axis cs:196,0.487379292660156)
--(axis cs:195,0.486282273370199)
--(axis cs:194,0.485229651894426)
--(axis cs:193,0.485196248084683)
--(axis cs:192,0.486080489998397)
--(axis cs:191,0.486625460127742)
--(axis cs:190,0.48718686757284)
--(axis cs:189,0.486953623975023)
--(axis cs:188,0.486808759671952)
--(axis cs:187,0.48619178871674)
--(axis cs:186,0.486344307363409)
--(axis cs:185,0.484884636011462)
--(axis cs:184,0.485383018158707)
--(axis cs:183,0.48494923579021)
--(axis cs:182,0.484404528080859)
--(axis cs:181,0.484889906980685)
--(axis cs:180,0.486103704591902)
--(axis cs:179,0.485381194785183)
--(axis cs:178,0.485076551201916)
--(axis cs:177,0.484414815151049)
--(axis cs:176,0.483903921274165)
--(axis cs:175,0.483664796408241)
--(axis cs:174,0.48519258676464)
--(axis cs:173,0.484108209759157)
--(axis cs:172,0.483021379651179)
--(axis cs:171,0.481571107540484)
--(axis cs:170,0.481616163091733)
--(axis cs:169,0.483328790560057)
--(axis cs:168,0.483436016921435)
--(axis cs:167,0.482829260794713)
--(axis cs:166,0.482667060978808)
--(axis cs:165,0.482744305465219)
--(axis cs:164,0.483685359487522)
--(axis cs:163,0.483054324719359)
--(axis cs:162,0.481492541861132)
--(axis cs:161,0.481899208473957)
--(axis cs:160,0.48271179114226)
--(axis cs:159,0.484894662125959)
--(axis cs:158,0.484904907534415)
--(axis cs:157,0.483999547161636)
--(axis cs:156,0.484364446841088)
--(axis cs:155,0.483761461252049)
--(axis cs:154,0.484285675966698)
--(axis cs:153,0.482355876870276)
--(axis cs:152,0.482597626917506)
--(axis cs:151,0.481615163284847)
--(axis cs:150,0.481478948948821)
--(axis cs:149,0.481205820738099)
--(axis cs:148,0.483073659094143)
--(axis cs:147,0.481963617835055)
--(axis cs:146,0.482204556680892)
--(axis cs:145,0.482194442559109)
--(axis cs:144,0.482536329355106)
--(axis cs:143,0.483392129770111)
--(axis cs:142,0.48311711739081)
--(axis cs:141,0.482687135409824)
--(axis cs:140,0.484139496639058)
--(axis cs:139,0.484920067966084)
--(axis cs:138,0.485368539347524)
--(axis cs:137,0.483654896002412)
--(axis cs:136,0.483270425577829)
--(axis cs:135,0.484641647790821)
--(axis cs:134,0.484535744669213)
--(axis cs:133,0.485625392254144)
--(axis cs:132,0.483149114816393)
--(axis cs:131,0.48396828810876)
--(axis cs:130,0.484931902444151)
--(axis cs:129,0.483994620973723)
--(axis cs:128,0.483864989114145)
--(axis cs:127,0.482955894961404)
--(axis cs:126,0.483325555057296)
--(axis cs:125,0.482233832417646)
--(axis cs:124,0.482952317783619)
--(axis cs:123,0.483533562380556)
--(axis cs:122,0.482138777128316)
--(axis cs:121,0.482122555411067)
--(axis cs:120,0.480085350506555)
--(axis cs:119,0.481762617755112)
--(axis cs:118,0.482455234994342)
--(axis cs:117,0.483237632587801)
--(axis cs:116,0.485453080241879)
--(axis cs:115,0.482533526008623)
--(axis cs:114,0.482500249225084)
--(axis cs:113,0.482914113869913)
--(axis cs:112,0.480721125071839)
--(axis cs:111,0.482247622697369)
--(axis cs:110,0.480835800265116)
--(axis cs:109,0.482070860442784)
--(axis cs:108,0.481323912956963)
--(axis cs:107,0.480332907826996)
--(axis cs:106,0.479671713600466)
--(axis cs:105,0.481893300530331)
--(axis cs:104,0.481328106115352)
--(axis cs:103,0.482802445152903)
--(axis cs:102,0.480999946861923)
--(axis cs:101,0.479307554325294)
--(axis cs:100,0.481860215107587)
--(axis cs:99,0.483830160863485)
--(axis cs:98,0.481313731610268)
--(axis cs:97,0.479331562767047)
--(axis cs:96,0.481107053632013)
--(axis cs:95,0.482941537762145)
--(axis cs:94,0.48341107062657)
--(axis cs:93,0.482697820998475)
--(axis cs:92,0.48196736649354)
--(axis cs:91,0.483514002277541)
--(axis cs:90,0.482088774271837)
--(axis cs:89,0.482085464757124)
--(axis cs:88,0.480709819741304)
--(axis cs:87,0.480505551468184)
--(axis cs:86,0.48067075468172)
--(axis cs:85,0.480733377486515)
--(axis cs:84,0.482816892766127)
--(axis cs:83,0.486024348212516)
--(axis cs:82,0.487348960271453)
--(axis cs:81,0.484118134064378)
--(axis cs:80,0.480947931311702)
--(axis cs:79,0.479109148304389)
--(axis cs:78,0.478946710618557)
--(axis cs:77,0.478067204621881)
--(axis cs:76,0.480355614549258)
--(axis cs:75,0.480084631442234)
--(axis cs:74,0.481544012222589)
--(axis cs:73,0.481352435312192)
--(axis cs:72,0.479645749566128)
--(axis cs:71,0.482269576366292)
--(axis cs:70,0.481053611820377)
--(axis cs:69,0.482626642455406)
--(axis cs:68,0.482963264936749)
--(axis cs:67,0.478372722683355)
--(axis cs:66,0.479163986486851)
--(axis cs:65,0.475353170193916)
--(axis cs:64,0.473708051162072)
--(axis cs:63,0.476147128488247)
--(axis cs:62,0.475298488394646)
--(axis cs:61,0.472289483571691)
--(axis cs:60,0.470124913510478)
--(axis cs:59,0.47225298002459)
--(axis cs:58,0.473376490572029)
--(axis cs:57,0.470967578429892)
--(axis cs:56,0.473911759223254)
--(axis cs:55,0.471860250805135)
--(axis cs:54,0.469971701064909)
--(axis cs:53,0.47100847215709)
--(axis cs:52,0.470453795714162)
--(axis cs:51,0.472840253360917)
--(axis cs:50,0.47279742690897)
--(axis cs:49,0.473864574346062)
--(axis cs:48,0.473392555466101)
--(axis cs:47,0.473972805742863)
--(axis cs:46,0.477727599743299)
--(axis cs:45,0.478766508441796)
--(axis cs:44,0.480302436591361)
--(axis cs:43,0.476866640459561)
--(axis cs:42,0.47598260637479)
--(axis cs:41,0.475502263496535)
--(axis cs:40,0.471842522015064)
--(axis cs:39,0.467969641552653)
--(axis cs:38,0.467818765293814)
--(axis cs:37,0.46807307369843)
--(axis cs:36,0.469611732186989)
--(axis cs:35,0.475723723746292)
--(axis cs:34,0.473454671017223)
--(axis cs:33,0.474282225425442)
--(axis cs:32,0.47985473235321)
--(axis cs:31,0.478142457927608)
--(axis cs:30,0.478073400019164)
--(axis cs:29,0.481060349324509)
--(axis cs:28,0.49318016697229)
--(axis cs:27,0.483086293027804)
--(axis cs:26,0.488408770032116)
--(axis cs:25,0.490931240218332)
--(axis cs:24,0.498029463314959)
--(axis cs:23,0.503948825897422)
--(axis cs:22,0.497333644248689)
--(axis cs:21,0.496175757869982)
--(axis cs:20,0.510307747397112)
--(axis cs:19,0.513468584901543)
--(axis cs:18,0.529940963255312)
--(axis cs:17,0.516499503666056)
--(axis cs:16,0.520242275903457)
--(axis cs:15,0.531920910217993)
--(axis cs:14,0.531591123857641)
--(axis cs:13,0.54104256588829)
--(axis cs:12,0.534400534814421)
--(axis cs:11,0.54839484571721)
--(axis cs:10,0.542652892244782)
--(axis cs:9,0.549277867525168)
--(axis cs:8,0.575992763505007)
--(axis cs:7,0.578691044407838)
--(axis cs:6,0.561424012731731)
--(axis cs:5,0.5467052683306)
--(axis cs:4,0.538139283205153)
--(axis cs:3,0.544896299662403)
--(axis cs:2,0.475200378832973)
--(axis cs:1,0.420104280771923)
--(axis cs:0,0.292269050561559)
--cycle;

\addplot [semithick, color0]
table {%
0 0.849114693164288
1 0.787311084466457
2 0.8315265988992
3 0.834201456594303
4 0.821084663069376
5 0.819706076103901
6 0.820702680741512
7 0.836725257196454
8 0.844275684476686
9 0.842390275508212
10 0.839701445123513
11 0.834367022744516
12 0.842810862765433
13 0.8485225871414
14 0.843167907032489
15 0.836895574732761
16 0.826417356495609
17 0.833339892556623
18 0.836658998558914
19 0.831400658286733
20 0.830515538429104
21 0.829085189907328
22 0.831196272168944
23 0.83011239107917
24 0.832126944036651
25 0.828691699659736
26 0.826341135753062
27 0.83062454719864
28 0.833766066819952
29 0.831576527037703
30 0.832142274332109
31 0.832230713093077
32 0.835032933215387
33 0.835553467665669
34 0.836905047177479
35 0.835299688703788
36 0.831884744833634
37 0.834963653979618
38 0.836319310242547
39 0.833804846762709
40 0.834178257650553
41 0.83285717070677
42 0.835494833160781
43 0.836775608182243
44 0.836126988106408
45 0.834098370761417
46 0.833390059968655
47 0.835840746335847
48 0.836901838211316
49 0.837319015388996
50 0.835465909013464
51 0.83519085361782
52 0.837335993971843
53 0.837654707644442
54 0.837118915458736
55 0.836684883776911
56 0.837314896670812
57 0.837765901715815
58 0.837319402567112
59 0.837419927843691
60 0.837611645307963
61 0.837799018315205
62 0.839103123227101
63 0.839305731466121
64 0.839034088479932
65 0.838636801401093
66 0.838441819555979
67 0.839710380696763
68 0.839791633439205
69 0.840406877969774
70 0.840529523254204
71 0.83967067718139
72 0.839342267735697
73 0.840455596769224
74 0.840834068298511
75 0.840465371890327
76 0.840394033485038
77 0.8417515030074
78 0.84293620659624
79 0.841594031093253
80 0.841686878773142
81 0.839839415092935
82 0.841121791492168
83 0.841136710241092
84 0.841082182581342
85 0.840753472798728
86 0.838847265549731
87 0.839401870538174
88 0.840312560237051
89 0.840105186649571
90 0.839434933413033
91 0.837471139187904
92 0.838618083315093
93 0.839434991384033
94 0.838729896353059
95 0.838459930154345
96 0.838095682222292
97 0.838477362696673
98 0.837480426217842
99 0.837586993082792
100 0.837341707421344
101 0.836433056197992
102 0.837524806063847
103 0.837975927891546
104 0.838141663450031
105 0.838245182598279
106 0.837688616461955
107 0.838215004893883
108 0.83823400732351
109 0.838389863270864
110 0.837855829747024
111 0.836577566163874
112 0.837571422148097
113 0.838087621676105
114 0.836764434083877
115 0.83687090183457
116 0.836547628066326
117 0.837477535084656
118 0.838223924289428
119 0.83722626920108
120 0.837024507813274
121 0.836267415803653
122 0.83720038807837
123 0.837582797253536
124 0.83734004815095
125 0.837145390159884
126 0.83672051109274
127 0.837354084557264
128 0.837872282893249
129 0.838025270694803
130 0.837832811691611
131 0.836975874864605
132 0.837797685250805
133 0.837697286939329
134 0.837846397815467
135 0.837929252928326
136 0.837645447220455
137 0.837817099603409
138 0.838505664777188
139 0.838749293020878
140 0.838068876689077
141 0.8375503363528
142 0.838343851522318
143 0.838774919167798
144 0.838829898972486
145 0.83890034276832
146 0.83846495303067
147 0.838556240793232
148 0.838580870248846
149 0.838706006678602
150 0.838774938377182
151 0.838488611915965
152 0.838744503876805
153 0.83875451534334
154 0.837749260924004
155 0.837822116258877
156 0.837354689715431
157 0.837575110831976
158 0.837164700600976
159 0.837209283079483
160 0.837057754248409
161 0.836243522498914
162 0.836572042101654
163 0.837169615299637
164 0.83676647508081
165 0.836622177889218
166 0.83597480978931
167 0.835902116157187
168 0.83599778440788
169 0.83591097141125
170 0.835775896381222
171 0.835634181249395
172 0.836273733127891
173 0.836770866868702
174 0.836670841354029
175 0.836535286239953
176 0.836675118153342
177 0.836171663631925
178 0.835998543310039
179 0.836119813931749
180 0.836191608844636
181 0.835987522372688
182 0.836590195235292
183 0.837122716166464
184 0.837046588291127
185 0.836735112774103
186 0.836263663115526
187 0.836537008016682
188 0.836561652966901
189 0.836541482170939
190 0.83641725001966
191 0.836231783944045
192 0.836815470516257
193 0.837146890150986
194 0.836754309492357
195 0.836817372674357
196 0.836353576913986
197 0.83661266240701
198 0.836870057310662
199 0.836776971352499
200 0.836838353053055
201 0.83689969175951
202 0.837173086646889
203 0.837446160046544
204 0.837296487260584
205 0.837177636066486
206 0.83689509968941
207 0.83742097255739
208 0.837703255790804
209 0.837507985575977
210 0.837562993668812
211 0.837457486379737
212 0.837725472674246
213 0.83796451549374
214 0.838007115777908
215 0.83805853974729
216 0.837462611875202
217 0.837362768644792
218 0.837380266977958
219 0.836964759078837
220 0.836702982531533
221 0.836215634435466
222 0.836709181618398
223 0.837074934494972
224 0.836933291093692
225 0.836987191102854
226 0.837024402671031
227 0.837408962208129
228 0.837655161910545
229 0.837426492759311
230 0.83717404968297
231 0.83722600969191
232 0.837263074876343
233 0.83761029888876
234 0.837639039979806
235 0.837533845493775
236 0.837272894148129
237 0.837393931674535
238 0.837767908647275
239 0.837700746266928
240 0.837748107042435
241 0.837452185150735
242 0.836993890157018
243 0.837205466631495
244 0.836980714138904
245 0.836882471972797
246 0.836799206539943
247 0.836714116141176
248 0.83705974219695
249 0.837088694816811
250 0.837136607160825
251 0.836705555962586
252 0.83686993941868
253 0.836936504587651
254 0.836961659154609
255 0.836867329006647
256 0.836716304499489
257 0.836634833503932
258 0.837030083844717
259 0.836957863774845
260 0.836865355259526
261 0.83672101371636
262 0.837155622050495
263 0.837522822776636
264 0.837506827939419
265 0.83755046653049
266 0.83686664946492
267 0.836990436268845
268 0.837297329144624
269 0.837187993759079
270 0.837098049653977
271 0.836684884583657
272 0.836608005107694
273 0.836614400273471
274 0.836374535105906
275 0.836289167736959
276 0.8360376726851
277 0.836231034357979
278 0.836460267152495
279 0.836445242202767
280 0.836490329216865
281 0.83630130588146
282 0.836406530332171
283 0.836587613845909
284 0.836396573467315
285 0.836441042417305
286 0.83617724443934
287 0.836568584883582
288 0.836866453142955
289 0.837016831632173
290 0.836693098843873
291 0.836694701944125
292 0.836987772121505
293 0.836810576435519
294 0.83687351740195
295 0.836792232347472
296 0.836834106217538
297 0.836971039021924
298 0.837221976310515
299 0.836959202158971
300 0.836878982687601
301 0.836807182905141
302 0.83716846829565
303 0.83746322474257
304 0.837566102567892
305 0.837603843060037
306 0.837365511808825
307 0.837551138611751
308 0.837826095826316
309 0.837902570854371
310 0.837821897447369
311 0.837632380487639
312 0.837762291637373
313 0.837914362358092
314 0.837897901530715
315 0.837818519378011
316 0.837512671455562
317 0.837242208848256
318 0.83724571377516
319 0.83699928882851
320 0.836923942574454
321 0.83648222321377
322 0.836815519559909
323 0.836864641735726
324 0.836887513290885
325 0.836925019977613
326 0.836584293542723
327 0.836918721477743
328 0.837229385436636
329 0.83714251676311
330 0.837178686480334
331 0.837281593838065
332 0.837432857834145
333 0.837484638805289
334 0.837439731306073
335 0.837474478216366
336 0.837365674908607
337 0.83768156623437
338 0.8378889557217
339 0.837958498071117
340 0.837884758021866
341 0.837567264666382
342 0.837420532250353
343 0.837565849814171
344 0.837488881602705
345 0.837522482214154
346 0.83735294366602
347 0.837679581775008
348 0.837589932262015
349 0.83747309391463
350 0.837506260864059
351 0.837298675318814
352 0.837607394811478
353 0.837322360862034
354 0.837136878000559
355 0.837170523548771
356 0.837006719858191
357 0.837167423342135
358 0.837396886285063
359 0.837385462131256
360 0.837417953075946
361 0.837211910342847
362 0.837512364188264
363 0.837754756874801
364 0.837839924558612
365 0.837870729937316
366 0.837901678280149
367 0.83804268518087
368 0.838263225675412
369 0.838222079279611
370 0.838251439424853
371 0.837853437859184
372 0.838151105029484
373 0.838192186048712
374 0.838214998861509
375 0.837961263732188
376 0.837858045183694
377 0.837938366594969
378 0.837535171565921
379 0.837493365686442
380 0.837428588194552
381 0.83722964403567
382 0.837298165041533
383 0.837429346539654
384 0.837119216790673
385 0.837150293154336
386 0.837144665302989
387 0.837243520208681
388 0.837003608406989
389 0.837085242645601
390 0.836936973846314
391 0.836968302911172
392 0.83706634888013
393 0.837321364097769
394 0.83724005727526
395 0.837270043729525
396 0.836986535182415
397 0.837255757312652
398 0.837423096317494
399 0.837536685453148
400 0.837475030729516
401 0.837504268891275
402 0.837396625813495
403 0.83727998142751
404 0.837419880275713
405 0.837276265157114
406 0.837173014668453
407 0.837301983303446
408 0.837518221246684
409 0.837566594694161
410 0.837594692257349
411 0.837594002727294
412 0.837715209753457
413 0.837912532594454
414 0.837872356792975
415 0.837812118294137
416 0.837503088671149
417 0.837639537184161
418 0.837763666393748
419 0.837640214243703
420 0.837581242573947
421 0.837528195668285
422 0.837785284227531
423 0.837992732382862
424 0.837980347604866
425 0.837756944418556
426 0.837510655825069
427 0.83762780967719
428 0.837645732778001
429 0.837408329135162
430 0.837351263734098
431 0.837150512805766
432 0.837397594630733
433 0.837415841693624
434 0.837413740584356
435 0.837440577631558
436 0.837434929432591
437 0.83755446662052
438 0.837738883538883
439 0.837638968711516
440 0.837664990762429
441 0.837682568197535
442 0.837641908717761
443 0.837774253307586
444 0.837624198860901
445 0.837568568686945
446 0.837326361666273
447 0.837516624840938
448 0.8376307145008
449 0.83770845428834
450 0.83773374528363
451 0.837596476768789
452 0.837659353918158
453 0.837554977133923
454 0.837544371034144
455 0.837569744547587
456 0.837331730140091
457 0.837418183950908
458 0.837557214861342
459 0.837540542914315
460 0.837486904299048
461 0.837432866314375
462 0.837396171434669
463 0.837247473838014
464 0.836998394248831
465 0.837024394890281
466 0.836899487419448
467 0.837143341090761
468 0.837005124764562
469 0.836942795173414
470 0.836891564485734
471 0.836731692356531
472 0.836913156567017
473 0.836744231066186
474 0.836684901575885
475 0.836563950400567
476 0.836560613638057
477 0.83665648354946
478 0.836601650234891
479 0.836698019193941
480 0.83672383348494
481 0.836499326994732
482 0.836726609249876
483 0.836709990092966
484 0.836540726347247
485 0.836491904155744
486 0.836303336144417
487 0.836528691308525
488 0.836702955493901
489 0.836768543261191
490 0.836719754255112
491 0.836601812896893
492 0.836673982092091
493 0.836783225363927
494 0.836725453469113
495 0.83675043177495
496 0.836719068790372
497 0.8367969428866
498 0.836737801265353
499 0.83670762353755
};
\addlegendentry{Hindsight}
\addplot [semithick, color1]
table {%
0 0.396307744417809
1 0.394460061191893
2 0.52954805494844
3 0.524740154681341
4 0.534004227464648
5 0.516530356880979
6 0.488796946133819
7 0.527662833174783
8 0.545562440454459
9 0.549328022886877
10 0.568340178621373
11 0.578604254882409
12 0.593907869759084
13 0.587573416633129
14 0.597009141901147
15 0.609368776023207
16 0.606322637526133
17 0.619899249813658
18 0.606399594332166
19 0.613208219394889
20 0.617209395136396
21 0.617145665550858
22 0.621968865671069
23 0.614977525537083
24 0.621504968362137
25 0.626772536346914
26 0.628607323774034
27 0.637935355701588
28 0.636557751373669
29 0.64068745922292
30 0.64565764724328
31 0.64762634045509
32 0.651563458874002
33 0.651074600837576
34 0.650987072583788
35 0.655482241158586
36 0.658709695487646
37 0.662275682980546
38 0.664489016078002
39 0.669948259440527
40 0.672610793164529
41 0.67532366252794
42 0.681685514384988
43 0.681491079066453
44 0.685965916211176
45 0.688723464582162
46 0.690238724857004
47 0.690150428767212
48 0.694445347835408
49 0.697154203263272
50 0.699422025577257
51 0.69998144249317
52 0.70356277787529
53 0.70509302216966
54 0.704724592597529
55 0.707302987250507
56 0.707331825465553
57 0.707174829637512
58 0.707924435642412
59 0.709208895900952
60 0.710907326153011
61 0.71139051005315
62 0.715084897877964
63 0.716443097882754
64 0.717498761871121
65 0.71949294264829
66 0.719627551044655
67 0.722960626120899
68 0.722458015313288
69 0.723158271452214
70 0.724932305560835
71 0.72578812501732
72 0.728005445284654
73 0.72787957909404
74 0.729759064192329
75 0.731329532994592
76 0.731710209114921
77 0.734521911633882
78 0.735513016856382
79 0.737058489382685
80 0.738441899305915
81 0.738932761582814
82 0.738827776280955
83 0.739435483481119
84 0.741297556291665
85 0.742129132861257
86 0.743196295870703
87 0.745557963026648
88 0.744687475222154
89 0.745027043302644
90 0.745771945478181
91 0.746741514708669
92 0.748279694311216
93 0.747756736989587
94 0.747976323852535
95 0.749029848532866
96 0.74877920216167
97 0.75019627667566
98 0.748392363553763
99 0.748869855133196
100 0.749502956976199
101 0.750660274795737
102 0.752559462964994
103 0.753052920613672
104 0.752991234442161
105 0.753898059524446
106 0.753819102032453
107 0.755581304263786
108 0.75481541371364
109 0.755852009602296
110 0.75669221395871
111 0.757214564266086
112 0.757394534921069
113 0.75768083729885
114 0.758371063481837
115 0.759153336151514
116 0.759294661283343
117 0.76090134459773
118 0.760794580831709
119 0.761510850915174
120 0.761934836785929
121 0.762650360843069
122 0.764181845759742
123 0.76424229739544
124 0.763812071919265
125 0.764489076849781
126 0.764175912075585
127 0.765598574139286
128 0.766816046524581
129 0.766660352879046
130 0.767012664240859
131 0.767635513540223
132 0.76881647943187
133 0.769096893031187
134 0.769839849013518
135 0.770422752279332
136 0.770094903545677
137 0.770962275387705
138 0.770428200680361
139 0.770976024794001
140 0.771272741932175
141 0.770453717763803
142 0.77127328969925
143 0.771027251025276
144 0.771874918362684
145 0.772155317149765
146 0.7718637981926
147 0.772678224244659
148 0.773734624940201
149 0.774205046755013
150 0.774701137128585
151 0.774727396792289
152 0.774805671453858
153 0.774779460695725
154 0.77538630908779
155 0.775858926934434
156 0.77553318313566
157 0.776613838028657
158 0.777610780807239
159 0.778180969436355
160 0.778396076093747
161 0.777757294402649
162 0.778431498145778
163 0.779392503484573
164 0.780019571648782
165 0.780435807320562
166 0.780846516245308
167 0.78167455857578
168 0.78168312302501
169 0.781326668361928
170 0.781723089559603
171 0.781917696296959
172 0.782867748088475
173 0.782769217368189
174 0.782478925346776
175 0.782651278846377
176 0.783005984712098
177 0.78363257225366
178 0.783863110173347
179 0.783992977113663
180 0.784152204539978
181 0.784488918894588
182 0.785398941226278
183 0.785966279969239
184 0.786028889358189
185 0.786368060346395
186 0.78605866807291
187 0.78662430735921
188 0.787148254155566
189 0.78712190074394
190 0.787446470337763
191 0.786943602022235
192 0.787758075291636
193 0.787250619266767
194 0.787296213637179
195 0.787426402043502
196 0.787667751853856
197 0.78726058292166
198 0.786802312841985
199 0.786974499152678
200 0.787283654346766
201 0.786992704103489
202 0.78777735411396
203 0.788481110527104
204 0.788819384403645
205 0.788935858951571
206 0.78864395482719
207 0.78909463981018
208 0.788425108762359
209 0.788636080633654
210 0.788750663859449
211 0.789116940477934
212 0.789455985245963
213 0.789210754248068
214 0.788831276462578
215 0.788786280470273
216 0.788952162553529
217 0.788901118646387
218 0.788934009594638
219 0.789297223012234
220 0.789251136673376
221 0.788981095654335
222 0.789676861786004
223 0.790260684964362
224 0.790468667912709
225 0.790418417798603
226 0.790145701003035
227 0.790830485894378
228 0.791244546007811
229 0.791491615610343
230 0.791280875240761
231 0.791066970835427
232 0.791723923505732
233 0.791599005108626
234 0.791560525126924
235 0.791804398720303
236 0.79214528994397
237 0.792267182185553
238 0.792082042539533
239 0.792460278823031
240 0.792404892363701
241 0.79241666271043
242 0.792786908671659
243 0.792203238662929
244 0.792518310956737
245 0.792748377551077
246 0.792773881572935
247 0.792617987689511
248 0.792050365491667
249 0.792167122329624
250 0.792394005081953
251 0.792562966627989
252 0.793170530618508
253 0.792988708374795
254 0.793060754076061
255 0.793137911838563
256 0.793112283023735
257 0.793697649922932
258 0.794243712046098
259 0.794436228142698
260 0.794645724177264
261 0.794678098820653
262 0.795031613671269
263 0.795078550846044
264 0.795115198072078
265 0.795181731693147
266 0.794791147506118
267 0.795155355365787
268 0.795617768988417
269 0.795610948953264
270 0.795808379743711
271 0.79534996249266
272 0.795902807524663
273 0.796350291781076
274 0.796342199464913
275 0.796401876790318
276 0.796578888849122
277 0.797134443225902
278 0.797152892949767
279 0.797295407076169
280 0.797479817346946
281 0.797413196030154
282 0.797955986876669
283 0.798258377148593
284 0.798118487161571
285 0.798169867071064
286 0.798249982615904
287 0.798665149046237
288 0.798551163764965
289 0.798880087389739
290 0.799052714900992
291 0.798614585354954
292 0.798925771813625
293 0.799231740739586
294 0.799384507371527
295 0.799429874377963
296 0.799314711414332
297 0.799800692057292
298 0.799631551222695
299 0.79990103343534
300 0.799943930803583
301 0.800094560890588
302 0.800238547436996
303 0.800468452387078
304 0.800420732095234
305 0.800579862686963
306 0.800345112988323
307 0.800818916700145
308 0.801138704318512
309 0.801217036223265
310 0.801371047981918
311 0.801583158003031
312 0.801969679108186
313 0.802131388302955
314 0.802219504909068
315 0.802253029074788
316 0.80194671734531
317 0.802400585077649
318 0.802814921947534
319 0.802834181024682
320 0.80286526812827
321 0.802622572110875
322 0.802885822675648
323 0.803242651099616
324 0.803333378947722
325 0.803362457973271
326 0.80317133341666
327 0.803381729431029
328 0.803364092617339
329 0.803604985520253
330 0.803632804721934
331 0.803304664672874
332 0.80355796148927
333 0.803821773833466
334 0.803982785544695
335 0.804009066365326
336 0.803880379504479
337 0.804134556540695
338 0.80439598135323
339 0.804531639197119
340 0.804662381290865
341 0.804577661978832
342 0.804743130824573
343 0.804567975599441
344 0.804469666914205
345 0.804493781001957
346 0.804513686225891
347 0.804845421690083
348 0.804941496534155
349 0.805052773786283
350 0.805074883095372
351 0.804846594082394
352 0.805087233242912
353 0.805451666521186
354 0.805318594576494
355 0.805339646673966
356 0.805069638603473
357 0.805099323377334
358 0.805233075786692
359 0.80534045206167
360 0.805267797463507
361 0.804863095991788
362 0.8052598458441
363 0.805571323811482
364 0.805619180620845
365 0.805638836251052
366 0.805429458387485
367 0.805806380900064
368 0.806156513330244
369 0.806228545106131
370 0.806246293343787
371 0.806296122373876
372 0.806671405306464
373 0.806979085714622
374 0.807049232661821
375 0.807064562206009
376 0.806793451832058
377 0.807156794401328
378 0.807140993994315
379 0.807273126469888
380 0.807287667191165
381 0.807115854065543
382 0.807164904036143
383 0.807251117848503
384 0.807217023788732
385 0.807231521502431
386 0.807200570067727
387 0.807485666316397
388 0.807773735605696
389 0.807803203980555
390 0.80781601711942
391 0.8077936493996
392 0.807746789628052
393 0.807960246847537
394 0.808049843486307
395 0.80806187201608
396 0.807989884759751
397 0.808343888296488
398 0.808214962943104
399 0.808149626258004
400 0.808251783532084
401 0.808004756124065
402 0.80817047102768
403 0.808367696371608
404 0.808551624900516
405 0.808479113859195
406 0.808769700435898
407 0.808693854578939
408 0.808908302138893
409 0.808793369213025
410 0.808891474624099
411 0.808783573348161
412 0.808991212558239
413 0.809098758919742
414 0.809189477550893
415 0.809285451626887
416 0.809130472804375
417 0.809469928624446
418 0.80947212766322
419 0.809467932637653
420 0.809562105465507
421 0.80952819838211
422 0.809724110097276
423 0.8099105111203
424 0.81005047686036
425 0.810142176898633
426 0.809988821174372
427 0.810302251365592
428 0.810618319908548
429 0.810727001338324
430 0.810731841570199
431 0.810600673977702
432 0.810748912287872
433 0.81091731300634
434 0.810767051196462
435 0.810855004503728
436 0.810781406337842
437 0.810961796318225
438 0.810788472393302
439 0.810807740414683
440 0.810894604253118
441 0.810550421584448
442 0.810856801346626
443 0.810869128824474
444 0.810588346621655
445 0.810674728564576
446 0.810594691255335
447 0.810897552784294
448 0.810851616795634
449 0.810980482006012
450 0.810984545552066
451 0.811037615837754
452 0.811211467056094
453 0.81138254452083
454 0.811372392200838
455 0.811375551738285
456 0.811396968536319
457 0.811563465339805
458 0.811796438687738
459 0.811706993123619
460 0.811788137809173
461 0.811928992942431
462 0.81209254264349
463 0.81233051759019
464 0.812344146518254
465 0.812423053270713
466 0.812312172202168
467 0.812598421099662
468 0.812756293835587
469 0.812823403629899
470 0.812823381841463
471 0.812870307546636
472 0.812972766676702
473 0.812989942121134
474 0.813032666855436
475 0.813108469431715
476 0.812818752393359
477 0.812975308360178
478 0.813204247695755
479 0.813192546564659
480 0.813267228782121
481 0.813316801345058
482 0.813248715269702
483 0.813396143263067
484 0.813331699887157
485 0.81340532744534
486 0.813334048756565
487 0.813486340674139
488 0.81363180649239
489 0.813567539756582
490 0.81342343191642
491 0.813323864268089
492 0.813478972490153
493 0.813721986025109
494 0.813840959020804
495 0.813912075420287
496 0.813772733784913
497 0.813925383351099
498 0.813698962099892
499 0.813765058157387
};
\addlegendentry{Our algorithm}
\addplot [semithick, color2]
table {%
0 0.427749802685674
1 0.499892521143141
2 0.51777912152758
3 0.507982747334926
4 0.483751864898317
5 0.501191107783176
6 0.473315461195256
7 0.461117491563632
8 0.463827540224599
9 0.463713966156761
10 0.445514678028612
11 0.466573293978128
12 0.476756013905132
13 0.489051946623395
14 0.486730033187715
15 0.484552682886499
16 0.491018942139247
17 0.494230319971905
18 0.494788738292346
19 0.491285127886369
20 0.495370550694298
21 0.493534406470177
22 0.488977319270107
23 0.493989775837524
24 0.496129765282024
25 0.500720782679487
26 0.494862176992722
27 0.495950611245347
28 0.498213274186793
29 0.501011931292658
30 0.505987832689809
31 0.505690685729679
32 0.501193267071352
33 0.499150660061026
34 0.499969872651667
35 0.502776006080987
36 0.499534110172487
37 0.498069877931597
38 0.502309024905569
39 0.500385549381542
40 0.503120778613457
41 0.504057430726587
42 0.499138198305935
43 0.505673589384111
44 0.508444574489267
45 0.506360189852881
46 0.50934365945871
47 0.512902505621971
48 0.512649975612712
49 0.50668403115954
50 0.502475584977607
51 0.500570434360766
52 0.505499485960392
53 0.50555804732835
54 0.50365148874418
55 0.504015783948019
56 0.50459349348086
57 0.503090662805996
58 0.503071649512454
59 0.501750948525234
60 0.50262998832878
61 0.502172732667843
62 0.501601851082375
63 0.502775538071265
64 0.503053014617698
65 0.50271701880264
66 0.49867267113929
67 0.496217938146645
68 0.499348682019965
69 0.499506471402484
70 0.498271474304583
71 0.49655513709245
72 0.495709056769612
73 0.495662730758826
74 0.49608879358231
75 0.498581354417225
76 0.499826779557043
77 0.499350580198741
78 0.500427866676921
79 0.502149374096116
80 0.502626222353204
81 0.501725070589059
82 0.501755027498247
83 0.502376663138313
84 0.501769619578469
85 0.503092308490303
86 0.503534115120248
87 0.505250013918033
88 0.504757797509615
89 0.505500360167841
90 0.506915573861908
91 0.50887005713539
92 0.507079388477498
93 0.506113423157347
94 0.506547754369326
95 0.506410149345509
96 0.503648249079812
97 0.505576830007256
98 0.505340499625266
99 0.507006248274125
100 0.506919014771442
101 0.507474219776665
102 0.509559502957899
103 0.509102735980399
104 0.511416256529363
105 0.512289514432042
106 0.512402365117554
107 0.512866423903697
108 0.513634919499367
109 0.51381857983135
110 0.514443405900711
111 0.51429469110162
112 0.514433733077146
113 0.515541745239239
114 0.515370186124528
115 0.516233554054456
116 0.51646278510049
117 0.513777256418765
118 0.515810488305322
119 0.515596122827423
120 0.515997612002242
121 0.517037451891671
122 0.517659456535156
123 0.518910860459802
124 0.517617452860141
125 0.516650083763407
126 0.514903350753512
127 0.514316487425465
128 0.514675981305042
129 0.513929664813634
130 0.513019780784673
131 0.513102603466151
132 0.51420808001975
133 0.515873961555847
134 0.516295410796171
135 0.516497893840013
136 0.51530098946451
137 0.5146136067345
138 0.514292287530297
139 0.514338136587582
140 0.514015714212227
141 0.513006887181718
142 0.512546749816055
143 0.51303854065896
144 0.512445425141004
145 0.512175123696371
146 0.511810984580419
147 0.511789310343849
148 0.512970296232924
149 0.513915465196036
150 0.51408384337408
151 0.514047752396453
152 0.513427270347215
153 0.515014456563592
154 0.516318986706964
155 0.516245635587472
156 0.516956505296786
157 0.517021170924726
158 0.518023487822178
159 0.518817177673894
160 0.519552645491494
161 0.518485772823025
162 0.518939142874681
163 0.51998978803904
164 0.52117402699503
165 0.521348434202348
166 0.521861520418865
167 0.521460284736666
168 0.522138570824231
169 0.522216224160216
170 0.521401361850639
171 0.521958010688103
172 0.522606551831623
173 0.523666927134298
174 0.523109980143972
175 0.522543224286531
176 0.522500725093118
177 0.522479180120152
178 0.523478140374652
179 0.524733293357937
180 0.524863698939386
181 0.524544222018718
182 0.524892446402888
183 0.526089847064415
184 0.526700844896485
185 0.526474065785029
186 0.525785546781688
187 0.5269181044121
188 0.526584722009717
189 0.526878261239682
190 0.526831723523546
191 0.526335960763854
192 0.527102290186514
193 0.528041846121871
194 0.529037924429513
195 0.529070169470859
196 0.530199541431479
197 0.530607694308854
198 0.530873798646203
199 0.532488043375106
200 0.532844401846464
201 0.533613829198537
202 0.534935043506312
203 0.535668520945118
204 0.534634790180261
205 0.535151824607753
206 0.534515465808972
207 0.53560170074252
208 0.536361861667222
209 0.537300441974955
210 0.53684508223371
211 0.536331095150395
212 0.535598947932156
213 0.536073054186534
214 0.536938048506913
215 0.535990912446959
216 0.536838306690213
217 0.535961790616045
218 0.536421751246382
219 0.536375830593422
220 0.536292861128538
221 0.53617886360443
222 0.536893679857698
223 0.536660059168156
224 0.536600766450938
225 0.536407152446904
226 0.536869422800777
227 0.537721065885684
228 0.538039727454221
229 0.538308183605834
230 0.538907940074848
231 0.538220564367914
232 0.538761695708704
233 0.538251982547326
234 0.53855799291242
235 0.53821537653473
236 0.538670811158259
237 0.538007023394044
238 0.538076694469587
239 0.538772606955811
240 0.53940955507266
241 0.53956632954766
242 0.540021651102722
243 0.54059693942618
244 0.540208962616326
245 0.540013176729693
246 0.540064813375175
247 0.539730788282258
248 0.539974774492956
249 0.540339246374815
250 0.53910143643468
251 0.539256564227694
252 0.539603683296548
253 0.53976038739828
254 0.539891209539627
255 0.539554696014219
256 0.539187340534326
257 0.539654777775787
258 0.540033719460312
259 0.540292051442464
260 0.540066046378532
261 0.541338734221512
262 0.541875259452548
263 0.542090884950386
264 0.542814231028821
265 0.541988721091152
266 0.542205572627765
267 0.543375074783562
268 0.543755507971611
269 0.543745218898665
270 0.543514811189652
271 0.543740979160925
272 0.54377938111551
273 0.54388112581513
274 0.543573602558151
275 0.543252261050601
276 0.543573131510238
277 0.543778092538304
278 0.544122318802137
279 0.544387129615149
280 0.544772524719815
281 0.545638480141035
282 0.546145965345497
283 0.545537759271224
284 0.546364334181112
285 0.546686098337991
286 0.547000257599445
287 0.54751716518255
288 0.548141342609782
289 0.548678792492794
290 0.548622982039655
291 0.549479388149607
292 0.549994776619959
293 0.550653631511226
294 0.551231201165588
295 0.55152565279357
296 0.550872888297828
297 0.550863886631737
298 0.550875080690725
299 0.551071959509728
300 0.550755048393447
301 0.549712211430479
302 0.550050666605718
303 0.549954843734085
304 0.549982142805159
305 0.549349440560498
306 0.54923606332089
307 0.549266091596279
308 0.549631590700594
309 0.549791532227515
310 0.548871050762948
311 0.548301716359733
312 0.547965367281086
313 0.548150841358482
314 0.548162873594379
315 0.548561042175578
316 0.548237030387782
317 0.547670479525802
318 0.547876758127749
319 0.547138223426677
320 0.547046961026898
321 0.546267415851029
322 0.546247227078266
323 0.546082797283207
324 0.545833428414766
325 0.546047193560722
326 0.545602839702387
327 0.545869762564483
328 0.546223252401213
329 0.546342678371697
330 0.546763163986997
331 0.547458473980051
332 0.547592313894496
333 0.547734904543713
334 0.548199150254903
335 0.548560213422573
336 0.54866600301159
337 0.549611427673229
338 0.549725535422667
339 0.549865160971071
340 0.550216044295473
341 0.549789953091211
342 0.549902410833913
343 0.550002102578106
344 0.550016406877252
345 0.550328598813995
346 0.549847621581801
347 0.549965106588491
348 0.550333240662453
349 0.549880030775803
350 0.54983721272892
351 0.549494942691609
352 0.549142753751338
353 0.549339107404501
354 0.549376846425912
355 0.549347127413875
356 0.548931013243733
357 0.549230744206479
358 0.549554552966687
359 0.549623853116424
360 0.549825398788137
361 0.549811613086926
362 0.549241570810933
363 0.549052328327334
364 0.549867536516671
365 0.550100735782428
366 0.550553987558403
367 0.551105114706134
368 0.551390643110882
369 0.55208316683412
370 0.551990400900795
371 0.551772526401788
372 0.55251333656344
373 0.552461631369617
374 0.552921983811313
375 0.553203354860835
376 0.553037752149943
377 0.553046570910084
378 0.553247985289853
379 0.553515084383037
380 0.55377878209042
381 0.554209062374546
382 0.554751951181052
383 0.555144129662539
384 0.55523752026356
385 0.5554890048762
386 0.555513245423139
387 0.555740599086254
388 0.556048031770449
389 0.55630442797055
390 0.556455876661153
391 0.555812244096864
392 0.555901726528242
393 0.55623753566968
394 0.556719699006886
395 0.556645299783025
396 0.556669740627448
397 0.556349589534864
398 0.556594772409253
399 0.557042052937328
400 0.557159109149987
401 0.557260063189228
402 0.55774801563302
403 0.558131777552801
404 0.557419329118908
405 0.557545881089502
406 0.557310646050009
407 0.55762814669473
408 0.557826476989886
409 0.557955731142879
410 0.557811150325112
411 0.557175834155637
412 0.557403547465977
413 0.557593641177605
414 0.557819192550054
415 0.557914002561706
416 0.558017827076314
417 0.558352429341229
418 0.559058331523366
419 0.558693710429661
420 0.558511988129494
421 0.558567456062591
422 0.558587819599388
423 0.558662596632461
424 0.558767804799195
425 0.558849086461304
426 0.558479912677058
427 0.558731933442201
428 0.558371895079296
429 0.558530744284723
430 0.55873904680573
431 0.558653638728686
432 0.55835713047974
433 0.558473294268387
434 0.558739608601523
435 0.559118615145868
436 0.55927586762413
437 0.559485956587333
438 0.559734965702178
439 0.559647897717382
440 0.55943717498227
441 0.558716944033987
442 0.559462462487135
443 0.559631068642945
444 0.560026419424325
445 0.559853460003256
446 0.559610005932313
447 0.560036886149575
448 0.560453125821465
449 0.560599991247926
450 0.559815470057462
451 0.5592947630967
452 0.559462958018165
453 0.559515572766093
454 0.559991270141767
455 0.560054260662052
456 0.559629966845237
457 0.559994588328403
458 0.559554063070336
459 0.559794998452499
460 0.560009580881954
461 0.560011018755754
462 0.560561562500878
463 0.560783755291386
464 0.560835247051634
465 0.560482714398369
466 0.560397689699949
467 0.560555292133319
468 0.560076201501105
469 0.559813281732558
470 0.559917286291895
471 0.559534987165361
472 0.559949006815029
473 0.56021747772505
474 0.560495372280702
475 0.560406074350401
476 0.559950778707224
477 0.560138294186007
478 0.560417528789107
479 0.560782185083815
480 0.560562021178182
481 0.560663465223178
482 0.560626108936929
483 0.560575648007896
484 0.561210541224935
485 0.561172482337044
486 0.56132779451632
487 0.56171453844112
488 0.561516011866225
489 0.561511360653106
490 0.561261594753672
491 0.561273385869417
492 0.561820801202948
493 0.562420607005749
494 0.562770387933732
495 0.562618339345737
496 0.562559387513035
497 0.562771927276458
498 0.562997634179129
499 0.563242273560102
};
\addlegendentry{Q-learning}
\addplot [semithick, color3]
table {%
0 0.254845284557501
1 0.334315723847548
2 0.427539667575497
3 0.502018226483515
4 0.484737816715477
5 0.504887774503317
6 0.520752573291751
7 0.531862029973191
8 0.52465930367922
9 0.508337653570648
10 0.504238117097261
11 0.509943202332186
12 0.497742031193679
13 0.507957349084879
14 0.498299074548587
15 0.504740554058362
16 0.495336590057419
17 0.496271365141796
18 0.508537027901287
19 0.498271284308979
20 0.497432147484019
21 0.484182253003222
22 0.490500773831448
23 0.496481940053675
24 0.487236664221857
25 0.480111371855756
26 0.478161515875786
27 0.472933888316755
28 0.482375925562011
29 0.472163289190356
30 0.470328768338106
31 0.471474975698983
32 0.47384694235394
33 0.46663809438915
34 0.465473892184077
35 0.466783475704178
36 0.459812497356686
37 0.457536162106165
38 0.455362987023791
39 0.454113602844083
40 0.459083312847259
41 0.460694273086729
42 0.461648556796364
43 0.463614989271766
44 0.465467993884716
45 0.465454263357718
46 0.463002751042278
47 0.461135712640228
48 0.461972596208076
49 0.462731820981567
50 0.460475648012048
51 0.46073664713151
52 0.458764851606183
53 0.459981665947573
54 0.457807210239948
55 0.460426695612498
56 0.461174159853449
57 0.460021110774761
58 0.461221409602774
59 0.459193463107461
60 0.457964595419379
61 0.459422689202721
62 0.462305211492485
63 0.462734953437052
64 0.460382214630764
65 0.462428297754744
66 0.464919441812304
67 0.462881992070088
68 0.466218084083601
69 0.465084327910266
70 0.464071625927622
71 0.463809774126652
72 0.462212098987941
73 0.46435754297352
74 0.465818443975629
75 0.465142450937394
76 0.465077569229915
77 0.462398841907959
78 0.463973616586891
79 0.463978976477609
80 0.46607907537409
81 0.467907196642548
82 0.470521952416365
83 0.469672415396183
84 0.468035947799868
85 0.466323306336831
86 0.466973866338489
87 0.465641814412869
88 0.466514866723816
89 0.467258221825837
90 0.467836661612643
91 0.468162527434694
92 0.46717931874006
93 0.468101810381314
94 0.469418195089912
95 0.469060039235422
96 0.467883401929556
97 0.467026960924127
98 0.469330128009148
99 0.470668964523659
100 0.469167983042711
101 0.467407587253604
102 0.468138770918054
103 0.470448308963276
104 0.470551089653132
105 0.471555832333515
106 0.470005618048885
107 0.469715597125221
108 0.470277965806498
109 0.469965921780946
110 0.469542617058072
111 0.47109573050183
112 0.47007620236349
113 0.472026019515252
114 0.47196131380491
115 0.472359561878527
116 0.475127532849519
117 0.473259784879112
118 0.472590206301495
119 0.471871375310708
120 0.470789979180907
121 0.472905757378859
122 0.473050980247477
123 0.474660974391665
124 0.473758072332909
125 0.473808673262315
126 0.474073760000914
127 0.473654673132808
128 0.474710826398963
129 0.475408109334166
130 0.476400659227307
131 0.475624603382766
132 0.475054193013101
133 0.47707451471754
134 0.476418074798266
135 0.476170521673078
136 0.474630331085594
137 0.474406685015506
138 0.476382365941849
139 0.475615674559807
140 0.474955293980839
141 0.473823120204877
142 0.473600844654217
143 0.47456701633163
144 0.474285180073557
145 0.474306099038331
146 0.47407395526179
147 0.473627476978753
148 0.474932554584319
149 0.473545771676051
150 0.473738077301608
151 0.473384692555206
152 0.473704928566863
153 0.473797666609613
154 0.475670157894408
155 0.474910657098079
156 0.475321213414727
157 0.475321091555059
158 0.475989799906236
159 0.476166259542584
160 0.474372470755666
161 0.4735993108597
162 0.473692773958092
163 0.474959968229465
164 0.475913069877831
165 0.47531141463026
166 0.474962749869899
167 0.47459369072243
168 0.475629430405087
169 0.475115157466149
170 0.47371036534373
171 0.473317662849824
172 0.474817366356814
173 0.475316865009057
174 0.476614084050033
175 0.475435232004332
176 0.47559432076172
177 0.475808111401553
178 0.476825682789167
179 0.476988649134328
180 0.477867903721876
181 0.476552347709287
182 0.476678602885597
183 0.476962872491248
184 0.477171050034129
185 0.476372546853785
186 0.477963155343294
187 0.477524476657975
188 0.478325107382185
189 0.478060939175397
190 0.478232060910307
191 0.47808816673443
192 0.477166728423143
193 0.476480157219972
194 0.476358037594866
195 0.477284665478613
196 0.478419494054092
197 0.478253323031311
198 0.479033279506328
199 0.478646504635668
200 0.478572317409534
201 0.478097738656106
202 0.478520234215498
203 0.478392168526689
204 0.478225088492816
205 0.47804128295803
206 0.477703736380923
207 0.477898667566061
208 0.477812107563344
209 0.478588917879934
210 0.477391005045188
211 0.477967036177054
212 0.477943635864859
213 0.478523793628161
214 0.478262236631517
215 0.477222634079954
216 0.476912917331389
217 0.476780672234664
218 0.477136462783977
219 0.476916049281176
220 0.476566616263571
221 0.476034002338785
222 0.475535562382687
223 0.475686401681486
224 0.475386919625412
225 0.474236222140456
226 0.475619185201272
227 0.474903870846081
228 0.475723070460452
229 0.476094457052268
230 0.475338353291634
231 0.476178801873567
232 0.476023343281877
233 0.47589689471198
234 0.476911602745725
235 0.477419415542921
236 0.477518980521412
237 0.47687600505563
238 0.47720177529528
239 0.477469437785777
240 0.476978772092877
241 0.476956207153538
242 0.477214148558612
243 0.478420462306214
244 0.477361421089588
245 0.476038183185775
246 0.476458083600032
247 0.476637638714781
248 0.476836989044894
249 0.476331304113755
250 0.476323283798413
251 0.476653362973227
252 0.476492595944947
253 0.477559658044358
254 0.477467941314145
255 0.478175947396635
256 0.47739586428096
257 0.477737116740391
258 0.478371351683859
259 0.477475094466896
260 0.476495612644768
261 0.475829818594563
262 0.476664274363754
263 0.477884623544138
264 0.478036851501308
265 0.477447531927905
266 0.476741556324737
267 0.476814245217489
268 0.477103049442621
269 0.477566230102824
270 0.477486852121916
271 0.476909477903264
272 0.476012127450652
273 0.476445302330814
274 0.476169295428585
275 0.47573762945257
276 0.476607938891726
277 0.476897197897222
278 0.477795657407308
279 0.478228972354114
280 0.478583119743522
281 0.478498410713545
282 0.479005828858246
283 0.479345598185576
284 0.479225026552106
285 0.479337820717024
286 0.479392636655708
287 0.479019596792109
288 0.479413319978997
289 0.479512527119887
290 0.48004439062232
291 0.479510905036483
292 0.479126040616657
293 0.479615048355896
294 0.479309079901777
295 0.479603866696546
296 0.479248211146499
297 0.480244486168273
298 0.480069040807214
299 0.480785257691122
300 0.481037091068435
301 0.48136441868562
302 0.48190308699622
303 0.482330890367476
304 0.482738052898143
305 0.482716369564502
306 0.483219199069121
307 0.483883388913848
308 0.484052725539892
309 0.483736701348244
310 0.483867022849541
311 0.484189389736214
312 0.484840577455379
313 0.484534966449987
314 0.484657858004046
315 0.484204698256033
316 0.484289047873528
317 0.485253818033166
318 0.485596561113081
319 0.485513147776093
320 0.48539036841411
321 0.485392445961853
322 0.485120028599306
323 0.485606873471519
324 0.485146715142086
325 0.484849775133579
326 0.484943776352398
327 0.484697410420175
328 0.484702647047626
329 0.484712386016797
330 0.484681137199215
331 0.484286816034043
332 0.483748527839085
333 0.484008583515369
334 0.484563997029745
335 0.484741897588788
336 0.484367664689062
337 0.483935922957746
338 0.48395886617243
339 0.483800063225268
340 0.48382938803462
341 0.484211552057071
342 0.484566022396691
343 0.484413131618595
344 0.483824779804395
345 0.483650208566066
346 0.483205847816858
347 0.482943688594254
348 0.483480041363675
349 0.483985796634316
350 0.483720383112475
351 0.48348768818764
352 0.483142355024399
353 0.483442723021527
354 0.483861408029809
355 0.484099941070553
356 0.484012549347647
357 0.484229934962583
358 0.48399375039602
359 0.484028969200906
360 0.484145524049344
361 0.484436797330251
362 0.484246088742198
363 0.484886161205961
364 0.484780131212343
365 0.484680070893718
366 0.484714407685005
367 0.484780180113499
368 0.485239076749066
369 0.484986263551094
370 0.485348084780343
371 0.485522163955869
372 0.485738123300058
373 0.486094465193465
374 0.486092174933411
375 0.486265766436788
376 0.486660274893504
377 0.486738877422635
378 0.486906135575361
379 0.486607614294041
380 0.486683194591818
381 0.486819037811959
382 0.487413147936565
383 0.487936787113522
384 0.487485391947272
385 0.487437139993452
386 0.486972719882966
387 0.486475246019619
388 0.486179918004429
389 0.485580513175242
390 0.485496266604941
391 0.485475591460323
392 0.485171075021094
393 0.485160039657445
394 0.485390621448308
395 0.485202791711057
396 0.485516027003825
397 0.485083738321842
398 0.485726355894839
399 0.486190145274337
400 0.485766684440592
401 0.485924749062647
402 0.486419841338786
403 0.486757836896525
404 0.486965177741359
405 0.486763796754964
406 0.487162265861302
407 0.487481646372805
408 0.488006876931005
409 0.48872981178566
410 0.488461675320929
411 0.488230207265406
412 0.488415694750874
413 0.488546032854797
414 0.488286267085183
415 0.488232974928935
416 0.488334700911307
417 0.488855932772111
418 0.489407959075859
419 0.489473257363127
420 0.489141206593361
421 0.488700512193366
422 0.488895028521986
423 0.488997185169464
424 0.489019180742598
425 0.488563239300559
426 0.488740455493815
427 0.488595314895357
428 0.488863285184488
429 0.48862184735405
430 0.488418552709362
431 0.488367037251261
432 0.48857004700049
433 0.488161116123551
434 0.488134591538031
435 0.487643886475268
436 0.487225438364222
437 0.48754417820598
438 0.487746083088121
439 0.487600347252233
440 0.486982274885647
441 0.487227106047289
442 0.487202931179845
443 0.487277432178911
444 0.487627606926068
445 0.487206295262805
446 0.486948119645352
447 0.486940301299648
448 0.486955712540636
449 0.486947080850451
450 0.486783721976224
451 0.486714187803789
452 0.48696683943306
453 0.487310770392382
454 0.487021977616468
455 0.486641675886666
456 0.48667707988509
457 0.48647549277787
458 0.486780255178314
459 0.48661098860853
460 0.485913411880323
461 0.485673889160793
462 0.48615314949602
463 0.486116205137207
464 0.48644788042038
465 0.48676715317065
466 0.486490034721237
467 0.4864387119468
468 0.486747564881882
469 0.486633195722796
470 0.486569626236688
471 0.486666667801778
472 0.486759922260822
473 0.486890111426267
474 0.487231161839626
475 0.486944671071144
476 0.486950122088219
477 0.486875076455772
478 0.487088096483528
479 0.487402221339192
480 0.486730824764868
481 0.486907663861784
482 0.486933796376225
483 0.486936477010599
484 0.487009766141849
485 0.486619588808741
486 0.486203338050724
487 0.485980163527746
488 0.485950824816039
489 0.485822081606113
490 0.485377642995439
491 0.485536219143506
492 0.486079969540956
493 0.486719600599654
494 0.487009038438663
495 0.486726251425384
496 0.486906441815273
497 0.486918706711948
498 0.486969190421741
499 0.487130527179422
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}

